Detecting Label Errors by using Pre-Trained Language Models

We show that large pre-trained language models are inherently highly capable of identifying label errors in natural language datasets: simply examining out-of-sample data points in descending order of fine-tuned task loss significantly outperforms more complex error-detection mechanisms proposed in previous work. To this end, we contribute a novel method for introducing realistic, human-originated label noise into existing crowdsourced datasets such as SNLI and TweetNLP. We show that this noise has similar properties to real, hand-verified label errors, and is harder to detect than existing synthetic noise, creating challenges for model robustness. We argue that human-originated noise is a better standard for evaluation than synthetic noise. Finally, we use crowdsourced verification to evaluate the detection of real errors on IMDB, Amazon Reviews, and Recon, and confirm that pre-trained models perform at a 9-36% higher absolute Area Under the Precision-Recall Curve than existing models.

==> fig/D01_roc_all_models.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453704in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076117in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076117in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698530in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698530in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320942in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320942in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943355in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943355in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698530in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont False Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.818328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.770102in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.236964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.188739in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.655601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.607376in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.074238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.026012in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.236964in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont True Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608737in}{0.389691in}}%
\pgfpathlineto{\pgfqpoint{0.608737in}{0.417134in}}%
\pgfpathlineto{\pgfqpoint{0.611017in}{0.417134in}}%
\pgfpathlineto{\pgfqpoint{0.611017in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.613297in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.613297in}{0.504350in}}%
\pgfpathlineto{\pgfqpoint{0.615577in}{0.504350in}}%
\pgfpathlineto{\pgfqpoint{0.615577in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{0.622417in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{0.622417in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.624697in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.624697in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.629256in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.629256in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{0.633816in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{0.633816in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{0.707854in}}%
\pgfpathlineto{\pgfqpoint{0.638376in}{0.707854in}}%
\pgfpathlineto{\pgfqpoint{0.638376in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{0.795070in}}%
\pgfpathlineto{\pgfqpoint{0.642936in}{0.795070in}}%
\pgfpathlineto{\pgfqpoint{0.642936in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.649776in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.649776in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{0.658895in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{0.658895in}{0.911358in}}%
\pgfpathlineto{\pgfqpoint{0.665735in}{0.911358in}}%
\pgfpathlineto{\pgfqpoint{0.665735in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{0.668015in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{0.668015in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.679414in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.679414in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.690814in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.690814in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.693094in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.693094in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{0.699933in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{0.699933in}{1.114862in}}%
\pgfpathlineto{\pgfqpoint{0.702213in}{1.114862in}}%
\pgfpathlineto{\pgfqpoint{0.702213in}{1.202078in}}%
\pgfpathlineto{\pgfqpoint{0.709053in}{1.202078in}}%
\pgfpathlineto{\pgfqpoint{0.709053in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.713613in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.713613in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.722732in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.722732in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{0.727292in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{0.727292in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.731852in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.731852in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{0.740972in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{0.740972in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.750091in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.750091in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{0.770610in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{0.770610in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{0.916524in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{0.916524in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{0.939323in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{0.939323in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{1.003160in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{1.003160in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{1.012280in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{1.012280in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{1.085237in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{1.085237in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{1.199232in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{1.199232in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{1.310947in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{1.310947in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.365664in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.365664in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.393023in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.393023in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.805685in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.805685in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{2.295863in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{2.295863in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{1.987022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576819in}{0.389691in}}%
\pgfpathlineto{\pgfqpoint{0.576819in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.583658in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.583658in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.504350in}}%
\pgfpathlineto{\pgfqpoint{0.620137in}{0.504350in}}%
\pgfpathlineto{\pgfqpoint{0.620137in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{0.624697in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{0.624697in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.633816in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.633816in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.638376in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.638376in}{0.649710in}}%
\pgfpathlineto{\pgfqpoint{0.642936in}{0.649710in}}%
\pgfpathlineto{\pgfqpoint{0.642936in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.647496in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.647496in}{0.765998in}}%
\pgfpathlineto{\pgfqpoint{0.649776in}{0.765998in}}%
\pgfpathlineto{\pgfqpoint{0.649776in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.658895in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.658895in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{0.665735in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{0.665735in}{0.911358in}}%
\pgfpathlineto{\pgfqpoint{0.670295in}{0.911358in}}%
\pgfpathlineto{\pgfqpoint{0.670295in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{0.672575in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{0.672575in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.695374in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.695374in}{0.998574in}}%
\pgfpathlineto{\pgfqpoint{0.697653in}{0.998574in}}%
\pgfpathlineto{\pgfqpoint{0.697653in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.711333in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.711333in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{0.713613in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{0.713613in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{0.715893in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{0.715893in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.718173in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.718173in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.729572in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.729572in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{0.736412in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{0.736412in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{0.738692in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{0.738692in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{0.745531in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{0.745531in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.761491in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.761491in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.784290in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.784290in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{0.800249in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{0.800249in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{0.811648in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{0.811648in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{0.825328in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{0.825328in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{0.841287in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{0.841287in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{0.843567in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{0.843567in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{0.864086in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{0.864086in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{0.875486in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{0.875486in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{0.898285in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{0.898285in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{0.937043in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{0.937043in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{0.989481in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{0.989481in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.028239in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.028239in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.044198in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.044198in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.149074in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.149074in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.333746in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.333746in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.719049in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.719049in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{1.878642in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{1.878642in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.282184in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.282184in}{2.045166in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.045166in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.045166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560859in}{0.389691in}}%
\pgfpathlineto{\pgfqpoint{0.560859in}{0.417134in}}%
\pgfpathlineto{\pgfqpoint{0.563139in}{0.417134in}}%
\pgfpathlineto{\pgfqpoint{0.563139in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.565419in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.565419in}{0.504350in}}%
\pgfpathlineto{\pgfqpoint{0.574539in}{0.504350in}}%
\pgfpathlineto{\pgfqpoint{0.574539in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{0.579099in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{0.579099in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.581379in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.581379in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.583658in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.583658in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{0.595058in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{0.595058in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.606457in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.606457in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.611017in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.611017in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{0.631536in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{0.631536in}{0.911358in}}%
\pgfpathlineto{\pgfqpoint{0.649776in}{0.911358in}}%
\pgfpathlineto{\pgfqpoint{0.649776in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.652055in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.652055in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.665735in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.665735in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.672575in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.672575in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{0.677134in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{0.677134in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{0.713613in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{0.713613in}{1.202078in}}%
\pgfpathlineto{\pgfqpoint{0.734132in}{1.202078in}}%
\pgfpathlineto{\pgfqpoint{0.734132in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.738692in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.738692in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{0.761491in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{0.761491in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.768330in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.768330in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{0.772890in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{0.772890in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{0.784290in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{0.784290in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.786570in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.786570in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{0.825328in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{0.825328in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.845847in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.845847in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{0.873206in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{0.873206in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{1.010000in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{1.010000in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{1.023679in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{1.023679in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{1.037359in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{1.037359in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{1.048758in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{1.048758in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{1.144514in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{1.144514in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{1.249389in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{1.249389in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{1.253949in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{1.253949in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{1.320066in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{1.320066in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.420382in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.420382in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.427222in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.427222in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.602774in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.602774in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.826204in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.826204in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{2.765523in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{2.765523in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.016094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565419in}{0.389691in}}%
\pgfpathlineto{\pgfqpoint{0.565419in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.572259in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.572259in}{0.504350in}}%
\pgfpathlineto{\pgfqpoint{0.574539in}{0.504350in}}%
\pgfpathlineto{\pgfqpoint{0.574539in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{0.576819in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{0.576819in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.581379in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.581379in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{0.590498in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{0.590498in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.595058in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.595058in}{0.795070in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.795070in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.608737in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.608737in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{0.611017in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{0.611017in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{0.613297in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{0.613297in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.617857in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.617857in}{0.998574in}}%
\pgfpathlineto{\pgfqpoint{0.622417in}{0.998574in}}%
\pgfpathlineto{\pgfqpoint{0.622417in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.629256in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.629256in}{1.114862in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{1.114862in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{1.143934in}}%
\pgfpathlineto{\pgfqpoint{0.638376in}{1.143934in}}%
\pgfpathlineto{\pgfqpoint{0.638376in}{1.202078in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.202078in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.642936in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.642936in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.656615in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.656615in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{0.674854in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{0.674854in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{0.690814in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{0.690814in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.695374in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.695374in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{0.738692in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{0.738692in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.743251in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.743251in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{0.761491in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{0.761491in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{0.768330in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{0.768330in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{0.779730in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{0.779730in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{0.782010in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{0.782010in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{0.886885in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{0.886885in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{1.032799in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{1.032799in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{1.130835in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{1.130835in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.244830in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.244830in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.504738in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.504738in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.507018in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.507018in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.545776in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.545776in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{1.616453in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{1.616453in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.016094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544900in}{0.389691in}}%
\pgfpathlineto{\pgfqpoint{0.544900in}{0.417134in}}%
\pgfpathlineto{\pgfqpoint{0.554020in}{0.417134in}}%
\pgfpathlineto{\pgfqpoint{0.554020in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.558580in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.558580in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{0.560859in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{0.560859in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{0.567699in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{0.567699in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.569979in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.569979in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.579099in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.579099in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{0.585938in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{0.585938in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{0.707854in}}%
\pgfpathlineto{\pgfqpoint{0.590498in}{0.707854in}}%
\pgfpathlineto{\pgfqpoint{0.590498in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.592778in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.592778in}{0.765998in}}%
\pgfpathlineto{\pgfqpoint{0.595058in}{0.765998in}}%
\pgfpathlineto{\pgfqpoint{0.595058in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.599618in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.599618in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{0.613297in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{0.613297in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.617857in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.617857in}{0.998574in}}%
\pgfpathlineto{\pgfqpoint{0.626977in}{0.998574in}}%
\pgfpathlineto{\pgfqpoint{0.626977in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.645216in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.645216in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{1.114862in}}%
\pgfpathlineto{\pgfqpoint{0.663455in}{1.114862in}}%
\pgfpathlineto{\pgfqpoint{0.663455in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{0.679414in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{0.679414in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.686254in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.686254in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.702213in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.702213in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{0.706773in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{0.706773in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{0.711333in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{0.711333in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.715893in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.715893in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.720452in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.720452in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.736412in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.736412in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{0.743251in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{0.743251in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{0.768330in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{0.768330in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{0.784290in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{0.784290in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{0.788849in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{0.788849in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{0.802529in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{0.802529in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{0.807089in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{0.807089in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{0.868646in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{0.868646in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{0.948443in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{0.948443in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{1.073837in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{1.073837in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.146794in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.146794in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.192392in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.192392in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.639252in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.639252in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.687130in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.687130in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.810245in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.810245in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{2.024555in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{2.024555in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.040515in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.040515in}{2.045166in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.045166in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.045166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563139in}{0.389691in}}%
\pgfpathlineto{\pgfqpoint{0.563139in}{0.417134in}}%
\pgfpathlineto{\pgfqpoint{0.565419in}{0.417134in}}%
\pgfpathlineto{\pgfqpoint{0.565419in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.569979in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.569979in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{0.572259in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{0.572259in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.574539in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.574539in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.576819in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.576819in}{0.765998in}}%
\pgfpathlineto{\pgfqpoint{0.583658in}{0.765998in}}%
\pgfpathlineto{\pgfqpoint{0.583658in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.585938in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.585938in}{0.911358in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{0.911358in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{0.597338in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{0.597338in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.613297in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.613297in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.626977in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.626977in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{0.629256in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{0.629256in}{1.143934in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{1.143934in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{1.202078in}}%
\pgfpathlineto{\pgfqpoint{0.642936in}{1.202078in}}%
\pgfpathlineto{\pgfqpoint{0.642936in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.645216in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.645216in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{0.647496in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{0.647496in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.658895in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.658895in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{0.670295in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{0.670295in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.674854in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.674854in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.688534in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.688534in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{0.711333in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{0.711333in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{0.731852in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{0.731852in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{0.759211in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{0.759211in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{0.775170in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{0.775170in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{0.779730in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{0.779730in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{0.807089in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{0.807089in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{1.051038in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{1.051038in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{1.121715in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{1.121715in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.283588in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.283588in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.372504in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.372504in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.388463in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.388463in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.472820in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.472820in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.696250in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.696250in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{1.707649in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{1.707649in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.161349in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.161349in}{2.045166in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.045166in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.045166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540340in}{0.389691in}}%
\pgfpathlineto{\pgfqpoint{0.540340in}{0.417134in}}%
\pgfpathlineto{\pgfqpoint{0.544900in}{0.417134in}}%
\pgfpathlineto{\pgfqpoint{0.544900in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.549460in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.549460in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{0.551740in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{0.551740in}{0.504350in}}%
\pgfpathlineto{\pgfqpoint{0.556300in}{0.504350in}}%
\pgfpathlineto{\pgfqpoint{0.556300in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{0.560859in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{0.560859in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.565419in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.565419in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.567699in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.567699in}{0.649710in}}%
\pgfpathlineto{\pgfqpoint{0.574539in}{0.649710in}}%
\pgfpathlineto{\pgfqpoint{0.574539in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.581379in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.581379in}{0.707854in}}%
\pgfpathlineto{\pgfqpoint{0.585938in}{0.707854in}}%
\pgfpathlineto{\pgfqpoint{0.585938in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.592778in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.592778in}{0.795070in}}%
\pgfpathlineto{\pgfqpoint{0.597338in}{0.795070in}}%
\pgfpathlineto{\pgfqpoint{0.597338in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{0.601898in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{0.601898in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{0.611017in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{0.611017in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.617857in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.617857in}{0.998574in}}%
\pgfpathlineto{\pgfqpoint{0.620137in}{0.998574in}}%
\pgfpathlineto{\pgfqpoint{0.620137in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.622417in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.622417in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{0.631536in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{0.631536in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.647496in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.647496in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{0.658895in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{0.658895in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{0.663455in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{0.663455in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{0.665735in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{0.665735in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.677134in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.677134in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{0.679414in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{0.679414in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{0.681694in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{0.681694in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{0.715893in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{0.715893in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{0.772890in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{0.772890in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{0.797969in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{0.797969in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{0.886885in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{0.886885in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{0.916524in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{0.916524in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{1.098916in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{1.098916in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.155913in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.155913in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.320066in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.320066in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.459140in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.459140in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.712209in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.712209in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.773766in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.773766in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{1.896881in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{1.896881in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.350581in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.350581in}{2.045166in}}%
\pgfpathlineto{\pgfqpoint{2.888638in}{2.045166in}}%
\pgfpathlineto{\pgfqpoint{2.888638in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531221in}{0.389691in}}%
\pgfpathlineto{\pgfqpoint{0.531221in}{0.417134in}}%
\pgfpathlineto{\pgfqpoint{0.538060in}{0.417134in}}%
\pgfpathlineto{\pgfqpoint{0.538060in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.542620in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{0.542620in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{0.544900in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{0.544900in}{0.504350in}}%
\pgfpathlineto{\pgfqpoint{0.547180in}{0.504350in}}%
\pgfpathlineto{\pgfqpoint{0.547180in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.549460in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.549460in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.551740in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.551740in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{0.554020in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{0.554020in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.558580in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.558580in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.560859in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.560859in}{0.765998in}}%
\pgfpathlineto{\pgfqpoint{0.563139in}{0.765998in}}%
\pgfpathlineto{\pgfqpoint{0.563139in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{0.567699in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{0.567699in}{0.911358in}}%
\pgfpathlineto{\pgfqpoint{0.569979in}{0.911358in}}%
\pgfpathlineto{\pgfqpoint{0.569979in}{0.998574in}}%
\pgfpathlineto{\pgfqpoint{0.576819in}{0.998574in}}%
\pgfpathlineto{\pgfqpoint{0.576819in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.585938in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.585938in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{0.590498in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{0.590498in}{1.143934in}}%
\pgfpathlineto{\pgfqpoint{0.595058in}{1.143934in}}%
\pgfpathlineto{\pgfqpoint{0.595058in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.606457in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.606457in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.615577in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.615577in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{0.620137in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{0.620137in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{0.638376in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{0.638376in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{0.647496in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{0.647496in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.649776in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.649776in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{0.683974in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{0.683974in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.688534in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.688534in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{0.754651in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{0.754651in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{0.793409in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{0.793409in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{0.795689in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{0.795689in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{0.868646in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{0.868646in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{0.907404in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{0.907404in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{0.957562in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{0.957562in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{0.978081in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{0.978081in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{1.021399in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{1.021399in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{1.082957in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{1.082957in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.267629in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{1.267629in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.438621in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{1.438621in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.671171in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.671171in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.725888in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.725888in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{2.001756in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{2.001756in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.016094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508422in}{0.389691in}}%
\pgfpathlineto{\pgfqpoint{0.508422in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{0.510702in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{0.510702in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.512982in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{0.512982in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{0.515261in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{0.515261in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.522101in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{0.522101in}{0.765998in}}%
\pgfpathlineto{\pgfqpoint{0.524381in}{0.765998in}}%
\pgfpathlineto{\pgfqpoint{0.524381in}{0.795070in}}%
\pgfpathlineto{\pgfqpoint{0.531221in}{0.795070in}}%
\pgfpathlineto{\pgfqpoint{0.531221in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.533501in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.533501in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{0.538060in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{0.538060in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{0.547180in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{0.547180in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{0.549460in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{0.549460in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.556300in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.556300in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.569979in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.569979in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.579099in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.579099in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.581379in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.581379in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{0.590498in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{0.590498in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.624697in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.624697in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{0.633816in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{0.633816in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{0.642936in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{0.642936in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.649776in}{1.463726in}}%
\pgfpathlineto{\pgfqpoint{0.649776in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{0.654335in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{0.654335in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{0.665735in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{0.665735in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{0.688534in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{0.688534in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{0.704493in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{0.704493in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{0.706773in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{0.706773in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{0.834447in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{0.834447in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{0.850407in}{1.841662in}}%
\pgfpathlineto{\pgfqpoint{0.850407in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{0.934763in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{0.934763in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.007720in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.007720in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.023679in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.023679in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.105756in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{1.105756in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{1.771486in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{1.771486in}{2.045166in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.045166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943355in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508570in}{0.444830in}}%
\pgfpathlineto{\pgfqpoint{2.880161in}{0.444830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.898216in}{0.444830in}}{\pgfqpoint{2.898216in}{0.462886in}}%
\pgfpathlineto{\pgfqpoint{2.898216in}{1.574692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.898216in}{1.592747in}}{\pgfqpoint{2.880161in}{1.592747in}}%
\pgfpathlineto{\pgfqpoint{1.508570in}{1.592747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490515in}{1.592747in}}{\pgfqpoint{1.490515in}{1.574692in}}%
\pgfpathlineto{\pgfqpoint{1.490515in}{0.462886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490515in}{0.444830in}}{\pgfqpoint{1.508570in}{0.444830in}}%
\pgfpathlineto{\pgfqpoint{1.508570in}{0.444830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526626in}{1.525039in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{1.525039in}}%
\pgfpathlineto{\pgfqpoint{1.707182in}{1.525039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779404in,y=1.493442in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 77\%: bert-small}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526626in}{1.400502in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{1.400502in}}%
\pgfpathlineto{\pgfqpoint{1.707182in}{1.400502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779404in,y=1.368904in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 84\%: bert-base-uncased}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526626in}{1.275965in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{1.275965in}}%
\pgfpathlineto{\pgfqpoint{1.707182in}{1.275965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779404in,y=1.244367in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 86\%: bert-large-uncased}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526626in}{1.151428in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{1.151428in}}%
\pgfpathlineto{\pgfqpoint{1.707182in}{1.151428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779404in,y=1.119830in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 87\%: roberta-base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526626in}{1.026890in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{1.026890in}}%
\pgfpathlineto{\pgfqpoint{1.707182in}{1.026890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779404in,y=0.995293in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 88\%: deberta-v3-small}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526626in}{0.902353in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{0.902353in}}%
\pgfpathlineto{\pgfqpoint{1.707182in}{0.902353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779404in,y=0.870756in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 90\%: roberta-large}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526626in}{0.777816in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{0.777816in}}%
\pgfpathlineto{\pgfqpoint{1.707182in}{0.777816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779404in,y=0.746219in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 90\%: deberta-v3-base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526626in}{0.653279in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{0.653279in}}%
\pgfpathlineto{\pgfqpoint{1.707182in}{0.653279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779404in,y=0.621682in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 91\%: deberta-v3-large}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526626in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{1.707182in}{0.528742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779404in,y=0.497145in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 91\%: deberta-v2-xlarge}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/D02_loss_vs_precision.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.931492in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.931492in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.477787in}{1.722772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859941in}{0.502954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867028in}{0.502954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858920in}{0.520165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860368in}{0.520165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920023in}{0.520165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858698in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859146in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858970in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859257in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864576in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859236in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866171in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859170in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862516in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859207in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933816in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896213in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893320in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893445in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901748in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791486in}{0.589007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924436in}{0.589007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872517in}{0.589007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859899in}{0.589007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833043in}{0.606217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846096in}{0.606217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845528in}{0.606217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901350in}{0.606217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753302in}{0.606217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920344in}{0.606217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828047in}{0.623428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849537in}{0.623428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922995in}{0.623428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859210in}{0.640638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899066in}{0.640638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857205in}{0.640638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876126in}{0.640638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872773in}{0.657849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868903in}{0.675059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848653in}{0.675059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866969in}{0.692270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719953in}{0.692270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580523in}{0.692270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887219in}{0.692270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888832in}{0.709480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687805in}{0.726691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691474in}{0.726691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534680in}{0.726691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797641in}{0.743901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527925in}{0.743901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555463in}{0.761112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656052in}{0.761112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711778in}{0.761112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704184in}{0.778322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806594in}{0.795533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781865in}{0.795533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475200in}{0.812743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300231in}{0.812743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493710in}{0.829954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637786in}{0.829954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680711in}{0.829954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389046in}{0.864375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532945in}{0.881585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534163in}{0.881585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426970in}{0.933217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435227in}{0.933217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395280in}{0.950427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382916in}{0.967638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550977in}{0.967638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336833in}{0.984848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362182in}{1.036480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434851in}{1.070901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281848in}{1.088111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178796in}{1.088111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243811in}{1.105322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129625in}{1.225796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129443in}{1.260217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037938in}{1.294638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987856in}{1.311848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906743in}{1.380690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025354in}{1.397901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904858in}{1.432322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929581in}{1.432322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974693in}{1.432322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044301in}{1.432322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861145in}{1.449532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885282in}{1.449532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924838in}{1.449532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906901in}{1.466743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939823in}{1.483953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878702in}{1.501164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865810in}{1.501164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854058in}{1.518374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818450in}{1.535585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947060in}{1.535585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825751in}{1.535585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911600in}{1.552795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861747in}{1.552795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813106in}{1.587216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917862in}{1.587216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767161in}{1.587216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764457in}{1.587216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722024in}{1.604427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752468in}{1.621637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838736in}{1.621637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745969in}{1.638848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778468in}{1.656058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814065in}{1.656058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682090in}{1.656058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913877in}{1.656058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731270in}{1.673269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984963in}{1.673269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868902in}{1.673269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747459in}{1.673269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695929in}{1.673269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812138in}{1.690479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906133in}{1.690479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757083in}{1.690479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765221in}{1.690479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713161in}{1.690479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858480in}{1.707690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736503in}{1.707690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697748in}{1.707690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774070in}{1.707690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723878in}{1.707690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934162in}{1.724900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729291in}{1.724900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791462in}{1.742111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738519in}{1.742111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694837in}{1.742111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867105in}{1.742111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717156in}{1.742111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775104in}{1.759321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925579in}{1.759321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837497in}{1.759321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728420in}{1.776532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708480in}{1.793742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767583in}{1.793742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799971in}{1.810953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780780in}{1.828163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720522in}{1.828163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688492in}{1.828163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699893in}{1.828163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722969in}{1.828163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707376in}{1.828163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727313in}{1.845374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661953in}{1.845374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761625in}{1.862584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703352in}{1.914216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704438in}{2.000268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.477787in}{1.722772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970224in}{0.451323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860345in}{0.468533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862953in}{0.468533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862962in}{0.502954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859706in}{0.502954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862314in}{0.502954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866484in}{0.520165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859690in}{0.520165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860442in}{0.520165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859790in}{0.520165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936017in}{0.520165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859480in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860068in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859442in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860070in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860152in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858966in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960997in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861312in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860208in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862012in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859247in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859265in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859035in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860633in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858971in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858738in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861592in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860009in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842191in}{0.589007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015929in}{0.589007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860091in}{0.589007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916548in}{0.606217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861967in}{0.606217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860362in}{0.606217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859078in}{0.657849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863336in}{0.657849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864056in}{0.692270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824561in}{0.692270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639619in}{0.692270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761743in}{0.692270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704717in}{0.726691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629729in}{0.726691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680983in}{0.726691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557222in}{0.726691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660108in}{0.743901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586555in}{0.743901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586261in}{0.778322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541386in}{0.795533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657365in}{0.812743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545336in}{0.812743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623083in}{0.847164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558105in}{0.864375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603147in}{0.881585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421342in}{0.898796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483723in}{0.898796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620284in}{0.898796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640414in}{0.916006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761085in}{0.933217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411509in}{0.950427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395585in}{1.002059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486291in}{1.002059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442013in}{1.019269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379641in}{1.070901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254614in}{1.088111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312786in}{1.122532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230567in}{1.174164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322052in}{1.208585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090830in}{1.225796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213144in}{1.243006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175376in}{1.311848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067697in}{1.346269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075310in}{1.363480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069236in}{1.397901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071167in}{1.432322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065266in}{1.432322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975063in}{1.552795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856236in}{1.570006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888098in}{1.587216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889654in}{1.638848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905782in}{1.673269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755264in}{1.690479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783969in}{1.690479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808914in}{1.690479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874834in}{1.707690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806668in}{1.742111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749217in}{1.742111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769131in}{1.759321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719097in}{1.759321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795464in}{1.759321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772820in}{1.776532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780984in}{1.793742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687155in}{1.793742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831003in}{1.793742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661989in}{1.810953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725802in}{1.828163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652445in}{1.828163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728726in}{1.828163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737145in}{1.862584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621603in}{1.862584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707195in}{1.862584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701484in}{1.862584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690181in}{1.862584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624767in}{1.879795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738974in}{1.879795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688211in}{1.879795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617352in}{1.897005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591291in}{1.897005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726339in}{1.897005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735753in}{1.914216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710642in}{1.914216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626403in}{1.931426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639277in}{1.931426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789117in}{1.948637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610755in}{1.965847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596258in}{1.965847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651078in}{1.965847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608523in}{1.965847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593980in}{1.983058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643616in}{1.983058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679830in}{1.983058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603852in}{1.983058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764372in}{2.000268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626634in}{2.017479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719036in}{2.017479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654453in}{2.069110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649399in}{2.069110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.477787in}{1.722772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401883in}{0.451323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185431in}{0.468533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929743in}{0.468533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983324in}{0.485744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571574in}{0.485744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011424in}{0.502954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695647in}{0.502954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481989in}{0.502954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538676in}{0.520165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835108in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805742in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007228in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219946in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954645in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470901in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755290in}{0.589007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256144in}{0.606217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802793in}{0.606217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162946in}{0.623428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782758in}{0.640638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924694in}{0.640638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877057in}{0.657849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088678in}{0.657849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720463in}{0.675059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842270in}{0.675059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058650in}{0.692270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874337in}{0.709480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697415in}{0.743901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805663in}{0.743901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602639in}{0.761112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697532in}{0.761112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862530in}{0.761112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858899in}{0.778322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674023in}{0.829954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328459in}{0.898796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599078in}{0.950427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593868in}{0.950427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434545in}{1.002059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401556in}{1.002059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676985in}{1.019269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273036in}{1.019269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186476in}{1.036480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245896in}{1.088111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429412in}{1.088111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317381in}{1.156953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129270in}{1.156953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186310in}{1.243006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154208in}{1.277427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102591in}{1.277427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099407in}{1.277427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153616in}{1.277427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120498in}{1.294638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143330in}{1.311848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012104in}{1.311848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158864in}{1.311848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100697in}{1.311848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982586in}{1.346269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970908in}{1.363480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108636in}{1.363480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007316in}{1.363480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982193in}{1.380690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953058in}{1.380690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972457in}{1.380690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979743in}{1.397901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029690in}{1.397901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973993in}{1.415111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085320in}{1.432322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924616in}{1.432322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040100in}{1.432322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055051in}{1.432322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917394in}{1.432322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986989in}{1.449532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091715in}{1.449532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897278in}{1.466743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908894in}{1.466743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934758in}{1.483953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921155in}{1.483953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981230in}{1.483953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106881in}{1.483953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864058in}{1.501164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960286in}{1.518374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978668in}{1.535585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041295in}{1.535585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090995in}{1.535585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918915in}{1.535585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939458in}{1.535585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981596in}{1.535585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889768in}{1.535585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008598in}{1.535585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990865in}{1.570006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900316in}{1.570006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906115in}{1.570006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086492in}{1.587216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894147in}{1.587216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896692in}{1.587216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022663in}{1.604427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189767in}{1.604427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891843in}{1.621637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867707in}{1.638848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039840in}{1.638848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.477787in}{1.722772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859503in}{0.502954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859577in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848109in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860193in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860216in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860951in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863124in}{0.623428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649638in}{0.692270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612477in}{0.726691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488680in}{0.795533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622711in}{0.829954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448367in}{0.864375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467775in}{1.019269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279804in}{1.174164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176208in}{1.243006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163703in}{1.277427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957029in}{1.346269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994270in}{1.380690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981772in}{1.432322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945806in}{1.501164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857368in}{1.501164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920435in}{1.518374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760881in}{1.604427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752380in}{1.621637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742881in}{1.673269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775331in}{1.690479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825861in}{1.690479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670975in}{1.724900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737793in}{1.742111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668986in}{1.742111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659375in}{1.759321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650363in}{1.776532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707057in}{1.810953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782018in}{1.810953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675506in}{1.810953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711480in}{1.828163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662680in}{1.845374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683316in}{1.862584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614229in}{1.862584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663979in}{1.862584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635594in}{1.897005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634917in}{1.897005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633190in}{1.897005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612985in}{1.897005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614723in}{1.897005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706132in}{1.914216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690381in}{1.948637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644834in}{1.948637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679039in}{1.948637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694977in}{1.965847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.477787in}{1.722772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128475in}{0.451323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532901in}{0.468533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958094in}{0.485744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862853in}{0.502954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195223in}{0.502954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055969in}{0.520165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832051in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000433in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862487in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864416in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887953in}{0.554586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865275in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860834in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897823in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800825in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864766in}{0.571796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809490in}{0.589007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860918in}{0.589007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894343in}{0.589007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863511in}{0.589007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861112in}{0.606217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868091in}{0.623428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865871in}{0.623428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861936in}{0.623428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865311in}{0.623428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790528in}{0.623428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026077in}{0.623428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752213in}{0.640638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854169in}{0.640638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779065in}{0.640638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874755in}{0.640638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747550in}{0.657849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662518in}{0.657849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881250in}{0.657849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863960in}{0.675059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845835in}{0.675059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847034in}{0.692270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672409in}{0.709480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679979in}{0.726691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794920in}{0.726691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693082in}{0.761112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764442in}{0.761112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809421in}{0.812743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614554in}{0.812743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654281in}{0.847164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478728in}{0.881585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634277in}{0.898796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482016in}{0.933217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557761in}{0.933217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562131in}{0.933217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412614in}{0.984848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456000in}{0.984848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590355in}{1.002059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266009in}{1.002059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298796in}{1.019269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324569in}{1.070901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295728in}{1.105322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380469in}{1.122532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216323in}{1.191374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088348in}{1.225796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124495in}{1.243006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124547in}{1.243006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138951in}{1.260217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205000in}{1.277427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200498in}{1.277427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145678in}{1.311848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002704in}{1.311848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127641in}{1.346269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026174in}{1.363480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052401in}{1.380690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017411in}{1.380690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940767in}{1.380690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095358in}{1.380690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985527in}{1.397901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081074in}{1.415111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138631in}{1.449532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000654in}{1.449532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011709in}{1.449532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075914in}{1.466743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069345in}{1.483953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924920in}{1.501164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904836in}{1.501164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034535in}{1.518374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986575in}{1.518374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990182in}{1.518374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983989in}{1.535585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109446in}{1.535585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100494in}{1.552795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113994in}{1.552795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104984in}{1.552795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025408in}{1.570006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863412in}{1.690479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729529in}{1.742111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849352in}{1.793742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725386in}{1.793742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743109in}{1.793742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727249in}{1.810953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735205in}{1.845374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784255in}{1.862584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304450in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304450in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931492in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931492in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656985in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814661in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943493in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052418in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146773in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230000in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794238in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080746in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284027in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441703in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570534in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679460in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773815in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857042in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692598in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.891912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.843686in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.384132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.335907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.876353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.828127in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.261077in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Error Detection Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.477787in}{1.722772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.522746in}}%
\pgfpathlineto{\pgfqpoint{2.931492in}{0.522746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.122463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931492in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.931492in}{2.122463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.931492in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{2.931492in}{2.122463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976970in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{2.853714in}{1.103944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.875936in}{1.103944in}}{\pgfqpoint{2.875936in}{1.126166in}}%
\pgfpathlineto{\pgfqpoint{2.875936in}{2.044685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.875936in}{2.066907in}}{\pgfqpoint{2.853714in}{2.066907in}}%
\pgfpathlineto{\pgfqpoint{1.976970in}{2.066907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954748in}{2.066907in}}{\pgfqpoint{1.954748in}{2.044685in}}%
\pgfpathlineto{\pgfqpoint{1.954748in}{1.126166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954748in}{1.103944in}}{\pgfqpoint{1.976970in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{1.976970in}{1.103944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110304in}{1.973852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310304in,y=1.944685in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BERT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110304in}{1.818914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310304in,y=1.789747in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DeBERTa}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110304in}{1.663975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310304in,y=1.634809in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110304in}{1.509037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310304in,y=1.479870in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RoBERTa}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110304in}{1.354099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310304in,y=1.324932in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.999193in}{1.208882in}}%
\pgfpathlineto{\pgfqpoint{2.110304in}{1.208882in}}%
\pgfpathlineto{\pgfqpoint{2.221415in}{1.208882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310304in,y=1.169994in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/D04_model_size_vs_performance_f1_ensembled_probs_vs_cl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032090in}{2.274068in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.274068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.274068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.274068in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.274068in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{2.578386in}{1.858944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390458in}{1.441123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073570in}{1.597746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570904in}{1.380373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083505in}{1.663754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{2.578386in}{1.858944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671534in}{2.189570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708223in}{1.679869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234944in}{1.741278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546903in}{1.686308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{2.578386in}{1.858944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034021in}{-0.034021in}}{\pgfqpoint{0.034021in}{0.034021in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034021in}}%
\pgfpathlineto{\pgfqpoint{0.034021in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034021in}}%
\pgfpathlineto{\pgfqpoint{-0.034021in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212580in}{0.619300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914891in}{0.854640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472704in}{0.499621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468977in}{0.844961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589669in}{0.820349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111425in}{0.802912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{2.578386in}{1.858944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469990in}{1.582758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112351in}{1.718199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334913in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334913in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746722in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746722in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596708in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773097in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909916in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021704in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116221in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198094in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270312in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759909in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008517in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184906in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321725in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433514in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528030in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609903in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682121in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742897in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Model Size (\# Parameters)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.802912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.754687in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.420198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.371973in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.037485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.989260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.494269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.111555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.728842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.344595in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Error Detection F1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{2.578386in}{1.858944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.390458in}{1.532341in}}%
\pgfpathlineto{\pgfqpoint{2.073570in}{1.603774in}}%
\pgfpathlineto{\pgfqpoint{0.570904in}{1.446639in}}%
\pgfpathlineto{\pgfqpoint{1.083505in}{1.500242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{2.578386in}{1.858944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.671534in}{2.088241in}}%
\pgfpathlineto{\pgfqpoint{1.708223in}{1.685316in}}%
\pgfpathlineto{\pgfqpoint{2.234944in}{1.905628in}}%
\pgfpathlineto{\pgfqpoint{1.546903in}{1.617840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{2.578386in}{1.858944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.212580in}{0.637374in}}%
\pgfpathlineto{\pgfqpoint{2.914891in}{0.871255in}}%
\pgfpathlineto{\pgfqpoint{1.472704in}{0.673113in}}%
\pgfpathlineto{\pgfqpoint{1.468977in}{0.672601in}}%
\pgfpathlineto{\pgfqpoint{2.589669in}{0.826573in}}%
\pgfpathlineto{\pgfqpoint{2.111425in}{0.760867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{2.578386in}{1.858944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.469990in}{1.582758in}}%
\pgfpathlineto{\pgfqpoint{2.112351in}{1.718199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.274068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032090in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.274068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.274068in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.274068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516899in}{1.952771in}}%
\pgfpathlineto{\pgfqpoint{2.125452in}{1.952771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.143508in}{1.952771in}}{\pgfqpoint{2.143508in}{1.970827in}}%
\pgfpathlineto{\pgfqpoint{2.143508in}{2.210873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.143508in}{2.228929in}}{\pgfqpoint{2.125452in}{2.228929in}}%
\pgfpathlineto{\pgfqpoint{0.516899in}{2.228929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.498843in}{2.228929in}}{\pgfqpoint{0.498843in}{2.210873in}}%
\pgfpathlineto{\pgfqpoint{0.498843in}{1.970827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.498843in}{1.952771in}}{\pgfqpoint{0.516899in}{1.952771in}}%
\pgfpathlineto{\pgfqpoint{0.516899in}{1.952771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534954in}{2.161220in}}%
\pgfpathlineto{\pgfqpoint{0.625232in}{2.161220in}}%
\pgfpathlineto{\pgfqpoint{0.715510in}{2.161220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787732in,y=2.129623in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont BERT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534954in}{2.036683in}}%
\pgfpathlineto{\pgfqpoint{0.625232in}{2.036683in}}%
\pgfpathlineto{\pgfqpoint{0.715510in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787732in,y=2.005086in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont DeBERTa}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.410103in}{2.161220in}}%
\pgfpathlineto{\pgfqpoint{1.500381in}{2.161220in}}%
\pgfpathlineto{\pgfqpoint{1.590658in}{2.161220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662881in,y=2.129623in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont GPT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.410103in}{2.036683in}}%
\pgfpathlineto{\pgfqpoint{1.500381in}{2.036683in}}%
\pgfpathlineto{\pgfqpoint{1.590658in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662881in,y=2.005086in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont RoBERTa}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/FME_CL_test_acconly.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300450in}{1.575112in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{1.575112in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.575112in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{0.443481in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{0.443481in}{0.327932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{0.443481in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443481in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443481in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761410in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{0.761410in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761410in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761410in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079339in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{1.079339in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079339in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079339in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397268in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{1.397268in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397268in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397268in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602445in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{0.602445in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920374in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{0.920374in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238303in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{1.238303in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556232in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{0.327932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443481in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.294174in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{0.569418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443481in}{0.569418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.535660in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{0.810904in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{0.810904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443481in}{0.810904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.777146in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{1.052390in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{1.052390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443481in}{1.052390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.018632in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{1.293876in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{1.293876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443481in}{1.293876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.260118in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{0.448675in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{0.448675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{0.690161in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{0.690161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{0.931647in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{0.931647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{1.173133in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{1.173133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.871275in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Task Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{0.602445in}{1.148169in}}%
\pgfpathlineto{\pgfqpoint{0.761410in}{0.989260in}}%
\pgfpathlineto{\pgfqpoint{0.920374in}{0.896833in}}%
\pgfpathlineto{\pgfqpoint{1.079339in}{0.801401in}}%
\pgfpathlineto{\pgfqpoint{1.238303in}{0.713426in}}%
\pgfpathlineto{\pgfqpoint{1.397268in}{0.543642in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{0.536812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443481in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{0.602445in}{1.288555in}}%
\pgfpathlineto{\pgfqpoint{0.761410in}{1.244836in}}%
\pgfpathlineto{\pgfqpoint{0.920374in}{1.265912in}}%
\pgfpathlineto{\pgfqpoint{1.079339in}{1.244836in}}%
\pgfpathlineto{\pgfqpoint{1.238303in}{1.288555in}}%
\pgfpathlineto{\pgfqpoint{1.397268in}{1.264495in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{1.288555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{0.443481in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556232in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{0.327932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443481in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999857in,y=1.497952in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Uniform Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{0.327932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629535in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629535in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947464in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{1.947464in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947464in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947464in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265393in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{2.265393in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265393in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265393in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583322in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{2.583322in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583322in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583322in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788500in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{1.788500in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106429in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{2.106429in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424358in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{2.424358in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742287in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{0.327932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629535in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{0.569418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629535in}{0.569418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{0.810904in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{0.810904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629535in}{0.810904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{1.052390in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{1.052390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629535in}{1.052390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{1.293876in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{1.293876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629535in}{1.293876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{0.448675in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{0.448675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{0.690161in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{0.690161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{0.931647in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{0.931647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{1.173133in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{1.173133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{1.788500in}{1.218362in}}%
\pgfpathlineto{\pgfqpoint{1.947464in}{1.050424in}}%
\pgfpathlineto{\pgfqpoint{2.106429in}{0.933062in}}%
\pgfpathlineto{\pgfqpoint{2.265393in}{0.554564in}}%
\pgfpathlineto{\pgfqpoint{2.424358in}{0.727012in}}%
\pgfpathlineto{\pgfqpoint{2.583322in}{0.331754in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{0.403219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.629535in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{1.788500in}{1.315726in}}%
\pgfpathlineto{\pgfqpoint{1.947464in}{1.264495in}}%
\pgfpathlineto{\pgfqpoint{2.106429in}{1.290819in}}%
\pgfpathlineto{\pgfqpoint{2.265393in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{2.424358in}{1.247797in}}%
\pgfpathlineto{\pgfqpoint{2.583322in}{1.216438in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{1.272705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742287in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{0.327932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{2.742287in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185911in,y=1.497952in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Class-Based Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{2.815590in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{2.815590in}{0.327932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{2.815590in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815590in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815590in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133519in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{3.133519in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133519in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133519in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451448in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{3.451448in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451448in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451448in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769377in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{3.769377in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769377in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769377in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974554in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{2.974554in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292483in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610412in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{3.610412in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928341in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{0.327932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815590in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{0.569418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815590in}{0.569418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{0.810904in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{0.810904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815590in}{0.810904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{1.052390in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{1.052390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815590in}{1.052390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{1.293876in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{1.293876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815590in}{1.293876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{0.448675in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{0.448675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{0.690161in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{0.690161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{0.931647in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{0.931647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{1.173133in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{1.173133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{2.974554in}{1.139112in}}%
\pgfpathlineto{\pgfqpoint{3.133519in}{1.100665in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{0.976083in}}%
\pgfpathlineto{\pgfqpoint{3.451448in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{3.610412in}{0.740598in}}%
\pgfpathlineto{\pgfqpoint{3.769377in}{0.705288in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{0.584362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.815590in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{2.974554in}{1.220626in}}%
\pgfpathlineto{\pgfqpoint{3.133519in}{1.264495in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{1.229683in}}%
\pgfpathlineto{\pgfqpoint{3.451448in}{1.194594in}}%
\pgfpathlineto{\pgfqpoint{3.610412in}{1.134583in}}%
\pgfpathlineto{\pgfqpoint{3.769377in}{1.113771in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{0.987405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{2.815590in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928341in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{0.327932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815590in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371965in,y=1.497952in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dissenting Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{4.001644in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{4.001644in}{0.327932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{4.001644in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001644in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.001644in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319573in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{4.319573in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319573in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319573in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637502in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{4.637502in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637502in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637502in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955431in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{4.955431in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955431in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955431in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160608in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{4.160608in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478538in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{4.478538in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796467in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{4.796467in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114396in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{0.327932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001644in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{0.569418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001644in}{0.569418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{0.810904in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{0.810904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001644in}{0.810904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{1.052390in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{1.052390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001644in}{1.052390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{1.293876in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{1.293876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001644in}{1.293876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{0.448675in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{0.448675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{0.690161in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{0.690161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{0.931647in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{0.931647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{1.173133in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{1.173133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{4.160608in}{1.186662in}}%
\pgfpathlineto{\pgfqpoint{4.319573in}{1.046055in}}%
\pgfpathlineto{\pgfqpoint{4.478538in}{0.980612in}}%
\pgfpathlineto{\pgfqpoint{4.637502in}{0.845090in}}%
\pgfpathlineto{\pgfqpoint{4.796467in}{0.751919in}}%
\pgfpathlineto{\pgfqpoint{4.955431in}{0.628833in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{0.516433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001644in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{4.160608in}{1.290819in}}%
\pgfpathlineto{\pgfqpoint{4.319573in}{1.227360in}}%
\pgfpathlineto{\pgfqpoint{4.478538in}{1.236476in}}%
\pgfpathlineto{\pgfqpoint{4.637502in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{4.796467in}{1.125526in}}%
\pgfpathlineto{\pgfqpoint{4.955431in}{1.035133in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{1.044012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{4.001644in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114396in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{0.327932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001644in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558020in,y=1.497952in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dissenting Worker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{5.187698in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{5.187698in}{0.327932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{5.187698in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187698in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187698in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505627in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{5.505627in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505627in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.505627in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823556in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{5.823556in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823556in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.823556in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141485in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{6.141485in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141485in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.141485in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346663in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{5.346663in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664592in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{5.664592in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982521in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{5.982521in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300450in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744074in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \% Dataset Noised}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{0.327932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187698in}{0.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{0.569418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187698in}{0.569418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{0.810904in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{0.810904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187698in}{0.810904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{1.052390in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{1.052390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187698in}{1.052390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{1.293876in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{1.293876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187698in}{1.293876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{0.448675in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{0.448675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{0.690161in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{0.690161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{0.931647in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{0.931647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{1.173133in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{1.173133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{5.346663in}{1.197983in}}%
\pgfpathlineto{\pgfqpoint{5.505627in}{1.098481in}}%
\pgfpathlineto{\pgfqpoint{5.664592in}{0.971555in}}%
\pgfpathlineto{\pgfqpoint{5.823556in}{0.969601in}}%
\pgfpathlineto{\pgfqpoint{5.982521in}{0.928533in}}%
\pgfpathlineto{\pgfqpoint{6.141485in}{1.006736in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{1.064390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.187698in}{0.327932in}}{\pgfqpoint{1.112752in}{1.086687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{5.346663in}{1.293083in}}%
\pgfpathlineto{\pgfqpoint{5.505627in}{1.216438in}}%
\pgfpathlineto{\pgfqpoint{5.664592in}{1.139112in}}%
\pgfpathlineto{\pgfqpoint{5.823556in}{0.991445in}}%
\pgfpathlineto{\pgfqpoint{5.982521in}{0.797205in}}%
\pgfpathlineto{\pgfqpoint{6.141485in}{0.790479in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{0.722483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{5.187698in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300450in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{0.327932in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{0.327932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187698in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{1.414619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744074in,y=1.497952in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Crowd Majority}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434075in}{0.054925in}}%
\pgfpathlineto{\pgfqpoint{0.524353in}{0.054925in}}%
\pgfpathlineto{\pgfqpoint{0.614631in}{0.054925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686853in,y=0.023328in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Measurable Performance (Noisy Test)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.554192in}{0.054925in}}%
\pgfpathlineto{\pgfqpoint{2.644470in}{0.054925in}}%
\pgfpathlineto{\pgfqpoint{2.734748in}{0.054925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806970in,y=0.023328in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont True Performance (Clean Test)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/PR_TweetNLP5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032090in}{2.274068in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.274068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.274068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453704in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951634in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951634in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449565in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449565in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947495in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947495in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445425in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445425in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943355in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943355in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698530in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.764921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.716696in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.130152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.081926in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.495382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.447157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.860612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.812387in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.225842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.177617in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.312767in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.826151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.687889,0.683583,0.829835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948355in}{0.496469in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.495840in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.496374in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.537278in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.535784in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.536000in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.549742in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.548765in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.549288in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.550970in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.549978in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.550514in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{2.827275in}{0.563102in}}%
\pgfpathlineto{\pgfqpoint{2.827275in}{0.563423in}}%
\pgfpathlineto{\pgfqpoint{2.827275in}{0.578649in}}%
\pgfpathlineto{\pgfqpoint{2.809950in}{0.577470in}}%
\pgfpathlineto{\pgfqpoint{2.809950in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{2.809950in}{0.588699in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{0.587452in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{0.592444in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{0.591165in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{0.591616in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{0.594519in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.593683in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.609793in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{0.608756in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{0.609301in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{0.613200in}}%
\pgfpathlineto{\pgfqpoint{2.723323in}{0.611771in}}%
\pgfpathlineto{\pgfqpoint{2.723323in}{0.612147in}}%
\pgfpathlineto{\pgfqpoint{2.723323in}{0.627092in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{0.634044in}}%
\pgfpathlineto{\pgfqpoint{2.688673in}{0.632471in}}%
\pgfpathlineto{\pgfqpoint{2.688673in}{0.632932in}}%
\pgfpathlineto{\pgfqpoint{2.688673in}{0.640810in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{0.639186in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{0.639678in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{0.643432in}}%
\pgfpathlineto{\pgfqpoint{2.636697in}{0.640376in}}%
\pgfpathlineto{\pgfqpoint{2.636697in}{0.640628in}}%
\pgfpathlineto{\pgfqpoint{2.636697in}{0.641642in}}%
\pgfpathlineto{\pgfqpoint{2.619371in}{0.639974in}}%
\pgfpathlineto{\pgfqpoint{2.619371in}{0.651089in}}%
\pgfpathlineto{\pgfqpoint{2.584721in}{0.676313in}}%
\pgfpathlineto{\pgfqpoint{2.584721in}{0.681166in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{0.679227in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{0.679579in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{0.688654in}}%
\pgfpathlineto{\pgfqpoint{2.428793in}{0.678754in}}%
\pgfpathlineto{\pgfqpoint{2.428793in}{0.679129in}}%
\pgfpathlineto{\pgfqpoint{2.428793in}{0.681779in}}%
\pgfpathlineto{\pgfqpoint{2.394142in}{0.677584in}}%
\pgfpathlineto{\pgfqpoint{2.394142in}{0.677962in}}%
\pgfpathlineto{\pgfqpoint{2.394142in}{0.678721in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{0.676607in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{0.687621in}}%
\pgfpathlineto{\pgfqpoint{2.359491in}{0.685433in}}%
\pgfpathlineto{\pgfqpoint{2.359491in}{0.685840in}}%
\pgfpathlineto{\pgfqpoint{2.359491in}{0.686248in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{0.684049in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{0.684456in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{0.686095in}}%
\pgfpathlineto{\pgfqpoint{2.324841in}{0.683876in}}%
\pgfpathlineto{\pgfqpoint{2.324841in}{0.684286in}}%
\pgfpathlineto{\pgfqpoint{2.290190in}{0.680230in}}%
\pgfpathlineto{\pgfqpoint{2.290190in}{0.680637in}}%
\pgfpathlineto{\pgfqpoint{2.290190in}{0.681455in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.677352in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.691426in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{0.689066in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{0.689512in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{0.700160in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{0.697719in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{0.698197in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{0.707571in}}%
\pgfpathlineto{\pgfqpoint{2.186238in}{0.702535in}}%
\pgfpathlineto{\pgfqpoint{2.186238in}{0.703038in}}%
\pgfpathlineto{\pgfqpoint{2.186238in}{0.726958in}}%
\pgfpathlineto{\pgfqpoint{2.168913in}{0.724267in}}%
\pgfpathlineto{\pgfqpoint{2.168913in}{0.734485in}}%
\pgfpathlineto{\pgfqpoint{2.151587in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{2.151587in}{0.739279in}}%
\pgfpathlineto{\pgfqpoint{2.134262in}{0.736453in}}%
\pgfpathlineto{\pgfqpoint{2.134262in}{0.738385in}}%
\pgfpathlineto{\pgfqpoint{2.116937in}{0.735535in}}%
\pgfpathlineto{\pgfqpoint{2.116937in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{2.099611in}{0.749458in}}%
\pgfpathlineto{\pgfqpoint{2.099611in}{0.753020in}}%
\pgfpathlineto{\pgfqpoint{2.082286in}{0.750014in}}%
\pgfpathlineto{\pgfqpoint{2.082286in}{0.755828in}}%
\pgfpathlineto{\pgfqpoint{2.064961in}{0.753508in}}%
\pgfpathlineto{\pgfqpoint{2.064961in}{0.763357in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{0.770628in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{0.791624in}}%
\pgfpathlineto{\pgfqpoint{1.995659in}{0.784827in}}%
\pgfpathlineto{\pgfqpoint{1.995659in}{0.785742in}}%
\pgfpathlineto{\pgfqpoint{1.978334in}{0.782313in}}%
\pgfpathlineto{\pgfqpoint{1.978334in}{0.794535in}}%
\pgfpathlineto{\pgfqpoint{1.961009in}{0.791009in}}%
\pgfpathlineto{\pgfqpoint{1.961009in}{0.793922in}}%
\pgfpathlineto{\pgfqpoint{1.943683in}{0.790360in}}%
\pgfpathlineto{\pgfqpoint{1.943683in}{0.801351in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{0.798722in}}%
\pgfpathlineto{\pgfqpoint{1.909033in}{0.795043in}}%
\pgfpathlineto{\pgfqpoint{1.909033in}{0.837967in}}%
\pgfpathlineto{\pgfqpoint{1.891707in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{1.891707in}{0.840303in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{0.836264in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{0.854841in}}%
\pgfpathlineto{\pgfqpoint{1.857056in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{1.857056in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{1.839731in}{0.854807in}}%
\pgfpathlineto{\pgfqpoint{1.839731in}{0.875561in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{0.871148in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{0.897160in}}%
\pgfpathlineto{\pgfqpoint{1.805080in}{0.892562in}}%
\pgfpathlineto{\pgfqpoint{1.805080in}{0.915777in}}%
\pgfpathlineto{\pgfqpoint{1.770430in}{0.941830in}}%
\pgfpathlineto{\pgfqpoint{1.770430in}{0.948258in}}%
\pgfpathlineto{\pgfqpoint{1.753104in}{0.943188in}}%
\pgfpathlineto{\pgfqpoint{1.753104in}{0.956444in}}%
\pgfpathlineto{\pgfqpoint{1.735779in}{0.951263in}}%
\pgfpathlineto{\pgfqpoint{1.735779in}{0.953524in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{0.948288in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{0.957469in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.683803in}{0.956158in}}%
\pgfpathlineto{\pgfqpoint{1.683803in}{0.973393in}}%
\pgfpathlineto{\pgfqpoint{1.666478in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{1.666478in}{0.970363in}}%
\pgfpathlineto{\pgfqpoint{1.649152in}{0.964733in}}%
\pgfpathlineto{\pgfqpoint{1.649152in}{0.969847in}}%
\pgfpathlineto{\pgfqpoint{1.597176in}{0.957682in}}%
\pgfpathlineto{\pgfqpoint{1.597176in}{0.960277in}}%
\pgfpathlineto{\pgfqpoint{1.510550in}{0.940445in}}%
\pgfpathlineto{\pgfqpoint{1.510550in}{0.959466in}}%
\pgfpathlineto{\pgfqpoint{1.493224in}{0.953070in}}%
\pgfpathlineto{\pgfqpoint{1.493224in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.423923in}{0.935107in}}%
\pgfpathlineto{\pgfqpoint{1.423923in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{1.406598in}{0.939682in}}%
\pgfpathlineto{\pgfqpoint{1.406598in}{0.960799in}}%
\pgfpathlineto{\pgfqpoint{1.389272in}{0.953692in}}%
\pgfpathlineto{\pgfqpoint{1.389272in}{0.963189in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{0.955933in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{0.959148in}}%
\pgfpathlineto{\pgfqpoint{1.337296in}{0.944333in}}%
\pgfpathlineto{\pgfqpoint{1.337296in}{0.947536in}}%
\pgfpathlineto{\pgfqpoint{1.319971in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{1.319971in}{0.949737in}}%
\pgfpathlineto{\pgfqpoint{1.285320in}{0.934174in}}%
\pgfpathlineto{\pgfqpoint{1.285320in}{0.968881in}}%
\pgfpathlineto{\pgfqpoint{1.267995in}{0.960666in}}%
\pgfpathlineto{\pgfqpoint{1.267995in}{0.964356in}}%
\pgfpathlineto{\pgfqpoint{1.250670in}{0.956002in}}%
\pgfpathlineto{\pgfqpoint{1.250670in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{1.233344in}{0.954940in}}%
\pgfpathlineto{\pgfqpoint{1.233344in}{0.995175in}}%
\pgfpathlineto{\pgfqpoint{1.216019in}{0.986192in}}%
\pgfpathlineto{\pgfqpoint{1.216019in}{1.008408in}}%
\pgfpathlineto{\pgfqpoint{1.181368in}{0.989678in}}%
\pgfpathlineto{\pgfqpoint{1.181368in}{0.994252in}}%
\pgfpathlineto{\pgfqpoint{1.164043in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{1.164043in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{1.146718in}{0.984059in}}%
\pgfpathlineto{\pgfqpoint{1.146718in}{0.988772in}}%
\pgfpathlineto{\pgfqpoint{1.129392in}{0.978715in}}%
\pgfpathlineto{\pgfqpoint{1.129392in}{1.018995in}}%
\pgfpathlineto{\pgfqpoint{1.112067in}{1.008408in}}%
\pgfpathlineto{\pgfqpoint{1.112067in}{1.013795in}}%
\pgfpathlineto{\pgfqpoint{1.077416in}{0.991956in}}%
\pgfpathlineto{\pgfqpoint{1.077416in}{0.997341in}}%
\pgfpathlineto{\pgfqpoint{1.060091in}{0.986070in}}%
\pgfpathlineto{\pgfqpoint{1.060091in}{1.032516in}}%
\pgfpathlineto{\pgfqpoint{1.042766in}{1.020582in}}%
\pgfpathlineto{\pgfqpoint{1.042766in}{1.026854in}}%
\pgfpathlineto{\pgfqpoint{1.025440in}{1.014620in}}%
\pgfpathlineto{\pgfqpoint{1.025440in}{1.034038in}}%
\pgfpathlineto{\pgfqpoint{1.008115in}{1.021360in}}%
\pgfpathlineto{\pgfqpoint{1.008115in}{1.095368in}}%
\pgfpathlineto{\pgfqpoint{0.973464in}{1.067795in}}%
\pgfpathlineto{\pgfqpoint{0.956139in}{1.053498in}}%
\pgfpathlineto{\pgfqpoint{0.956139in}{1.061671in}}%
\pgfpathlineto{\pgfqpoint{0.938814in}{1.046935in}}%
\pgfpathlineto{\pgfqpoint{0.938814in}{1.100133in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.084498in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.182327in}}%
\pgfpathlineto{\pgfqpoint{0.904163in}{1.165496in}}%
\pgfpathlineto{\pgfqpoint{0.904163in}{1.218311in}}%
\pgfpathlineto{\pgfqpoint{0.886838in}{1.200635in}}%
\pgfpathlineto{\pgfqpoint{0.886838in}{1.261083in}}%
\pgfpathlineto{\pgfqpoint{0.869512in}{1.242530in}}%
\pgfpathlineto{\pgfqpoint{0.869512in}{1.294132in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.274722in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.293340in}}%
\pgfpathlineto{\pgfqpoint{0.834862in}{1.273068in}}%
\pgfpathlineto{\pgfqpoint{0.834862in}{1.334001in}}%
\pgfpathlineto{\pgfqpoint{0.817536in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{0.800211in}{1.290497in}}%
\pgfpathlineto{\pgfqpoint{0.782886in}{1.267113in}}%
\pgfpathlineto{\pgfqpoint{0.782886in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{0.765560in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{0.748235in}{1.262040in}}%
\pgfpathlineto{\pgfqpoint{0.748235in}{1.286679in}}%
\pgfpathlineto{\pgfqpoint{0.730910in}{1.259056in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{1.229760in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.281281in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.464946in}}%
\pgfpathlineto{\pgfqpoint{0.678934in}{1.431863in}}%
\pgfpathlineto{\pgfqpoint{0.661608in}{1.395774in}}%
\pgfpathlineto{\pgfqpoint{0.661608in}{1.443206in}}%
\pgfpathlineto{\pgfqpoint{0.644283in}{1.404074in}}%
\pgfpathlineto{\pgfqpoint{0.644283in}{1.515672in}}%
\pgfpathlineto{\pgfqpoint{0.626958in}{1.473898in}}%
\pgfpathlineto{\pgfqpoint{0.626958in}{1.804423in}}%
\pgfpathlineto{\pgfqpoint{0.609632in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{0.592307in}{1.727801in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{1.677997in}}%
\pgfpathlineto{\pgfqpoint{0.557656in}{1.617125in}}%
\pgfpathlineto{\pgfqpoint{0.557656in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{0.540331in}{1.704085in}}%
\pgfpathlineto{\pgfqpoint{0.540331in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.826151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.440723,0.367720,0.665390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.948355in}{0.496291in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.495663in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.496195in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.533953in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.533083in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.533427in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.542581in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.543058in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.550093in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.549113in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.549639in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.554731in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.553717in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.554186in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.559436in}}%
\pgfpathlineto{\pgfqpoint{2.844601in}{0.558387in}}%
\pgfpathlineto{\pgfqpoint{2.844601in}{0.558888in}}%
\pgfpathlineto{\pgfqpoint{2.844601in}{0.563227in}}%
\pgfpathlineto{\pgfqpoint{2.827275in}{0.562147in}}%
\pgfpathlineto{\pgfqpoint{2.827275in}{0.562677in}}%
\pgfpathlineto{\pgfqpoint{2.827275in}{0.584192in}}%
\pgfpathlineto{\pgfqpoint{2.809950in}{0.582980in}}%
\pgfpathlineto{\pgfqpoint{2.809950in}{0.583523in}}%
\pgfpathlineto{\pgfqpoint{2.809950in}{0.584480in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{0.583258in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{0.583806in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{0.592745in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{0.591466in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{0.591918in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{0.600268in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.598935in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.599426in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.612183in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{0.611140in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{0.611512in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{0.615494in}}%
\pgfpathlineto{\pgfqpoint{2.723323in}{0.614051in}}%
\pgfpathlineto{\pgfqpoint{2.723323in}{0.614436in}}%
\pgfpathlineto{\pgfqpoint{2.723323in}{0.626016in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{0.624501in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{0.624928in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{0.625142in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{0.643941in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{0.654596in}}%
\pgfpathlineto{\pgfqpoint{2.654022in}{0.652880in}}%
\pgfpathlineto{\pgfqpoint{2.654022in}{0.653434in}}%
\pgfpathlineto{\pgfqpoint{2.654022in}{0.659401in}}%
\pgfpathlineto{\pgfqpoint{2.636697in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.636697in}{0.657935in}}%
\pgfpathlineto{\pgfqpoint{2.636697in}{0.658516in}}%
\pgfpathlineto{\pgfqpoint{2.619371in}{0.656751in}}%
\pgfpathlineto{\pgfqpoint{2.619371in}{0.657040in}}%
\pgfpathlineto{\pgfqpoint{2.619371in}{0.657331in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{0.655559in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{0.655848in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{0.666408in}}%
\pgfpathlineto{\pgfqpoint{2.584721in}{0.664569in}}%
\pgfpathlineto{\pgfqpoint{2.584721in}{0.664882in}}%
\pgfpathlineto{\pgfqpoint{2.584721in}{0.668693in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{0.679227in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{0.684226in}}%
\pgfpathlineto{\pgfqpoint{2.498094in}{0.677379in}}%
\pgfpathlineto{\pgfqpoint{2.498094in}{0.685103in}}%
\pgfpathlineto{\pgfqpoint{2.480769in}{0.683059in}}%
\pgfpathlineto{\pgfqpoint{2.480769in}{0.683436in}}%
\pgfpathlineto{\pgfqpoint{2.480769in}{0.686483in}}%
\pgfpathlineto{\pgfqpoint{2.446118in}{0.682720in}}%
\pgfpathlineto{\pgfqpoint{2.446118in}{0.695476in}}%
\pgfpathlineto{\pgfqpoint{2.411467in}{0.691153in}}%
\pgfpathlineto{\pgfqpoint{2.411467in}{0.691565in}}%
\pgfpathlineto{\pgfqpoint{2.411467in}{0.714257in}}%
\pgfpathlineto{\pgfqpoint{2.394142in}{0.711949in}}%
\pgfpathlineto{\pgfqpoint{2.394142in}{0.712426in}}%
\pgfpathlineto{\pgfqpoint{2.394142in}{0.716299in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{0.713959in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{0.714447in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{0.707537in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{0.708041in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{0.708548in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{0.706052in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{0.706557in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{0.708081in}}%
\pgfpathlineto{\pgfqpoint{2.203563in}{0.705564in}}%
\pgfpathlineto{\pgfqpoint{2.203563in}{0.706072in}}%
\pgfpathlineto{\pgfqpoint{2.203563in}{0.723841in}}%
\pgfpathlineto{\pgfqpoint{2.168913in}{0.718543in}}%
\pgfpathlineto{\pgfqpoint{2.168913in}{0.719106in}}%
\pgfpathlineto{\pgfqpoint{2.168913in}{0.740160in}}%
\pgfpathlineto{\pgfqpoint{2.151587in}{0.737357in}}%
\pgfpathlineto{\pgfqpoint{2.151587in}{0.743190in}}%
\pgfpathlineto{\pgfqpoint{2.116937in}{0.737476in}}%
\pgfpathlineto{\pgfqpoint{2.116937in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{2.099611in}{0.749458in}}%
\pgfpathlineto{\pgfqpoint{2.099611in}{0.753741in}}%
\pgfpathlineto{\pgfqpoint{2.064961in}{0.760269in}}%
\pgfpathlineto{\pgfqpoint{2.064961in}{0.772948in}}%
\pgfpathlineto{\pgfqpoint{2.047635in}{0.769748in}}%
\pgfpathlineto{\pgfqpoint{2.047635in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{0.775663in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{0.779097in}}%
\pgfpathlineto{\pgfqpoint{1.995659in}{0.772460in}}%
\pgfpathlineto{\pgfqpoint{1.995659in}{0.776785in}}%
\pgfpathlineto{\pgfqpoint{1.978334in}{0.773415in}}%
\pgfpathlineto{\pgfqpoint{1.978334in}{0.788798in}}%
\pgfpathlineto{\pgfqpoint{1.961009in}{0.785310in}}%
\pgfpathlineto{\pgfqpoint{1.961009in}{0.803954in}}%
\pgfpathlineto{\pgfqpoint{1.943683in}{0.800326in}}%
\pgfpathlineto{\pgfqpoint{1.943683in}{0.802381in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{0.798722in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{0.801823in}}%
\pgfpathlineto{\pgfqpoint{1.909033in}{0.798124in}}%
\pgfpathlineto{\pgfqpoint{1.909033in}{0.812048in}}%
\pgfpathlineto{\pgfqpoint{1.891707in}{0.808237in}}%
\pgfpathlineto{\pgfqpoint{1.891707in}{0.821893in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{0.817972in}}%
\pgfpathlineto{\pgfqpoint{1.839731in}{0.831916in}}%
\pgfpathlineto{\pgfqpoint{1.839731in}{0.839728in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{0.835540in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{0.840871in}}%
\pgfpathlineto{\pgfqpoint{1.805080in}{0.837967in}}%
\pgfpathlineto{\pgfqpoint{1.805080in}{0.839320in}}%
\pgfpathlineto{\pgfqpoint{1.666478in}{0.812048in}}%
\pgfpathlineto{\pgfqpoint{1.666478in}{0.822971in}}%
\pgfpathlineto{\pgfqpoint{1.649152in}{0.818310in}}%
\pgfpathlineto{\pgfqpoint{1.649152in}{0.829740in}}%
\pgfpathlineto{\pgfqpoint{1.631827in}{0.824959in}}%
\pgfpathlineto{\pgfqpoint{1.631827in}{0.873654in}}%
\pgfpathlineto{\pgfqpoint{1.614502in}{0.868473in}}%
\pgfpathlineto{\pgfqpoint{1.614502in}{0.875769in}}%
\pgfpathlineto{\pgfqpoint{1.597176in}{0.870496in}}%
\pgfpathlineto{\pgfqpoint{1.597176in}{0.876078in}}%
\pgfpathlineto{\pgfqpoint{1.579851in}{0.870722in}}%
\pgfpathlineto{\pgfqpoint{1.579851in}{0.941699in}}%
\pgfpathlineto{\pgfqpoint{1.562526in}{0.935809in}}%
\pgfpathlineto{\pgfqpoint{1.562526in}{0.943290in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.950158in}}%
\pgfpathlineto{\pgfqpoint{1.527875in}{0.944025in}}%
\pgfpathlineto{\pgfqpoint{1.527875in}{0.946654in}}%
\pgfpathlineto{\pgfqpoint{1.493224in}{0.934174in}}%
\pgfpathlineto{\pgfqpoint{1.493224in}{0.936794in}}%
\pgfpathlineto{\pgfqpoint{1.475899in}{0.930444in}}%
\pgfpathlineto{\pgfqpoint{1.475899in}{0.975856in}}%
\pgfpathlineto{\pgfqpoint{1.458574in}{0.969136in}}%
\pgfpathlineto{\pgfqpoint{1.458574in}{0.975326in}}%
\pgfpathlineto{\pgfqpoint{1.441248in}{0.968492in}}%
\pgfpathlineto{\pgfqpoint{1.441248in}{0.974777in}}%
\pgfpathlineto{\pgfqpoint{1.406598in}{0.960799in}}%
\pgfpathlineto{\pgfqpoint{1.406598in}{0.973624in}}%
\pgfpathlineto{\pgfqpoint{1.389272in}{0.966428in}}%
\pgfpathlineto{\pgfqpoint{1.389272in}{0.990183in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{0.982739in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{1.004604in}}%
\pgfpathlineto{\pgfqpoint{1.354622in}{0.996923in}}%
\pgfpathlineto{\pgfqpoint{1.354622in}{1.103097in}}%
\pgfpathlineto{\pgfqpoint{1.319971in}{1.086214in}}%
\pgfpathlineto{\pgfqpoint{1.319971in}{1.091415in}}%
\pgfpathlineto{\pgfqpoint{1.302646in}{1.082755in}}%
\pgfpathlineto{\pgfqpoint{1.302646in}{1.104269in}}%
\pgfpathlineto{\pgfqpoint{1.285320in}{1.095368in}}%
\pgfpathlineto{\pgfqpoint{1.285320in}{1.100933in}}%
\pgfpathlineto{\pgfqpoint{1.250670in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.250670in}{1.136559in}}%
\pgfpathlineto{\pgfqpoint{1.233344in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{1.233344in}{1.146753in}}%
\pgfpathlineto{\pgfqpoint{1.216019in}{1.136853in}}%
\pgfpathlineto{\pgfqpoint{1.216019in}{1.164935in}}%
\pgfpathlineto{\pgfqpoint{1.198694in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{1.198694in}{1.169539in}}%
\pgfpathlineto{\pgfqpoint{1.164043in}{1.148413in}}%
\pgfpathlineto{\pgfqpoint{1.164043in}{1.163693in}}%
\pgfpathlineto{\pgfqpoint{1.146718in}{1.152743in}}%
\pgfpathlineto{\pgfqpoint{1.146718in}{1.160587in}}%
\pgfpathlineto{\pgfqpoint{1.129392in}{1.149374in}}%
\pgfpathlineto{\pgfqpoint{1.129392in}{1.209008in}}%
\pgfpathlineto{\pgfqpoint{1.094742in}{1.185361in}}%
\pgfpathlineto{\pgfqpoint{1.094742in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{1.060091in}{1.287403in}}%
\pgfpathlineto{\pgfqpoint{1.060091in}{1.299906in}}%
\pgfpathlineto{\pgfqpoint{1.025440in}{1.273068in}}%
\pgfpathlineto{\pgfqpoint{1.025440in}{1.299139in}}%
\pgfpathlineto{\pgfqpoint{0.990790in}{1.270625in}}%
\pgfpathlineto{\pgfqpoint{0.956139in}{1.240300in}}%
\pgfpathlineto{\pgfqpoint{0.956139in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{0.938814in}{1.251895in}}%
\pgfpathlineto{\pgfqpoint{0.938814in}{1.266339in}}%
\pgfpathlineto{\pgfqpoint{0.904163in}{1.232672in}}%
\pgfpathlineto{\pgfqpoint{0.869512in}{1.196557in}}%
\pgfpathlineto{\pgfqpoint{0.869512in}{1.226627in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.207412in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.223249in}}%
\pgfpathlineto{\pgfqpoint{0.817536in}{1.182327in}}%
\pgfpathlineto{\pgfqpoint{0.817536in}{1.198632in}}%
\pgfpathlineto{\pgfqpoint{0.800211in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{0.782886in}{1.153971in}}%
\pgfpathlineto{\pgfqpoint{0.782886in}{1.188256in}}%
\pgfpathlineto{\pgfqpoint{0.765560in}{1.164126in}}%
\pgfpathlineto{\pgfqpoint{0.765560in}{1.221459in}}%
\pgfpathlineto{\pgfqpoint{0.748235in}{1.195706in}}%
\pgfpathlineto{\pgfqpoint{0.730910in}{1.168597in}}%
\pgfpathlineto{\pgfqpoint{0.730910in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{1.160587in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{1.205346in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.174422in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{0.678934in}{1.278949in}}%
\pgfpathlineto{\pgfqpoint{0.678934in}{1.388856in}}%
\pgfpathlineto{\pgfqpoint{0.661608in}{1.352466in}}%
\pgfpathlineto{\pgfqpoint{0.644283in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{0.626958in}{1.269287in}}%
\pgfpathlineto{\pgfqpoint{0.609632in}{1.221459in}}%
\pgfpathlineto{\pgfqpoint{0.609632in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{0.592307in}{1.259056in}}%
\pgfpathlineto{\pgfqpoint{0.592307in}{1.523476in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{1.464946in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{1.820031in}}%
\pgfpathlineto{\pgfqpoint{0.557656in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{0.557656in}{1.964963in}}%
\pgfpathlineto{\pgfqpoint{0.540331in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{0.523006in}{1.860612in}}%
\pgfpathlineto{\pgfqpoint{0.505680in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{0.488355in}{1.617125in}}%
\pgfpathlineto{\pgfqpoint{0.471030in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{0.471030in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.826151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948355in}{0.581914in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.580787in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.581290in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.636875in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.635431in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.635860in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.664838in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.663240in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.663781in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.691296in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.689556in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.689885in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.772919in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.770795in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.771338in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{2.844601in}{0.791618in}}%
\pgfpathlineto{\pgfqpoint{2.844601in}{0.823948in}}%
\pgfpathlineto{\pgfqpoint{2.827275in}{0.821584in}}%
\pgfpathlineto{\pgfqpoint{2.827275in}{0.844065in}}%
\pgfpathlineto{\pgfqpoint{2.809950in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{2.809950in}{0.878220in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{0.875619in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{0.885944in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{0.883296in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{0.937503in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.934665in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{0.958976in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{0.991956in}}%
\pgfpathlineto{\pgfqpoint{2.723323in}{0.988917in}}%
\pgfpathlineto{\pgfqpoint{2.723323in}{1.085152in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{1.081874in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{1.158156in}}%
\pgfpathlineto{\pgfqpoint{2.688673in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{2.688673in}{1.162065in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{1.158611in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.654022in}{1.185865in}}%
\pgfpathlineto{\pgfqpoint{2.654022in}{1.295140in}}%
\pgfpathlineto{\pgfqpoint{2.619371in}{1.287897in}}%
\pgfpathlineto{\pgfqpoint{2.619371in}{1.335219in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{1.331554in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{1.335405in}}%
\pgfpathlineto{\pgfqpoint{2.550070in}{1.324228in}}%
\pgfpathlineto{\pgfqpoint{2.550070in}{1.343983in}}%
\pgfpathlineto{\pgfqpoint{2.532745in}{1.340198in}}%
\pgfpathlineto{\pgfqpoint{2.532745in}{1.352466in}}%
\pgfpathlineto{\pgfqpoint{2.515419in}{1.348652in}}%
\pgfpathlineto{\pgfqpoint{2.515419in}{1.401129in}}%
\pgfpathlineto{\pgfqpoint{2.498094in}{1.397311in}}%
\pgfpathlineto{\pgfqpoint{2.498094in}{1.406634in}}%
\pgfpathlineto{\pgfqpoint{2.480769in}{1.402788in}}%
\pgfpathlineto{\pgfqpoint{2.480769in}{1.407520in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{1.403641in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{1.443206in}}%
\pgfpathlineto{\pgfqpoint{2.446118in}{1.439332in}}%
\pgfpathlineto{\pgfqpoint{2.446118in}{1.449728in}}%
\pgfpathlineto{\pgfqpoint{2.428793in}{1.445828in}}%
\pgfpathlineto{\pgfqpoint{2.428793in}{1.495382in}}%
\pgfpathlineto{\pgfqpoint{2.394142in}{1.487611in}}%
\pgfpathlineto{\pgfqpoint{2.394142in}{1.493429in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.495382in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{1.499417in}}%
\pgfpathlineto{\pgfqpoint{2.307515in}{1.491301in}}%
\pgfpathlineto{\pgfqpoint{2.307515in}{1.497434in}}%
\pgfpathlineto{\pgfqpoint{2.272865in}{1.489156in}}%
\pgfpathlineto{\pgfqpoint{2.272865in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{1.493258in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{1.512671in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{1.508426in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{1.542436in}}%
\pgfpathlineto{\pgfqpoint{2.186238in}{1.533946in}}%
\pgfpathlineto{\pgfqpoint{2.186238in}{1.555483in}}%
\pgfpathlineto{\pgfqpoint{2.168913in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{2.168913in}{1.558595in}}%
\pgfpathlineto{\pgfqpoint{2.151587in}{1.554290in}}%
\pgfpathlineto{\pgfqpoint{2.151587in}{1.608899in}}%
\pgfpathlineto{\pgfqpoint{2.099611in}{1.596135in}}%
\pgfpathlineto{\pgfqpoint{2.099611in}{1.604444in}}%
\pgfpathlineto{\pgfqpoint{2.064961in}{1.595691in}}%
\pgfpathlineto{\pgfqpoint{2.064961in}{1.604174in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{1.595229in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{1.603892in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{1.599352in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{1.995659in}{1.603598in}}%
\pgfpathlineto{\pgfqpoint{1.995659in}{1.612583in}}%
\pgfpathlineto{\pgfqpoint{1.978334in}{1.607972in}}%
\pgfpathlineto{\pgfqpoint{1.978334in}{1.617125in}}%
\pgfpathlineto{\pgfqpoint{1.961009in}{1.612478in}}%
\pgfpathlineto{\pgfqpoint{1.961009in}{1.621808in}}%
\pgfpathlineto{\pgfqpoint{1.909033in}{1.607539in}}%
\pgfpathlineto{\pgfqpoint{1.909033in}{1.617125in}}%
\pgfpathlineto{\pgfqpoint{1.891707in}{1.612255in}}%
\pgfpathlineto{\pgfqpoint{1.891707in}{1.631972in}}%
\pgfpathlineto{\pgfqpoint{1.857056in}{1.622156in}}%
\pgfpathlineto{\pgfqpoint{1.857056in}{1.642702in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{1.632733in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{1.665182in}}%
\pgfpathlineto{\pgfqpoint{1.805080in}{1.660220in}}%
\pgfpathlineto{\pgfqpoint{1.805080in}{1.682932in}}%
\pgfpathlineto{\pgfqpoint{1.787755in}{1.677997in}}%
\pgfpathlineto{\pgfqpoint{1.787755in}{1.713837in}}%
\pgfpathlineto{\pgfqpoint{1.753104in}{1.704085in}}%
\pgfpathlineto{\pgfqpoint{1.753104in}{1.716627in}}%
\pgfpathlineto{\pgfqpoint{1.735779in}{1.711683in}}%
\pgfpathlineto{\pgfqpoint{1.735779in}{1.724546in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{1.714520in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{1.741353in}}%
\pgfpathlineto{\pgfqpoint{1.683803in}{1.736358in}}%
\pgfpathlineto{\pgfqpoint{1.683803in}{1.764499in}}%
\pgfpathlineto{\pgfqpoint{1.666478in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{1.666478in}{1.774213in}}%
\pgfpathlineto{\pgfqpoint{1.631827in}{1.764288in}}%
\pgfpathlineto{\pgfqpoint{1.631827in}{1.779450in}}%
\pgfpathlineto{\pgfqpoint{1.614502in}{1.774434in}}%
\pgfpathlineto{\pgfqpoint{1.614502in}{1.790056in}}%
\pgfpathlineto{\pgfqpoint{1.597176in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{1.597176in}{1.817644in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{1.510550in}{1.792131in}}%
\pgfpathlineto{\pgfqpoint{1.510550in}{1.809757in}}%
\pgfpathlineto{\pgfqpoint{1.458574in}{1.793333in}}%
\pgfpathlineto{\pgfqpoint{1.458574in}{1.811915in}}%
\pgfpathlineto{\pgfqpoint{1.423923in}{1.800574in}}%
\pgfpathlineto{\pgfqpoint{1.423923in}{1.820031in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{1.802387in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{1.823015in}}%
\pgfpathlineto{\pgfqpoint{1.319971in}{1.804423in}}%
\pgfpathlineto{\pgfqpoint{1.302646in}{1.797838in}}%
\pgfpathlineto{\pgfqpoint{1.302646in}{1.866599in}}%
\pgfpathlineto{\pgfqpoint{1.267995in}{1.854422in}}%
\pgfpathlineto{\pgfqpoint{1.250670in}{1.848018in}}%
\pgfpathlineto{\pgfqpoint{1.250670in}{1.873427in}}%
\pgfpathlineto{\pgfqpoint{1.216019in}{1.860612in}}%
\pgfpathlineto{\pgfqpoint{1.181368in}{1.846830in}}%
\pgfpathlineto{\pgfqpoint{1.146718in}{1.831966in}}%
\pgfpathlineto{\pgfqpoint{1.146718in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{1.112067in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{1.077416in}{1.893815in}}%
\pgfpathlineto{\pgfqpoint{1.060091in}{1.886093in}}%
\pgfpathlineto{\pgfqpoint{1.060091in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{1.025440in}{1.906266in}}%
\pgfpathlineto{\pgfqpoint{0.990790in}{1.889446in}}%
\pgfpathlineto{\pgfqpoint{0.990790in}{1.929710in}}%
\pgfpathlineto{\pgfqpoint{0.956139in}{1.912788in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.893815in}}%
\pgfpathlineto{\pgfqpoint{0.904163in}{1.883439in}}%
\pgfpathlineto{\pgfqpoint{0.904163in}{1.931302in}}%
\pgfpathlineto{\pgfqpoint{0.886838in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{0.886838in}{2.030183in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{2.015132in}}%
\pgfpathlineto{\pgfqpoint{0.834862in}{2.006704in}}%
\pgfpathlineto{\pgfqpoint{0.817536in}{1.997573in}}%
\pgfpathlineto{\pgfqpoint{0.800211in}{1.987649in}}%
\pgfpathlineto{\pgfqpoint{0.782886in}{1.976822in}}%
\pgfpathlineto{\pgfqpoint{0.765560in}{1.964963in}}%
\pgfpathlineto{\pgfqpoint{0.748235in}{1.951920in}}%
\pgfpathlineto{\pgfqpoint{0.730910in}{1.937503in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.903580in}}%
\pgfpathlineto{\pgfqpoint{0.678934in}{1.883439in}}%
\pgfpathlineto{\pgfqpoint{0.661608in}{1.860612in}}%
\pgfpathlineto{\pgfqpoint{0.644283in}{1.834524in}}%
\pgfpathlineto{\pgfqpoint{0.626958in}{1.804423in}}%
\pgfpathlineto{\pgfqpoint{0.609632in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{0.609632in}{1.893815in}}%
\pgfpathlineto{\pgfqpoint{0.592307in}{1.860612in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{1.820031in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{1.997573in}}%
\pgfpathlineto{\pgfqpoint{0.557656in}{1.964963in}}%
\pgfpathlineto{\pgfqpoint{0.540331in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{0.540331in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.826151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.948355in}{0.577478in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.576376in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.576855in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.617671in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.616327in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.616872in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.676145in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.674491in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.674784in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.683893in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.682190in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.682502in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.794840in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.792625in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{2.844601in}{0.791618in}}%
\pgfpathlineto{\pgfqpoint{2.844601in}{0.801619in}}%
\pgfpathlineto{\pgfqpoint{2.827275in}{0.799344in}}%
\pgfpathlineto{\pgfqpoint{2.827275in}{0.822297in}}%
\pgfpathlineto{\pgfqpoint{2.809950in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{2.809950in}{0.879144in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{0.876539in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{0.909051in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{0.906325in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{0.927071in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.924266in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.952944in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{0.950038in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{0.965541in}}%
\pgfpathlineto{\pgfqpoint{2.723323in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{2.723323in}{1.111673in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{1.108347in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{1.170469in}}%
\pgfpathlineto{\pgfqpoint{2.688673in}{1.167031in}}%
\pgfpathlineto{\pgfqpoint{2.688673in}{1.198245in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{1.194750in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{1.228582in}}%
\pgfpathlineto{\pgfqpoint{2.654022in}{1.225033in}}%
\pgfpathlineto{\pgfqpoint{2.654022in}{1.274865in}}%
\pgfpathlineto{\pgfqpoint{2.636697in}{1.271263in}}%
\pgfpathlineto{\pgfqpoint{2.636697in}{1.320071in}}%
\pgfpathlineto{\pgfqpoint{2.619371in}{1.316434in}}%
\pgfpathlineto{\pgfqpoint{2.619371in}{1.339069in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{1.335405in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{1.359194in}}%
\pgfpathlineto{\pgfqpoint{2.584721in}{1.355506in}}%
\pgfpathlineto{\pgfqpoint{2.584721in}{1.359591in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{1.355873in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{1.372575in}}%
\pgfpathlineto{\pgfqpoint{2.550070in}{1.368833in}}%
\pgfpathlineto{\pgfqpoint{2.550070in}{1.373102in}}%
\pgfpathlineto{\pgfqpoint{2.532745in}{1.369329in}}%
\pgfpathlineto{\pgfqpoint{2.532745in}{1.382373in}}%
\pgfpathlineto{\pgfqpoint{2.515419in}{1.378574in}}%
\pgfpathlineto{\pgfqpoint{2.515419in}{1.401129in}}%
\pgfpathlineto{\pgfqpoint{2.498094in}{1.397311in}}%
\pgfpathlineto{\pgfqpoint{2.498094in}{1.406634in}}%
\pgfpathlineto{\pgfqpoint{2.480769in}{1.402788in}}%
\pgfpathlineto{\pgfqpoint{2.480769in}{1.421986in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{1.418122in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{1.474988in}}%
\pgfpathlineto{\pgfqpoint{2.428793in}{1.467287in}}%
\pgfpathlineto{\pgfqpoint{2.428793in}{1.472790in}}%
\pgfpathlineto{\pgfqpoint{2.411467in}{1.468888in}}%
\pgfpathlineto{\pgfqpoint{2.411467in}{1.491517in}}%
\pgfpathlineto{\pgfqpoint{2.394142in}{1.487611in}}%
\pgfpathlineto{\pgfqpoint{2.394142in}{1.517336in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.513443in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.519596in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{1.511705in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{1.537122in}}%
\pgfpathlineto{\pgfqpoint{2.307515in}{1.529160in}}%
\pgfpathlineto{\pgfqpoint{2.307515in}{1.542370in}}%
\pgfpathlineto{\pgfqpoint{2.290190in}{1.538350in}}%
\pgfpathlineto{\pgfqpoint{2.290190in}{1.558805in}}%
\pgfpathlineto{\pgfqpoint{2.272865in}{1.554787in}}%
\pgfpathlineto{\pgfqpoint{2.272865in}{1.583308in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.579317in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.586689in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{1.582670in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{1.637149in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{1.633250in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{1.641474in}}%
\pgfpathlineto{\pgfqpoint{2.203563in}{1.637552in}}%
\pgfpathlineto{\pgfqpoint{2.203563in}{1.645916in}}%
\pgfpathlineto{\pgfqpoint{2.186238in}{1.641971in}}%
\pgfpathlineto{\pgfqpoint{2.186238in}{1.676720in}}%
\pgfpathlineto{\pgfqpoint{2.168913in}{1.672853in}}%
\pgfpathlineto{\pgfqpoint{2.168913in}{1.691041in}}%
\pgfpathlineto{\pgfqpoint{2.134262in}{1.683290in}}%
\pgfpathlineto{\pgfqpoint{2.134262in}{1.692659in}}%
\pgfpathlineto{\pgfqpoint{2.064961in}{1.676624in}}%
\pgfpathlineto{\pgfqpoint{2.064961in}{1.696119in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{1.687906in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{1.697970in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{1.693814in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{1.704085in}}%
\pgfpathlineto{\pgfqpoint{1.995659in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{1.995659in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{1.943683in}{1.697617in}}%
\pgfpathlineto{\pgfqpoint{1.943683in}{1.708433in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{1.690591in}}%
\pgfpathlineto{\pgfqpoint{1.805080in}{1.671475in}}%
\pgfpathlineto{\pgfqpoint{1.805080in}{1.682932in}}%
\pgfpathlineto{\pgfqpoint{1.787755in}{1.677997in}}%
\pgfpathlineto{\pgfqpoint{1.787755in}{1.689724in}}%
\pgfpathlineto{\pgfqpoint{1.770430in}{1.684760in}}%
\pgfpathlineto{\pgfqpoint{1.770430in}{1.747142in}}%
\pgfpathlineto{\pgfqpoint{1.735779in}{1.737663in}}%
\pgfpathlineto{\pgfqpoint{1.735779in}{1.751043in}}%
\pgfpathlineto{\pgfqpoint{1.683803in}{1.736358in}}%
\pgfpathlineto{\pgfqpoint{1.683803in}{1.750282in}}%
\pgfpathlineto{\pgfqpoint{1.666478in}{1.745276in}}%
\pgfpathlineto{\pgfqpoint{1.666478in}{1.774213in}}%
\pgfpathlineto{\pgfqpoint{1.614502in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{1.562526in}{1.743067in}}%
\pgfpathlineto{\pgfqpoint{1.562526in}{1.758687in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.753191in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{1.527875in}{1.763804in}}%
\pgfpathlineto{\pgfqpoint{1.527875in}{1.814958in}}%
\pgfpathlineto{\pgfqpoint{1.510550in}{1.809757in}}%
\pgfpathlineto{\pgfqpoint{1.510550in}{1.827835in}}%
\pgfpathlineto{\pgfqpoint{1.475899in}{1.817361in}}%
\pgfpathlineto{\pgfqpoint{1.475899in}{1.875621in}}%
\pgfpathlineto{\pgfqpoint{1.423923in}{1.860612in}}%
\pgfpathlineto{\pgfqpoint{1.389272in}{1.849870in}}%
\pgfpathlineto{\pgfqpoint{1.389272in}{1.871514in}}%
\pgfpathlineto{\pgfqpoint{1.337296in}{1.854905in}}%
\pgfpathlineto{\pgfqpoint{1.337296in}{1.901848in}}%
\pgfpathlineto{\pgfqpoint{1.319971in}{1.896536in}}%
\pgfpathlineto{\pgfqpoint{1.319971in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{1.267995in}{1.905465in}}%
\pgfpathlineto{\pgfqpoint{1.233344in}{1.893815in}}%
\pgfpathlineto{\pgfqpoint{1.216019in}{1.887666in}}%
\pgfpathlineto{\pgfqpoint{1.216019in}{1.915741in}}%
\pgfpathlineto{\pgfqpoint{1.181368in}{1.903580in}}%
\pgfpathlineto{\pgfqpoint{1.146718in}{1.890427in}}%
\pgfpathlineto{\pgfqpoint{1.112067in}{1.876154in}}%
\pgfpathlineto{\pgfqpoint{1.077416in}{1.860612in}}%
\pgfpathlineto{\pgfqpoint{1.042766in}{1.843625in}}%
\pgfpathlineto{\pgfqpoint{1.008115in}{1.824980in}}%
\pgfpathlineto{\pgfqpoint{0.973464in}{1.804423in}}%
\pgfpathlineto{\pgfqpoint{0.973464in}{1.841389in}}%
\pgfpathlineto{\pgfqpoint{0.938814in}{1.820031in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.808436in}}%
\pgfpathlineto{\pgfqpoint{0.904163in}{1.796160in}}%
\pgfpathlineto{\pgfqpoint{0.904163in}{1.931302in}}%
\pgfpathlineto{\pgfqpoint{0.886838in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{0.869512in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{0.869512in}{1.964963in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{0.834862in}{1.944896in}}%
\pgfpathlineto{\pgfqpoint{0.817536in}{1.933658in}}%
\pgfpathlineto{\pgfqpoint{0.800211in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{0.782886in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{0.765560in}{1.893815in}}%
\pgfpathlineto{\pgfqpoint{0.748235in}{1.878004in}}%
\pgfpathlineto{\pgfqpoint{0.730910in}{1.860612in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{1.841389in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.820031in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.903580in}}%
\pgfpathlineto{\pgfqpoint{0.678934in}{1.883439in}}%
\pgfpathlineto{\pgfqpoint{0.678934in}{1.982355in}}%
\pgfpathlineto{\pgfqpoint{0.661608in}{1.964963in}}%
\pgfpathlineto{\pgfqpoint{0.644283in}{1.944896in}}%
\pgfpathlineto{\pgfqpoint{0.644283in}{2.073663in}}%
\pgfpathlineto{\pgfqpoint{0.626958in}{2.059828in}}%
\pgfpathlineto{\pgfqpoint{0.609632in}{2.043227in}}%
\pgfpathlineto{\pgfqpoint{0.592307in}{2.022937in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{1.997573in}}%
\pgfpathlineto{\pgfqpoint{0.557656in}{1.964963in}}%
\pgfpathlineto{\pgfqpoint{0.540331in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{0.523006in}{1.860612in}}%
\pgfpathlineto{\pgfqpoint{0.505680in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{0.488355in}{1.617125in}}%
\pgfpathlineto{\pgfqpoint{0.471030in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{0.471030in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.826151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.628051,0.342268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948355in}{0.603211in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.601968in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.602439in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.634740in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.633307in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.633729in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.695711in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.693962in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.694299in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.723982in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.722089in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.722496in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.776217in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.774079in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.774632in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.803244in}}%
\pgfpathlineto{\pgfqpoint{2.844601in}{0.800979in}}%
\pgfpathlineto{\pgfqpoint{2.844601in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.827275in}{0.800625in}}%
\pgfpathlineto{\pgfqpoint{2.827275in}{0.811176in}}%
\pgfpathlineto{\pgfqpoint{2.809950in}{0.808845in}}%
\pgfpathlineto{\pgfqpoint{2.809950in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{0.866605in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{0.876539in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{0.873924in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{0.931657in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.928837in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.938223in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{0.935362in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{0.960277in}}%
\pgfpathlineto{\pgfqpoint{2.723323in}{0.957327in}}%
\pgfpathlineto{\pgfqpoint{2.723323in}{0.988917in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{0.985863in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{1.099985in}}%
\pgfpathlineto{\pgfqpoint{2.688673in}{1.096654in}}%
\pgfpathlineto{\pgfqpoint{2.688673in}{1.098722in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{1.095368in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{1.123367in}}%
\pgfpathlineto{\pgfqpoint{2.654022in}{1.119943in}}%
\pgfpathlineto{\pgfqpoint{2.654022in}{1.152682in}}%
\pgfpathlineto{\pgfqpoint{2.636697in}{1.149186in}}%
\pgfpathlineto{\pgfqpoint{2.636697in}{1.207042in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{1.244627in}}%
\pgfpathlineto{\pgfqpoint{2.584721in}{1.240952in}}%
\pgfpathlineto{\pgfqpoint{2.584721in}{1.335594in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{1.331869in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{1.343718in}}%
\pgfpathlineto{\pgfqpoint{2.498094in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{2.498094in}{1.344804in}}%
\pgfpathlineto{\pgfqpoint{2.480769in}{1.340923in}}%
\pgfpathlineto{\pgfqpoint{2.480769in}{1.384298in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{1.380402in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{1.384963in}}%
\pgfpathlineto{\pgfqpoint{2.446118in}{1.381034in}}%
\pgfpathlineto{\pgfqpoint{2.446118in}{1.385641in}}%
\pgfpathlineto{\pgfqpoint{2.428793in}{1.381678in}}%
\pgfpathlineto{\pgfqpoint{2.428793in}{1.400562in}}%
\pgfpathlineto{\pgfqpoint{2.394142in}{1.392550in}}%
\pgfpathlineto{\pgfqpoint{2.394142in}{1.407223in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.403170in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.418298in}}%
\pgfpathlineto{\pgfqpoint{2.324841in}{1.405938in}}%
\pgfpathlineto{\pgfqpoint{2.324841in}{1.507693in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.491184in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.550720in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{1.546603in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{1.575276in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{1.571184in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{1.586108in}}%
\pgfpathlineto{\pgfqpoint{2.203563in}{1.582007in}}%
\pgfpathlineto{\pgfqpoint{2.203563in}{1.589635in}}%
\pgfpathlineto{\pgfqpoint{2.168913in}{1.581318in}}%
\pgfpathlineto{\pgfqpoint{2.168913in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.134262in}{1.588528in}}%
\pgfpathlineto{\pgfqpoint{2.134262in}{1.612956in}}%
\pgfpathlineto{\pgfqpoint{2.116937in}{1.608729in}}%
\pgfpathlineto{\pgfqpoint{2.116937in}{1.625639in}}%
\pgfpathlineto{\pgfqpoint{2.064961in}{1.612777in}}%
\pgfpathlineto{\pgfqpoint{2.064961in}{1.630358in}}%
\pgfpathlineto{\pgfqpoint{1.995659in}{1.612583in}}%
\pgfpathlineto{\pgfqpoint{1.943683in}{1.598538in}}%
\pgfpathlineto{\pgfqpoint{1.943683in}{1.617125in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{1.612370in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{1.621918in}}%
\pgfpathlineto{\pgfqpoint{1.909033in}{1.617125in}}%
\pgfpathlineto{\pgfqpoint{1.909033in}{1.710774in}}%
\pgfpathlineto{\pgfqpoint{1.839731in}{1.692541in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{1.687780in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{1.699384in}}%
\pgfpathlineto{\pgfqpoint{1.770430in}{1.684760in}}%
\pgfpathlineto{\pgfqpoint{1.770430in}{1.696770in}}%
\pgfpathlineto{\pgfqpoint{1.753104in}{1.691779in}}%
\pgfpathlineto{\pgfqpoint{1.753104in}{1.704085in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.693954in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.706642in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{1.701502in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{1.714520in}}%
\pgfpathlineto{\pgfqpoint{1.683803in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{1.683803in}{1.722719in}}%
\pgfpathlineto{\pgfqpoint{1.631827in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{1.597176in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{1.597176in}{1.709756in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.692360in}}%
\pgfpathlineto{\pgfqpoint{1.527875in}{1.686298in}}%
\pgfpathlineto{\pgfqpoint{1.527875in}{1.716219in}}%
\pgfpathlineto{\pgfqpoint{1.475899in}{1.697799in}}%
\pgfpathlineto{\pgfqpoint{1.475899in}{1.729851in}}%
\pgfpathlineto{\pgfqpoint{1.458574in}{1.723651in}}%
\pgfpathlineto{\pgfqpoint{1.458574in}{1.740410in}}%
\pgfpathlineto{\pgfqpoint{1.441248in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{1.441248in}{1.751517in}}%
\pgfpathlineto{\pgfqpoint{1.423923in}{1.745276in}}%
\pgfpathlineto{\pgfqpoint{1.423923in}{1.763217in}}%
\pgfpathlineto{\pgfqpoint{1.406598in}{1.756966in}}%
\pgfpathlineto{\pgfqpoint{1.406598in}{1.775558in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{1.762874in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{1.782348in}}%
\pgfpathlineto{\pgfqpoint{1.319971in}{1.762490in}}%
\pgfpathlineto{\pgfqpoint{1.285320in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.250670in}{1.733071in}}%
\pgfpathlineto{\pgfqpoint{1.250670in}{1.799740in}}%
\pgfpathlineto{\pgfqpoint{1.233344in}{1.792518in}}%
\pgfpathlineto{\pgfqpoint{1.233344in}{1.816532in}}%
\pgfpathlineto{\pgfqpoint{1.198694in}{1.801914in}}%
\pgfpathlineto{\pgfqpoint{1.164043in}{1.786213in}}%
\pgfpathlineto{\pgfqpoint{1.129392in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{1.094742in}{1.751043in}}%
\pgfpathlineto{\pgfqpoint{1.077416in}{1.741353in}}%
\pgfpathlineto{\pgfqpoint{1.077416in}{1.798445in}}%
\pgfpathlineto{\pgfqpoint{1.042766in}{1.779450in}}%
\pgfpathlineto{\pgfqpoint{1.042766in}{1.810808in}}%
\pgfpathlineto{\pgfqpoint{1.025440in}{1.801156in}}%
\pgfpathlineto{\pgfqpoint{1.025440in}{1.834524in}}%
\pgfpathlineto{\pgfqpoint{0.990790in}{1.814958in}}%
\pgfpathlineto{\pgfqpoint{0.990790in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{0.956139in}{1.830999in}}%
\pgfpathlineto{\pgfqpoint{0.956139in}{1.870757in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.849870in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.940506in}}%
\pgfpathlineto{\pgfqpoint{0.886838in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{0.869512in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.899744in}}%
\pgfpathlineto{\pgfqpoint{0.834862in}{1.887666in}}%
\pgfpathlineto{\pgfqpoint{0.817536in}{1.874659in}}%
\pgfpathlineto{\pgfqpoint{0.800211in}{1.860612in}}%
\pgfpathlineto{\pgfqpoint{0.782886in}{1.845394in}}%
\pgfpathlineto{\pgfqpoint{0.765560in}{1.828853in}}%
\pgfpathlineto{\pgfqpoint{0.748235in}{1.810808in}}%
\pgfpathlineto{\pgfqpoint{0.748235in}{1.951920in}}%
\pgfpathlineto{\pgfqpoint{0.730910in}{1.937503in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.903580in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.997573in}}%
\pgfpathlineto{\pgfqpoint{0.678934in}{1.982355in}}%
\pgfpathlineto{\pgfqpoint{0.661608in}{1.964963in}}%
\pgfpathlineto{\pgfqpoint{0.644283in}{1.944896in}}%
\pgfpathlineto{\pgfqpoint{0.626958in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{0.609632in}{1.893815in}}%
\pgfpathlineto{\pgfqpoint{0.592307in}{1.860612in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{1.820031in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{1.997573in}}%
\pgfpathlineto{\pgfqpoint{0.557656in}{1.964963in}}%
\pgfpathlineto{\pgfqpoint{0.540331in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{0.540331in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{1.826151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878293,0.319908,0.024406}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.948355in}{0.603684in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.602439in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.602913in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{0.619876in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.618521in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.619076in}}%
\pgfpathlineto{\pgfqpoint{2.913902in}{0.698096in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.696335in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.696678in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{0.714083in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.712235in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.712618in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{0.787056in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.784873in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{2.844601in}{0.791618in}}%
\pgfpathlineto{\pgfqpoint{2.844601in}{0.812820in}}%
\pgfpathlineto{\pgfqpoint{2.827275in}{0.810500in}}%
\pgfpathlineto{\pgfqpoint{2.827275in}{0.815968in}}%
\pgfpathlineto{\pgfqpoint{2.809950in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{2.809950in}{0.865651in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{0.863094in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{0.866605in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{0.918132in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.915356in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.955476in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{0.952563in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{2.723323in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{2.723323in}{0.966577in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{0.963586in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{1.066544in}}%
\pgfpathlineto{\pgfqpoint{2.688673in}{1.063278in}}%
\pgfpathlineto{\pgfqpoint{2.688673in}{1.065153in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{1.061865in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{1.130152in}}%
\pgfpathlineto{\pgfqpoint{2.654022in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{2.654022in}{1.185865in}}%
\pgfpathlineto{\pgfqpoint{2.636697in}{1.182327in}}%
\pgfpathlineto{\pgfqpoint{2.636697in}{1.239454in}}%
\pgfpathlineto{\pgfqpoint{2.619371in}{1.235841in}}%
\pgfpathlineto{\pgfqpoint{2.619371in}{1.261083in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{1.257429in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{1.263976in}}%
\pgfpathlineto{\pgfqpoint{2.584721in}{1.260291in}}%
\pgfpathlineto{\pgfqpoint{2.584721in}{1.291027in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{1.287302in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{1.301677in}}%
\pgfpathlineto{\pgfqpoint{2.550070in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{2.550070in}{1.356246in}}%
\pgfpathlineto{\pgfqpoint{2.532745in}{1.352466in}}%
\pgfpathlineto{\pgfqpoint{2.532745in}{1.360823in}}%
\pgfpathlineto{\pgfqpoint{2.515419in}{1.357013in}}%
\pgfpathlineto{\pgfqpoint{2.515419in}{1.429606in}}%
\pgfpathlineto{\pgfqpoint{2.498094in}{1.425814in}}%
\pgfpathlineto{\pgfqpoint{2.498094in}{1.435681in}}%
\pgfpathlineto{\pgfqpoint{2.480769in}{1.431863in}}%
\pgfpathlineto{\pgfqpoint{2.480769in}{1.436874in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{1.433025in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{1.438091in}}%
\pgfpathlineto{\pgfqpoint{2.446118in}{1.434210in}}%
\pgfpathlineto{\pgfqpoint{2.446118in}{1.439332in}}%
\pgfpathlineto{\pgfqpoint{2.428793in}{1.435419in}}%
\pgfpathlineto{\pgfqpoint{2.428793in}{1.440597in}}%
\pgfpathlineto{\pgfqpoint{2.411467in}{1.436651in}}%
\pgfpathlineto{\pgfqpoint{2.411467in}{1.474457in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.466548in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.477897in}}%
\pgfpathlineto{\pgfqpoint{2.359491in}{1.473898in}}%
\pgfpathlineto{\pgfqpoint{2.359491in}{1.515672in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{1.511705in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{2.307515in}{1.522669in}}%
\pgfpathlineto{\pgfqpoint{2.307515in}{1.542370in}}%
\pgfpathlineto{\pgfqpoint{2.290190in}{1.538350in}}%
\pgfpathlineto{\pgfqpoint{2.290190in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{2.272865in}{1.547870in}}%
\pgfpathlineto{\pgfqpoint{2.272865in}{1.568873in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.564843in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.594155in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{1.586108in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{1.601416in}}%
\pgfpathlineto{\pgfqpoint{2.203563in}{1.597362in}}%
\pgfpathlineto{\pgfqpoint{2.203563in}{1.605190in}}%
\pgfpathlineto{\pgfqpoint{2.168913in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.168913in}{1.621238in}}%
\pgfpathlineto{\pgfqpoint{2.151587in}{1.617125in}}%
\pgfpathlineto{\pgfqpoint{2.151587in}{1.625464in}}%
\pgfpathlineto{\pgfqpoint{2.134262in}{1.621323in}}%
\pgfpathlineto{\pgfqpoint{2.134262in}{1.629807in}}%
\pgfpathlineto{\pgfqpoint{2.116937in}{1.625639in}}%
\pgfpathlineto{\pgfqpoint{2.116937in}{1.651909in}}%
\pgfpathlineto{\pgfqpoint{2.099611in}{1.647780in}}%
\pgfpathlineto{\pgfqpoint{2.099611in}{1.656824in}}%
\pgfpathlineto{\pgfqpoint{2.082286in}{1.652671in}}%
\pgfpathlineto{\pgfqpoint{2.082286in}{1.661884in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{1.649163in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{1.668239in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{1.663950in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{1.683704in}}%
\pgfpathlineto{\pgfqpoint{1.943683in}{1.666215in}}%
\pgfpathlineto{\pgfqpoint{1.943683in}{1.676512in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{1.693215in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{1.679558in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{1.701816in}}%
\pgfpathlineto{\pgfqpoint{1.857056in}{1.697220in}}%
\pgfpathlineto{\pgfqpoint{1.857056in}{1.708702in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{1.699384in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{1.805080in}{1.706478in}}%
\pgfpathlineto{\pgfqpoint{1.805080in}{1.718578in}}%
\pgfpathlineto{\pgfqpoint{1.787755in}{1.713837in}}%
\pgfpathlineto{\pgfqpoint{1.787755in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{1.770430in}{1.721477in}}%
\pgfpathlineto{\pgfqpoint{1.770430in}{1.760353in}}%
\pgfpathlineto{\pgfqpoint{1.753104in}{1.755744in}}%
\pgfpathlineto{\pgfqpoint{1.753104in}{1.783139in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.774011in}}%
\pgfpathlineto{\pgfqpoint{1.718454in}{1.788327in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{1.783721in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{1.798445in}}%
\pgfpathlineto{\pgfqpoint{1.683803in}{1.793849in}}%
\pgfpathlineto{\pgfqpoint{1.683803in}{1.824490in}}%
\pgfpathlineto{\pgfqpoint{1.631827in}{1.810808in}}%
\pgfpathlineto{\pgfqpoint{1.597176in}{1.801156in}}%
\pgfpathlineto{\pgfqpoint{1.597176in}{1.817644in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{1.510550in}{1.792131in}}%
\pgfpathlineto{\pgfqpoint{1.510550in}{1.827835in}}%
\pgfpathlineto{\pgfqpoint{1.475899in}{1.817361in}}%
\pgfpathlineto{\pgfqpoint{1.475899in}{1.836263in}}%
\pgfpathlineto{\pgfqpoint{1.423923in}{1.820031in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{1.802387in}}%
\pgfpathlineto{\pgfqpoint{1.337296in}{1.789746in}}%
\pgfpathlineto{\pgfqpoint{1.337296in}{1.832517in}}%
\pgfpathlineto{\pgfqpoint{1.302646in}{1.820031in}}%
\pgfpathlineto{\pgfqpoint{1.285320in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{1.285320in}{1.836662in}}%
\pgfpathlineto{\pgfqpoint{1.250670in}{1.823470in}}%
\pgfpathlineto{\pgfqpoint{1.216019in}{1.809352in}}%
\pgfpathlineto{\pgfqpoint{1.216019in}{1.834524in}}%
\pgfpathlineto{\pgfqpoint{1.181368in}{1.820031in}}%
\pgfpathlineto{\pgfqpoint{1.146718in}{1.804423in}}%
\pgfpathlineto{\pgfqpoint{1.112067in}{1.787566in}}%
\pgfpathlineto{\pgfqpoint{1.077416in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{1.042766in}{1.749455in}}%
\pgfpathlineto{\pgfqpoint{1.008115in}{1.727801in}}%
\pgfpathlineto{\pgfqpoint{1.008115in}{1.791044in}}%
\pgfpathlineto{\pgfqpoint{0.973464in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{0.973464in}{1.841389in}}%
\pgfpathlineto{\pgfqpoint{0.938814in}{1.820031in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.808436in}}%
\pgfpathlineto{\pgfqpoint{0.904163in}{1.796160in}}%
\pgfpathlineto{\pgfqpoint{0.886838in}{1.783139in}}%
\pgfpathlineto{\pgfqpoint{0.869512in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.754577in}}%
\pgfpathlineto{\pgfqpoint{0.834862in}{1.738869in}}%
\pgfpathlineto{\pgfqpoint{0.834862in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{0.817536in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{0.817536in}{1.874659in}}%
\pgfpathlineto{\pgfqpoint{0.800211in}{1.860612in}}%
\pgfpathlineto{\pgfqpoint{0.800211in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{0.782886in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{0.765560in}{1.893815in}}%
\pgfpathlineto{\pgfqpoint{0.748235in}{1.878004in}}%
\pgfpathlineto{\pgfqpoint{0.730910in}{1.860612in}}%
\pgfpathlineto{\pgfqpoint{0.730910in}{2.022937in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{2.011001in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.997573in}}%
\pgfpathlineto{\pgfqpoint{0.678934in}{1.982355in}}%
\pgfpathlineto{\pgfqpoint{0.661608in}{1.964963in}}%
\pgfpathlineto{\pgfqpoint{0.661608in}{2.085369in}}%
\pgfpathlineto{\pgfqpoint{0.644283in}{2.073663in}}%
\pgfpathlineto{\pgfqpoint{0.626958in}{2.059828in}}%
\pgfpathlineto{\pgfqpoint{0.609632in}{2.043227in}}%
\pgfpathlineto{\pgfqpoint{0.609632in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943355in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{2.225842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{2.225842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.687889,0.683583,0.829835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.870062in}}%
\pgfpathlineto{\pgfqpoint{0.664815in}{0.870062in}}%
\pgfpathlineto{\pgfqpoint{0.775926in}{0.870062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864815in,y=0.831173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.715123in}}%
\pgfpathlineto{\pgfqpoint{0.664815in}{0.715123in}}%
\pgfpathlineto{\pgfqpoint{0.775926in}{0.715123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864815in,y=0.676234in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FM Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.628051,0.342268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.560185in}}%
\pgfpathlineto{\pgfqpoint{0.664815in}{0.560185in}}%
\pgfpathlineto{\pgfqpoint{0.775926in}{0.560185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864815in,y=0.521296in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FM Loss}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/losshist_gimpel_0500_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525927in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{2.071460in}}%
\pgfpathlineto{\pgfqpoint{0.525927in}{2.071460in}}%
\pgfpathlineto{\pgfqpoint{0.525927in}{0.402469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.402469in}}{\pgfqpoint{2.468663in}{1.668991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388791in}{0.625225in}}%
\pgfpathlineto{\pgfqpoint{0.388791in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.401890in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.414990in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.428089in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.441188in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.454287in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.467386in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.480486in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.493585in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.506684in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.519783in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.532882in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.545982in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.559081in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.572180in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.585279in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.598378in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.611478in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.624577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.637676in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.650775in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.663874in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.676974in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.690073in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.703172in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.729370in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.742470in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.755569in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.768668in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.781767in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.794866in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.807966in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.821065in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.834164in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.847263in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.860362in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.873462in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.886561in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.899660in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.912759in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.925858in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.938958in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.952057in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.965156in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.978255in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.991354in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.004454in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.017553in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.030652in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.043751in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.056850in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.069950in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.096148in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.109247in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.122346in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.135446in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.148545in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.161644in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.174743in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.187842in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.200942in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.214041in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.227140in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.240239in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.253338in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.266438in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.279537in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.292636in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.305735in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.318834in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.331934in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.345033in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.358132in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.384330in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.397430in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.410529in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.423628in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.436727in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.449826in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.462926in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.476025in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.489124in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.502223in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.515322in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.528422in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.541521in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.567719in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.580818in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.607017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.620116in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.633215in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.646314in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.659414in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.711810in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.724910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.751108in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.764207in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.777306in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.790406in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.803505in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.816604in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.829703in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.842802in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.855902in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.869001in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.882100in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.895199in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.908298in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.921398in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.934497in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.947596in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.960695in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.973794in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.986894in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.999993in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.013092in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.026191in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.039290in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.052390in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.065489in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.078588in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.091687in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.104786in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.117886in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.130985in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.144084in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.157183in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.170282in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.183382in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.196481in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.209580in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.222679in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.235778in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.248878in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.261977in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.275076in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.288175in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.314374in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.327473in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.340572in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.353671in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.366770in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.379870in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.392969in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.406068in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.419167in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.445366in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.458465in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.484663in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.497763in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.510862in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.523961in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.550159in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.563259in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.576358in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.602556in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.615655in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.628755in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.641854in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.654953in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.668052in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.681151in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.694251in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.707350in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.720449in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.733548in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.746647in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.759747in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.772846in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.785945in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.799044in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.812143in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.825243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.838342in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.851441in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.864540in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.877639in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.890739in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.903838in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.916937in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.930036in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.943135in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.956235in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.969334in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.982433in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.995532in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.995532in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.995532in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.982433in}{0.402964in}}%
\pgfpathlineto{\pgfqpoint{2.969334in}{0.403491in}}%
\pgfpathlineto{\pgfqpoint{2.956235in}{0.404419in}}%
\pgfpathlineto{\pgfqpoint{2.943135in}{0.405908in}}%
\pgfpathlineto{\pgfqpoint{2.930036in}{0.408078in}}%
\pgfpathlineto{\pgfqpoint{2.916937in}{0.410934in}}%
\pgfpathlineto{\pgfqpoint{2.903838in}{0.414308in}}%
\pgfpathlineto{\pgfqpoint{2.890739in}{0.417864in}}%
\pgfpathlineto{\pgfqpoint{2.877639in}{0.421195in}}%
\pgfpathlineto{\pgfqpoint{2.864540in}{0.424033in}}%
\pgfpathlineto{\pgfqpoint{2.851441in}{0.426478in}}%
\pgfpathlineto{\pgfqpoint{2.838342in}{0.429158in}}%
\pgfpathlineto{\pgfqpoint{2.825243in}{0.433184in}}%
\pgfpathlineto{\pgfqpoint{2.812143in}{0.439848in}}%
\pgfpathlineto{\pgfqpoint{2.799044in}{0.450126in}}%
\pgfpathlineto{\pgfqpoint{2.785945in}{0.464144in}}%
\pgfpathlineto{\pgfqpoint{2.772846in}{0.480857in}}%
\pgfpathlineto{\pgfqpoint{2.759747in}{0.498144in}}%
\pgfpathlineto{\pgfqpoint{2.746647in}{0.513385in}}%
\pgfpathlineto{\pgfqpoint{2.733548in}{0.524355in}}%
\pgfpathlineto{\pgfqpoint{2.720449in}{0.530079in}}%
\pgfpathlineto{\pgfqpoint{2.707350in}{0.531259in}}%
\pgfpathlineto{\pgfqpoint{2.694251in}{0.530066in}}%
\pgfpathlineto{\pgfqpoint{2.681151in}{0.529380in}}%
\pgfpathlineto{\pgfqpoint{2.668052in}{0.531876in}}%
\pgfpathlineto{\pgfqpoint{2.654953in}{0.539354in}}%
\pgfpathlineto{\pgfqpoint{2.641854in}{0.552569in}}%
\pgfpathlineto{\pgfqpoint{2.628755in}{0.571475in}}%
\pgfpathlineto{\pgfqpoint{2.615655in}{0.595587in}}%
\pgfpathlineto{\pgfqpoint{2.602556in}{0.624170in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{0.656187in}}%
\pgfpathlineto{\pgfqpoint{2.576358in}{0.690191in}}%
\pgfpathlineto{\pgfqpoint{2.563259in}{0.724426in}}%
\pgfpathlineto{\pgfqpoint{2.550159in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{0.787595in}}%
\pgfpathlineto{\pgfqpoint{2.523961in}{0.815423in}}%
\pgfpathlineto{\pgfqpoint{2.510862in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{2.497763in}{0.865846in}}%
\pgfpathlineto{\pgfqpoint{2.484663in}{0.888657in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{0.908158in}}%
\pgfpathlineto{\pgfqpoint{2.458465in}{0.921897in}}%
\pgfpathlineto{\pgfqpoint{2.445366in}{0.927596in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{0.924249in}}%
\pgfpathlineto{\pgfqpoint{2.419167in}{0.912681in}}%
\pgfpathlineto{\pgfqpoint{2.406068in}{0.895323in}}%
\pgfpathlineto{\pgfqpoint{2.392969in}{0.875408in}}%
\pgfpathlineto{\pgfqpoint{2.379870in}{0.856040in}}%
\pgfpathlineto{\pgfqpoint{2.366770in}{0.839549in}}%
\pgfpathlineto{\pgfqpoint{2.353671in}{0.827208in}}%
\pgfpathlineto{\pgfqpoint{2.340572in}{0.819209in}}%
\pgfpathlineto{\pgfqpoint{2.327473in}{0.814743in}}%
\pgfpathlineto{\pgfqpoint{2.314374in}{0.812179in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{2.288175in}{0.804382in}}%
\pgfpathlineto{\pgfqpoint{2.275076in}{0.795732in}}%
\pgfpathlineto{\pgfqpoint{2.261977in}{0.783135in}}%
\pgfpathlineto{\pgfqpoint{2.248878in}{0.767334in}}%
\pgfpathlineto{\pgfqpoint{2.235778in}{0.749764in}}%
\pgfpathlineto{\pgfqpoint{2.222679in}{0.732026in}}%
\pgfpathlineto{\pgfqpoint{2.209580in}{0.715480in}}%
\pgfpathlineto{\pgfqpoint{2.196481in}{0.701082in}}%
\pgfpathlineto{\pgfqpoint{2.183382in}{0.689423in}}%
\pgfpathlineto{\pgfqpoint{2.170282in}{0.680800in}}%
\pgfpathlineto{\pgfqpoint{2.157183in}{0.675208in}}%
\pgfpathlineto{\pgfqpoint{2.144084in}{0.672274in}}%
\pgfpathlineto{\pgfqpoint{2.130985in}{0.671249in}}%
\pgfpathlineto{\pgfqpoint{2.117886in}{0.671160in}}%
\pgfpathlineto{\pgfqpoint{2.104786in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{2.091687in}{0.670272in}}%
\pgfpathlineto{\pgfqpoint{2.078588in}{0.668346in}}%
\pgfpathlineto{\pgfqpoint{2.065489in}{0.664942in}}%
\pgfpathlineto{\pgfqpoint{2.052390in}{0.659588in}}%
\pgfpathlineto{\pgfqpoint{2.039290in}{0.651642in}}%
\pgfpathlineto{\pgfqpoint{2.026191in}{0.640516in}}%
\pgfpathlineto{\pgfqpoint{2.013092in}{0.626088in}}%
\pgfpathlineto{\pgfqpoint{1.999993in}{0.609098in}}%
\pgfpathlineto{\pgfqpoint{1.986894in}{0.591302in}}%
\pgfpathlineto{\pgfqpoint{1.973794in}{0.575295in}}%
\pgfpathlineto{\pgfqpoint{1.960695in}{0.564011in}}%
\pgfpathlineto{\pgfqpoint{1.947596in}{0.560034in}}%
\pgfpathlineto{\pgfqpoint{1.934497in}{0.564924in}}%
\pgfpathlineto{\pgfqpoint{1.921398in}{0.578763in}}%
\pgfpathlineto{\pgfqpoint{1.908298in}{0.600129in}}%
\pgfpathlineto{\pgfqpoint{1.895199in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{1.882100in}{0.655207in}}%
\pgfpathlineto{\pgfqpoint{1.869001in}{0.683732in}}%
\pgfpathlineto{\pgfqpoint{1.855902in}{0.710404in}}%
\pgfpathlineto{\pgfqpoint{1.842802in}{0.733925in}}%
\pgfpathlineto{\pgfqpoint{1.829703in}{0.752818in}}%
\pgfpathlineto{\pgfqpoint{1.816604in}{0.764989in}}%
\pgfpathlineto{\pgfqpoint{1.803505in}{0.767923in}}%
\pgfpathlineto{\pgfqpoint{1.790406in}{0.759527in}}%
\pgfpathlineto{\pgfqpoint{1.777306in}{0.739234in}}%
\pgfpathlineto{\pgfqpoint{1.764207in}{0.708712in}}%
\pgfpathlineto{\pgfqpoint{1.751108in}{0.671733in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{0.633255in}}%
\pgfpathlineto{\pgfqpoint{1.724910in}{0.598160in}}%
\pgfpathlineto{\pgfqpoint{1.711810in}{0.570231in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{0.551658in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{0.543058in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{0.543746in}}%
\pgfpathlineto{\pgfqpoint{1.659414in}{0.552054in}}%
\pgfpathlineto{\pgfqpoint{1.646314in}{0.565588in}}%
\pgfpathlineto{\pgfqpoint{1.633215in}{0.581496in}}%
\pgfpathlineto{\pgfqpoint{1.620116in}{0.596796in}}%
\pgfpathlineto{\pgfqpoint{1.607017in}{0.608811in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{0.615631in}}%
\pgfpathlineto{\pgfqpoint{1.580818in}{0.616490in}}%
\pgfpathlineto{\pgfqpoint{1.567719in}{0.611913in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.603524in}}%
\pgfpathlineto{\pgfqpoint{1.541521in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{1.528422in}{0.584088in}}%
\pgfpathlineto{\pgfqpoint{1.515322in}{0.576688in}}%
\pgfpathlineto{\pgfqpoint{1.502223in}{0.571967in}}%
\pgfpathlineto{\pgfqpoint{1.489124in}{0.569793in}}%
\pgfpathlineto{\pgfqpoint{1.476025in}{0.569613in}}%
\pgfpathlineto{\pgfqpoint{1.462926in}{0.570814in}}%
\pgfpathlineto{\pgfqpoint{1.449826in}{0.572959in}}%
\pgfpathlineto{\pgfqpoint{1.436727in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{1.423628in}{0.579751in}}%
\pgfpathlineto{\pgfqpoint{1.410529in}{0.584992in}}%
\pgfpathlineto{\pgfqpoint{1.397430in}{0.592315in}}%
\pgfpathlineto{\pgfqpoint{1.384330in}{0.602474in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{0.615891in}}%
\pgfpathlineto{\pgfqpoint{1.358132in}{0.632175in}}%
\pgfpathlineto{\pgfqpoint{1.345033in}{0.649775in}}%
\pgfpathlineto{\pgfqpoint{1.331934in}{0.666032in}}%
\pgfpathlineto{\pgfqpoint{1.318834in}{0.677802in}}%
\pgfpathlineto{\pgfqpoint{1.305735in}{0.682494in}}%
\pgfpathlineto{\pgfqpoint{1.292636in}{0.679114in}}%
\pgfpathlineto{\pgfqpoint{1.279537in}{0.668786in}}%
\pgfpathlineto{\pgfqpoint{1.266438in}{0.654433in}}%
\pgfpathlineto{\pgfqpoint{1.253338in}{0.639751in}}%
\pgfpathlineto{\pgfqpoint{1.240239in}{0.627979in}}%
\pgfpathlineto{\pgfqpoint{1.227140in}{0.621060in}}%
\pgfpathlineto{\pgfqpoint{1.214041in}{0.619538in}}%
\pgfpathlineto{\pgfqpoint{1.200942in}{0.623112in}}%
\pgfpathlineto{\pgfqpoint{1.187842in}{0.631383in}}%
\pgfpathlineto{\pgfqpoint{1.174743in}{0.644332in}}%
\pgfpathlineto{\pgfqpoint{1.161644in}{0.662239in}}%
\pgfpathlineto{\pgfqpoint{1.148545in}{0.685142in}}%
\pgfpathlineto{\pgfqpoint{1.135446in}{0.712200in}}%
\pgfpathlineto{\pgfqpoint{1.122346in}{0.741392in}}%
\pgfpathlineto{\pgfqpoint{1.109247in}{0.769816in}}%
\pgfpathlineto{\pgfqpoint{1.096148in}{0.794519in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{0.813500in}}%
\pgfpathlineto{\pgfqpoint{1.069950in}{0.826371in}}%
\pgfpathlineto{\pgfqpoint{1.056850in}{0.834304in}}%
\pgfpathlineto{\pgfqpoint{1.043751in}{0.839299in}}%
\pgfpathlineto{\pgfqpoint{1.030652in}{0.843142in}}%
\pgfpathlineto{\pgfqpoint{1.017553in}{0.846646in}}%
\pgfpathlineto{\pgfqpoint{1.004454in}{0.849571in}}%
\pgfpathlineto{\pgfqpoint{0.991354in}{0.851237in}}%
\pgfpathlineto{\pgfqpoint{0.978255in}{0.851428in}}%
\pgfpathlineto{\pgfqpoint{0.965156in}{0.851071in}}%
\pgfpathlineto{\pgfqpoint{0.952057in}{0.852342in}}%
\pgfpathlineto{\pgfqpoint{0.938958in}{0.858169in}}%
\pgfpathlineto{\pgfqpoint{0.925858in}{0.871376in}}%
\pgfpathlineto{\pgfqpoint{0.912759in}{0.893766in}}%
\pgfpathlineto{\pgfqpoint{0.899660in}{0.925393in}}%
\pgfpathlineto{\pgfqpoint{0.886561in}{0.964196in}}%
\pgfpathlineto{\pgfqpoint{0.873462in}{1.006156in}}%
\pgfpathlineto{\pgfqpoint{0.860362in}{1.046100in}}%
\pgfpathlineto{\pgfqpoint{0.847263in}{1.079073in}}%
\pgfpathlineto{\pgfqpoint{0.834164in}{1.101952in}}%
\pgfpathlineto{\pgfqpoint{0.821065in}{1.114712in}}%
\pgfpathlineto{\pgfqpoint{0.807966in}{1.120776in}}%
\pgfpathlineto{\pgfqpoint{0.794866in}{1.126227in}}%
\pgfpathlineto{\pgfqpoint{0.781767in}{1.138147in}}%
\pgfpathlineto{\pgfqpoint{0.768668in}{1.162816in}}%
\pgfpathlineto{\pgfqpoint{0.755569in}{1.204657in}}%
\pgfpathlineto{\pgfqpoint{0.742470in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{0.729370in}{1.353036in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{1.473580in}}%
\pgfpathlineto{\pgfqpoint{0.703172in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.690073in}{1.933904in}}%
\pgfpathlineto{\pgfqpoint{0.676974in}{2.404560in}}%
\pgfpathlineto{\pgfqpoint{0.663874in}{3.197017in}}%
\pgfpathlineto{\pgfqpoint{0.650775in}{4.499167in}}%
\pgfpathlineto{\pgfqpoint{0.637676in}{6.537227in}}%
\pgfpathlineto{\pgfqpoint{0.624577in}{9.524764in}}%
\pgfpathlineto{\pgfqpoint{0.611478in}{13.571739in}}%
\pgfpathlineto{\pgfqpoint{0.598378in}{18.570858in}}%
\pgfpathlineto{\pgfqpoint{0.585279in}{24.107287in}}%
\pgfpathlineto{\pgfqpoint{0.572180in}{29.453908in}}%
\pgfpathlineto{\pgfqpoint{0.559081in}{33.696370in}}%
\pgfpathlineto{\pgfqpoint{0.545982in}{35.975519in}}%
\pgfpathlineto{\pgfqpoint{0.532882in}{35.764512in}}%
\pgfpathlineto{\pgfqpoint{0.519783in}{33.059637in}}%
\pgfpathlineto{\pgfqpoint{0.506684in}{28.391368in}}%
\pgfpathlineto{\pgfqpoint{0.493585in}{22.646850in}}%
\pgfpathlineto{\pgfqpoint{0.480486in}{16.786721in}}%
\pgfpathlineto{\pgfqpoint{0.467386in}{11.581613in}}%
\pgfpathlineto{\pgfqpoint{0.454287in}{7.465853in}}%
\pgfpathlineto{\pgfqpoint{0.441188in}{4.534064in}}%
\pgfpathlineto{\pgfqpoint{0.428089in}{2.639260in}}%
\pgfpathlineto{\pgfqpoint{0.414990in}{1.523081in}}%
\pgfpathlineto{\pgfqpoint{0.401890in}{0.921917in}}%
\pgfpathlineto{\pgfqpoint{0.388791in}{0.625225in}}%
\pgfpathlineto{\pgfqpoint{0.388791in}{0.625225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.402469in}}{\pgfqpoint{2.468663in}{1.668991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398260in}{0.654685in}}%
\pgfpathlineto{\pgfqpoint{0.398260in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.411471in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.424681in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.437892in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.451102in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.464313in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.477523in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.490734in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.503944in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.517155in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.530365in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.543576in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.556786in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.569997in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.583207in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.596418in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.609628in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.622839in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.636049in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.649260in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.662470in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.675681in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.688891in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.715312in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.728522in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.741733in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.754943in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.768154in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.794575in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.807785in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.820996in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.834206in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.847417in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.860627in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.873838in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.887048in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.900259in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.913469in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.926680in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.939890in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.953101in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.966311in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.979522in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.992732in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.005942in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.019153in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.032363in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.045574in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.058784in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.071995in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.085205in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.111626in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.124837in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.138047in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.151258in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.164468in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.177679in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.190889in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.204100in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.217310in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.230521in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.243731in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.256942in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.270152in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.283363in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.296573in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.322994in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.336204in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.349415in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.362625in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.375836in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.389046in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.402257in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.415467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.428678in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.441888in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.455099in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.468309in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.481520in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.494730in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.507941in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.521151in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.534362in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.547572in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.560783in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.573993in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.587204in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.600414in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.613625in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.626835in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.640045in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.653256in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.666466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.679677in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.692887in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.706098in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.719308in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.732519in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.745729in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.758940in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.772150in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.785361in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.798571in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.811782in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.824992in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.838203in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.851413in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.864624in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.877834in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.891045in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.904255in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.917466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.943886in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.957097in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.970307in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.009939in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.023149in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.036360in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.049570in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.062781in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.075991in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.089202in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.102412in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.115623in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.128833in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.142044in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.155254in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.168465in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.181675in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.194886in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.208096in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.221307in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.234517in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.247727in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.260938in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.274148in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.287359in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.300569in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.313780in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.326990in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.340201in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.353411in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.366622in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.379832in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.393043in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.406253in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.419464in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.432674in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.445885in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.459095in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.472306in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.485516in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.498727in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.511937in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.525148in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.551568in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.564779in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.577989in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.604410in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.617621in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.630831in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.644042in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.657252in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.670463in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.683673in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.696884in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.710094in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.723305in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.736515in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.749726in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.762936in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.776147in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.789357in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.802568in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.815778in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.842199in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.855409in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.868620in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.881830in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.895041in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.908251in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.921462in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.934672in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.947883in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.961093in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.974304in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.987514in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.000725in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.013935in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.027146in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.027146in}{0.402714in}}%
\pgfpathlineto{\pgfqpoint{3.027146in}{0.402714in}}%
\pgfpathlineto{\pgfqpoint{3.013935in}{0.403061in}}%
\pgfpathlineto{\pgfqpoint{3.000725in}{0.403775in}}%
\pgfpathlineto{\pgfqpoint{2.987514in}{0.405102in}}%
\pgfpathlineto{\pgfqpoint{2.974304in}{0.407321in}}%
\pgfpathlineto{\pgfqpoint{2.961093in}{0.410666in}}%
\pgfpathlineto{\pgfqpoint{2.947883in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{2.934672in}{0.420685in}}%
\pgfpathlineto{\pgfqpoint{2.921462in}{0.426612in}}%
\pgfpathlineto{\pgfqpoint{2.908251in}{0.432240in}}%
\pgfpathlineto{\pgfqpoint{2.895041in}{0.436819in}}%
\pgfpathlineto{\pgfqpoint{2.881830in}{0.439806in}}%
\pgfpathlineto{\pgfqpoint{2.868620in}{0.441035in}}%
\pgfpathlineto{\pgfqpoint{2.855409in}{0.440807in}}%
\pgfpathlineto{\pgfqpoint{2.842199in}{0.439892in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{0.439433in}}%
\pgfpathlineto{\pgfqpoint{2.815778in}{0.440790in}}%
\pgfpathlineto{\pgfqpoint{2.802568in}{0.445345in}}%
\pgfpathlineto{\pgfqpoint{2.789357in}{0.454291in}}%
\pgfpathlineto{\pgfqpoint{2.776147in}{0.468407in}}%
\pgfpathlineto{\pgfqpoint{2.762936in}{0.487771in}}%
\pgfpathlineto{\pgfqpoint{2.749726in}{0.511462in}}%
\pgfpathlineto{\pgfqpoint{2.736515in}{0.537427in}}%
\pgfpathlineto{\pgfqpoint{2.723305in}{0.562731in}}%
\pgfpathlineto{\pgfqpoint{2.710094in}{0.584238in}}%
\pgfpathlineto{\pgfqpoint{2.696884in}{0.599469in}}%
\pgfpathlineto{\pgfqpoint{2.683673in}{0.607251in}}%
\pgfpathlineto{\pgfqpoint{2.670463in}{0.607859in}}%
\pgfpathlineto{\pgfqpoint{2.657252in}{0.602707in}}%
\pgfpathlineto{\pgfqpoint{2.644042in}{0.593817in}}%
\pgfpathlineto{\pgfqpoint{2.630831in}{0.583272in}}%
\pgfpathlineto{\pgfqpoint{2.617621in}{0.572793in}}%
\pgfpathlineto{\pgfqpoint{2.604410in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{0.555665in}}%
\pgfpathlineto{\pgfqpoint{2.577989in}{0.549397in}}%
\pgfpathlineto{\pgfqpoint{2.564779in}{0.544665in}}%
\pgfpathlineto{\pgfqpoint{2.551568in}{0.541956in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{0.542377in}}%
\pgfpathlineto{\pgfqpoint{2.525148in}{0.547367in}}%
\pgfpathlineto{\pgfqpoint{2.511937in}{0.558018in}}%
\pgfpathlineto{\pgfqpoint{2.498727in}{0.574332in}}%
\pgfpathlineto{\pgfqpoint{2.485516in}{0.594835in}}%
\pgfpathlineto{\pgfqpoint{2.472306in}{0.616901in}}%
\pgfpathlineto{\pgfqpoint{2.459095in}{0.637681in}}%
\pgfpathlineto{\pgfqpoint{2.445885in}{0.655132in}}%
\pgfpathlineto{\pgfqpoint{2.432674in}{0.668481in}}%
\pgfpathlineto{\pgfqpoint{2.419464in}{0.677866in}}%
\pgfpathlineto{\pgfqpoint{2.406253in}{0.683488in}}%
\pgfpathlineto{\pgfqpoint{2.393043in}{0.684959in}}%
\pgfpathlineto{\pgfqpoint{2.379832in}{0.681389in}}%
\pgfpathlineto{\pgfqpoint{2.366622in}{0.672179in}}%
\pgfpathlineto{\pgfqpoint{2.353411in}{0.657975in}}%
\pgfpathlineto{\pgfqpoint{2.340201in}{0.641106in}}%
\pgfpathlineto{\pgfqpoint{2.326990in}{0.625150in}}%
\pgfpathlineto{\pgfqpoint{2.313780in}{0.613779in}}%
\pgfpathlineto{\pgfqpoint{2.300569in}{0.609462in}}%
\pgfpathlineto{\pgfqpoint{2.287359in}{0.612657in}}%
\pgfpathlineto{\pgfqpoint{2.274148in}{0.621818in}}%
\pgfpathlineto{\pgfqpoint{2.260938in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{2.247727in}{0.646322in}}%
\pgfpathlineto{\pgfqpoint{2.234517in}{0.655845in}}%
\pgfpathlineto{\pgfqpoint{2.221307in}{0.661086in}}%
\pgfpathlineto{\pgfqpoint{2.208096in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{2.194886in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{2.181675in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{2.168465in}{0.650350in}}%
\pgfpathlineto{\pgfqpoint{2.155254in}{0.648901in}}%
\pgfpathlineto{\pgfqpoint{2.142044in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{2.128833in}{0.654842in}}%
\pgfpathlineto{\pgfqpoint{2.115623in}{0.659597in}}%
\pgfpathlineto{\pgfqpoint{2.102412in}{0.662797in}}%
\pgfpathlineto{\pgfqpoint{2.089202in}{0.663154in}}%
\pgfpathlineto{\pgfqpoint{2.075991in}{0.660906in}}%
\pgfpathlineto{\pgfqpoint{2.062781in}{0.657759in}}%
\pgfpathlineto{\pgfqpoint{2.049570in}{0.656171in}}%
\pgfpathlineto{\pgfqpoint{2.036360in}{0.658366in}}%
\pgfpathlineto{\pgfqpoint{2.023149in}{0.665564in}}%
\pgfpathlineto{\pgfqpoint{2.009939in}{0.677746in}}%
\pgfpathlineto{\pgfqpoint{1.996728in}{0.693911in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{0.712608in}}%
\pgfpathlineto{\pgfqpoint{1.970307in}{0.732356in}}%
\pgfpathlineto{\pgfqpoint{1.957097in}{0.751764in}}%
\pgfpathlineto{\pgfqpoint{1.943886in}{0.769357in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{1.917466in}{0.792051in}}%
\pgfpathlineto{\pgfqpoint{1.904255in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{1.891045in}{0.788732in}}%
\pgfpathlineto{\pgfqpoint{1.877834in}{0.777897in}}%
\pgfpathlineto{\pgfqpoint{1.864624in}{0.764325in}}%
\pgfpathlineto{\pgfqpoint{1.851413in}{0.751853in}}%
\pgfpathlineto{\pgfqpoint{1.838203in}{0.744316in}}%
\pgfpathlineto{\pgfqpoint{1.824992in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{1.811782in}{0.753953in}}%
\pgfpathlineto{\pgfqpoint{1.798571in}{0.771415in}}%
\pgfpathlineto{\pgfqpoint{1.785361in}{0.793803in}}%
\pgfpathlineto{\pgfqpoint{1.772150in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{1.758940in}{0.832730in}}%
\pgfpathlineto{\pgfqpoint{1.745729in}{0.838896in}}%
\pgfpathlineto{\pgfqpoint{1.732519in}{0.832348in}}%
\pgfpathlineto{\pgfqpoint{1.719308in}{0.813964in}}%
\pgfpathlineto{\pgfqpoint{1.706098in}{0.787328in}}%
\pgfpathlineto{\pgfqpoint{1.692887in}{0.757284in}}%
\pgfpathlineto{\pgfqpoint{1.679677in}{0.728150in}}%
\pgfpathlineto{\pgfqpoint{1.666466in}{0.702409in}}%
\pgfpathlineto{\pgfqpoint{1.653256in}{0.680443in}}%
\pgfpathlineto{\pgfqpoint{1.640045in}{0.661305in}}%
\pgfpathlineto{\pgfqpoint{1.626835in}{0.643978in}}%
\pgfpathlineto{\pgfqpoint{1.613625in}{0.628325in}}%
\pgfpathlineto{\pgfqpoint{1.600414in}{0.615252in}}%
\pgfpathlineto{\pgfqpoint{1.587204in}{0.606149in}}%
\pgfpathlineto{\pgfqpoint{1.573993in}{0.602090in}}%
\pgfpathlineto{\pgfqpoint{1.560783in}{0.603299in}}%
\pgfpathlineto{\pgfqpoint{1.547572in}{0.609011in}}%
\pgfpathlineto{\pgfqpoint{1.534362in}{0.617613in}}%
\pgfpathlineto{\pgfqpoint{1.521151in}{0.626881in}}%
\pgfpathlineto{\pgfqpoint{1.507941in}{0.634283in}}%
\pgfpathlineto{\pgfqpoint{1.494730in}{0.637447in}}%
\pgfpathlineto{\pgfqpoint{1.481520in}{0.634739in}}%
\pgfpathlineto{\pgfqpoint{1.468309in}{0.625741in}}%
\pgfpathlineto{\pgfqpoint{1.455099in}{0.611377in}}%
\pgfpathlineto{\pgfqpoint{1.441888in}{0.593607in}}%
\pgfpathlineto{\pgfqpoint{1.428678in}{0.574859in}}%
\pgfpathlineto{\pgfqpoint{1.415467in}{0.557497in}}%
\pgfpathlineto{\pgfqpoint{1.402257in}{0.543445in}}%
\pgfpathlineto{\pgfqpoint{1.389046in}{0.533984in}}%
\pgfpathlineto{\pgfqpoint{1.375836in}{0.529617in}}%
\pgfpathlineto{\pgfqpoint{1.362625in}{0.530019in}}%
\pgfpathlineto{\pgfqpoint{1.349415in}{0.534194in}}%
\pgfpathlineto{\pgfqpoint{1.336204in}{0.540855in}}%
\pgfpathlineto{\pgfqpoint{1.322994in}{0.548912in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.557751in}}%
\pgfpathlineto{\pgfqpoint{1.296573in}{0.567153in}}%
\pgfpathlineto{\pgfqpoint{1.283363in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{1.270152in}{0.586642in}}%
\pgfpathlineto{\pgfqpoint{1.256942in}{0.595557in}}%
\pgfpathlineto{\pgfqpoint{1.243731in}{0.603104in}}%
\pgfpathlineto{\pgfqpoint{1.230521in}{0.609383in}}%
\pgfpathlineto{\pgfqpoint{1.217310in}{0.615475in}}%
\pgfpathlineto{\pgfqpoint{1.204100in}{0.623244in}}%
\pgfpathlineto{\pgfqpoint{1.190889in}{0.634579in}}%
\pgfpathlineto{\pgfqpoint{1.177679in}{0.650357in}}%
\pgfpathlineto{\pgfqpoint{1.164468in}{0.669611in}}%
\pgfpathlineto{\pgfqpoint{1.151258in}{0.689395in}}%
\pgfpathlineto{\pgfqpoint{1.138047in}{0.705563in}}%
\pgfpathlineto{\pgfqpoint{1.124837in}{0.714242in}}%
\pgfpathlineto{\pgfqpoint{1.111626in}{0.713398in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{0.703793in}}%
\pgfpathlineto{\pgfqpoint{1.085205in}{0.688923in}}%
\pgfpathlineto{\pgfqpoint{1.071995in}{0.673981in}}%
\pgfpathlineto{\pgfqpoint{1.058784in}{0.664278in}}%
\pgfpathlineto{\pgfqpoint{1.045574in}{0.663666in}}%
\pgfpathlineto{\pgfqpoint{1.032363in}{0.673426in}}%
\pgfpathlineto{\pgfqpoint{1.019153in}{0.691923in}}%
\pgfpathlineto{\pgfqpoint{1.005942in}{0.715162in}}%
\pgfpathlineto{\pgfqpoint{0.992732in}{0.738149in}}%
\pgfpathlineto{\pgfqpoint{0.979522in}{0.756614in}}%
\pgfpathlineto{\pgfqpoint{0.966311in}{0.768449in}}%
\pgfpathlineto{\pgfqpoint{0.953101in}{0.774266in}}%
\pgfpathlineto{\pgfqpoint{0.939890in}{0.776928in}}%
\pgfpathlineto{\pgfqpoint{0.926680in}{0.780367in}}%
\pgfpathlineto{\pgfqpoint{0.913469in}{0.788213in}}%
\pgfpathlineto{\pgfqpoint{0.900259in}{0.802684in}}%
\pgfpathlineto{\pgfqpoint{0.887048in}{0.823925in}}%
\pgfpathlineto{\pgfqpoint{0.873838in}{0.849929in}}%
\pgfpathlineto{\pgfqpoint{0.860627in}{0.877152in}}%
\pgfpathlineto{\pgfqpoint{0.847417in}{0.901810in}}%
\pgfpathlineto{\pgfqpoint{0.834206in}{0.921536in}}%
\pgfpathlineto{\pgfqpoint{0.820996in}{0.936683in}}%
\pgfpathlineto{\pgfqpoint{0.807785in}{0.950565in}}%
\pgfpathlineto{\pgfqpoint{0.794575in}{0.968408in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{0.768154in}{1.035480in}}%
\pgfpathlineto{\pgfqpoint{0.754943in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{0.741733in}{1.158845in}}%
\pgfpathlineto{\pgfqpoint{0.728522in}{1.243204in}}%
\pgfpathlineto{\pgfqpoint{0.715312in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.485074in}}%
\pgfpathlineto{\pgfqpoint{0.688891in}{1.686304in}}%
\pgfpathlineto{\pgfqpoint{0.675681in}{2.014119in}}%
\pgfpathlineto{\pgfqpoint{0.662470in}{2.586154in}}%
\pgfpathlineto{\pgfqpoint{0.649260in}{3.598958in}}%
\pgfpathlineto{\pgfqpoint{0.636049in}{5.336939in}}%
\pgfpathlineto{\pgfqpoint{0.622839in}{8.137190in}}%
\pgfpathlineto{\pgfqpoint{0.609628in}{12.281995in}}%
\pgfpathlineto{\pgfqpoint{0.596418in}{17.819601in}}%
\pgfpathlineto{\pgfqpoint{0.583207in}{24.372169in}}%
\pgfpathlineto{\pgfqpoint{0.569997in}{31.046900in}}%
\pgfpathlineto{\pgfqpoint{0.556786in}{36.566318in}}%
\pgfpathlineto{\pgfqpoint{0.543576in}{39.639130in}}%
\pgfpathlineto{\pgfqpoint{0.530365in}{39.439177in}}%
\pgfpathlineto{\pgfqpoint{0.517155in}{35.953772in}}%
\pgfpathlineto{\pgfqpoint{0.503944in}{30.003411in}}%
\pgfpathlineto{\pgfqpoint{0.490734in}{22.915666in}}%
\pgfpathlineto{\pgfqpoint{0.477523in}{16.032599in}}%
\pgfpathlineto{\pgfqpoint{0.464313in}{10.303069in}}%
\pgfpathlineto{\pgfqpoint{0.451102in}{6.122014in}}%
\pgfpathlineto{\pgfqpoint{0.437892in}{3.414955in}}%
\pgfpathlineto{\pgfqpoint{0.424681in}{1.848709in}}%
\pgfpathlineto{\pgfqpoint{0.411471in}{1.035194in}}%
\pgfpathlineto{\pgfqpoint{0.398260in}{0.654685in}}%
\pgfpathlineto{\pgfqpoint{0.398260in}{0.654685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.402469in}}{\pgfqpoint{2.468663in}{1.668991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413671in}{0.737927in}}%
\pgfpathlineto{\pgfqpoint{0.413671in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.426890in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.440109in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.453328in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.466547in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.479766in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.506204in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.519423in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.532642in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.545861in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.559080in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.572299in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.585518in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.598737in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.611956in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.625175in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.638394in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.651613in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.664832in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.678051in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.691270in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.704489in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.730927in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.744146in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.757365in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.770584in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.783803in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.797022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.810241in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.823460in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.836679in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.863117in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.876336in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.889555in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.902774in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.915993in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.929212in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.942431in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.955650in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.968869in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.982088in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.995307in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.008526in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.021745in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.034964in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.048183in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.061402in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.074621in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.087840in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.101059in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.114278in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.127497in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.140716in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.180373in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.193592in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.206811in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.220030in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.233249in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.246468in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.259687in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.272906in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.286125in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.299344in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.312563in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.325782in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.339001in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.352220in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.365439in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.391877in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.405096in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.418315in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.431534in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.444753in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.457972in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.471191in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.484410in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.497629in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.510848in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.524067in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.550505in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.563724in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.576943in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.590162in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.616600in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.629819in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.643038in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.656257in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.669476in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.682695in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.695914in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.722352in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.735571in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.748790in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.762009in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.775228in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.788447in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.801666in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.814885in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.828104in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.854542in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.867761in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.880980in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.894199in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.907418in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.920637in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.933856in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.947075in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.960294in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.973513in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.986732in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.999951in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.013170in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.026389in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.039608in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.052827in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.066046in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.079265in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.105703in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.118922in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.132141in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.145360in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.158579in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.171798in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.185017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.198236in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.211455in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.224674in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.237893in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.251111in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.264330in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.277549in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.290768in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.303987in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.317206in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.330425in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.343644in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.356863in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.370082in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.383301in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.396520in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.409739in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.422958in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.436177in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.462615in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.475834in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.489053in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.502272in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.515491in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.528710in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.541929in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.555148in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.568367in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.594805in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.608024in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.621243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.634462in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.660900in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.674119in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.687338in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.700557in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.713776in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.726995in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.740214in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.753433in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.766652in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.779871in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.793090in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.806309in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.819528in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.832747in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.845966in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.859185in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.872404in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.885623in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.898842in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.912061in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.925280in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.951718in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.964937in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.978156in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.991375in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.004594in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.017813in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.031032in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.044251in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.044251in}{0.402744in}}%
\pgfpathlineto{\pgfqpoint{3.044251in}{0.402744in}}%
\pgfpathlineto{\pgfqpoint{3.031032in}{0.403212in}}%
\pgfpathlineto{\pgfqpoint{3.017813in}{0.404243in}}%
\pgfpathlineto{\pgfqpoint{3.004594in}{0.406211in}}%
\pgfpathlineto{\pgfqpoint{2.991375in}{0.409442in}}%
\pgfpathlineto{\pgfqpoint{2.978156in}{0.413948in}}%
\pgfpathlineto{\pgfqpoint{2.964937in}{0.419163in}}%
\pgfpathlineto{\pgfqpoint{2.951718in}{0.423922in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{0.426841in}}%
\pgfpathlineto{\pgfqpoint{2.925280in}{0.426996in}}%
\pgfpathlineto{\pgfqpoint{2.912061in}{0.424488in}}%
\pgfpathlineto{\pgfqpoint{2.898842in}{0.420543in}}%
\pgfpathlineto{\pgfqpoint{2.885623in}{0.417110in}}%
\pgfpathlineto{\pgfqpoint{2.872404in}{0.416258in}}%
\pgfpathlineto{\pgfqpoint{2.859185in}{0.419650in}}%
\pgfpathlineto{\pgfqpoint{2.845966in}{0.428106in}}%
\pgfpathlineto{\pgfqpoint{2.832747in}{0.441189in}}%
\pgfpathlineto{\pgfqpoint{2.819528in}{0.456943in}}%
\pgfpathlineto{\pgfqpoint{2.806309in}{0.472152in}}%
\pgfpathlineto{\pgfqpoint{2.793090in}{0.483337in}}%
\pgfpathlineto{\pgfqpoint{2.779871in}{0.488129in}}%
\pgfpathlineto{\pgfqpoint{2.766652in}{0.486286in}}%
\pgfpathlineto{\pgfqpoint{2.753433in}{0.479788in}}%
\pgfpathlineto{\pgfqpoint{2.740214in}{0.472048in}}%
\pgfpathlineto{\pgfqpoint{2.726995in}{0.466683in}}%
\pgfpathlineto{\pgfqpoint{2.713776in}{0.466304in}}%
\pgfpathlineto{\pgfqpoint{2.700557in}{0.471663in}}%
\pgfpathlineto{\pgfqpoint{2.687338in}{0.481499in}}%
\pgfpathlineto{\pgfqpoint{2.674119in}{0.493296in}}%
\pgfpathlineto{\pgfqpoint{2.660900in}{0.504689in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{0.514679in}}%
\pgfpathlineto{\pgfqpoint{2.634462in}{0.523753in}}%
\pgfpathlineto{\pgfqpoint{2.621243in}{0.532811in}}%
\pgfpathlineto{\pgfqpoint{2.608024in}{0.541797in}}%
\pgfpathlineto{\pgfqpoint{2.594805in}{0.549233in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{0.553190in}}%
\pgfpathlineto{\pgfqpoint{2.568367in}{0.552987in}}%
\pgfpathlineto{\pgfqpoint{2.555148in}{0.550240in}}%
\pgfpathlineto{\pgfqpoint{2.541929in}{0.548316in}}%
\pgfpathlineto{\pgfqpoint{2.528710in}{0.550423in}}%
\pgfpathlineto{\pgfqpoint{2.515491in}{0.557628in}}%
\pgfpathlineto{\pgfqpoint{2.502272in}{0.568131in}}%
\pgfpathlineto{\pgfqpoint{2.489053in}{0.578247in}}%
\pgfpathlineto{\pgfqpoint{2.475834in}{0.584400in}}%
\pgfpathlineto{\pgfqpoint{2.462615in}{0.584879in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{0.580394in}}%
\pgfpathlineto{\pgfqpoint{2.436177in}{0.573366in}}%
\pgfpathlineto{\pgfqpoint{2.422958in}{0.566656in}}%
\pgfpathlineto{\pgfqpoint{2.409739in}{0.562572in}}%
\pgfpathlineto{\pgfqpoint{2.396520in}{0.562441in}}%
\pgfpathlineto{\pgfqpoint{2.383301in}{0.566503in}}%
\pgfpathlineto{\pgfqpoint{2.370082in}{0.573860in}}%
\pgfpathlineto{\pgfqpoint{2.356863in}{0.582629in}}%
\pgfpathlineto{\pgfqpoint{2.343644in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{2.330425in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{2.317206in}{0.595469in}}%
\pgfpathlineto{\pgfqpoint{2.303987in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{2.290768in}{0.581194in}}%
\pgfpathlineto{\pgfqpoint{2.277549in}{0.569089in}}%
\pgfpathlineto{\pgfqpoint{2.264330in}{0.557512in}}%
\pgfpathlineto{\pgfqpoint{2.251111in}{0.550162in}}%
\pgfpathlineto{\pgfqpoint{2.237893in}{0.549735in}}%
\pgfpathlineto{\pgfqpoint{2.224674in}{0.556596in}}%
\pgfpathlineto{\pgfqpoint{2.211455in}{0.568568in}}%
\pgfpathlineto{\pgfqpoint{2.198236in}{0.582162in}}%
\pgfpathlineto{\pgfqpoint{2.185017in}{0.594534in}}%
\pgfpathlineto{\pgfqpoint{2.171798in}{0.604700in}}%
\pgfpathlineto{\pgfqpoint{2.158579in}{0.613087in}}%
\pgfpathlineto{\pgfqpoint{2.145360in}{0.619876in}}%
\pgfpathlineto{\pgfqpoint{2.132141in}{0.623802in}}%
\pgfpathlineto{\pgfqpoint{2.118922in}{0.622704in}}%
\pgfpathlineto{\pgfqpoint{2.105703in}{0.615467in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{0.603641in}}%
\pgfpathlineto{\pgfqpoint{2.079265in}{0.591247in}}%
\pgfpathlineto{\pgfqpoint{2.066046in}{0.582810in}}%
\pgfpathlineto{\pgfqpoint{2.052827in}{0.580972in}}%
\pgfpathlineto{\pgfqpoint{2.039608in}{0.585222in}}%
\pgfpathlineto{\pgfqpoint{2.026389in}{0.592438in}}%
\pgfpathlineto{\pgfqpoint{2.013170in}{0.598800in}}%
\pgfpathlineto{\pgfqpoint{1.999951in}{0.601925in}}%
\pgfpathlineto{\pgfqpoint{1.986732in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{1.973513in}{0.601017in}}%
\pgfpathlineto{\pgfqpoint{1.960294in}{0.601459in}}%
\pgfpathlineto{\pgfqpoint{1.947075in}{0.604127in}}%
\pgfpathlineto{\pgfqpoint{1.933856in}{0.607861in}}%
\pgfpathlineto{\pgfqpoint{1.920637in}{0.610440in}}%
\pgfpathlineto{\pgfqpoint{1.907418in}{0.610130in}}%
\pgfpathlineto{\pgfqpoint{1.894199in}{0.606619in}}%
\pgfpathlineto{\pgfqpoint{1.880980in}{0.600787in}}%
\pgfpathlineto{\pgfqpoint{1.867761in}{0.593801in}}%
\pgfpathlineto{\pgfqpoint{1.854542in}{0.586358in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.578566in}}%
\pgfpathlineto{\pgfqpoint{1.828104in}{0.570176in}}%
\pgfpathlineto{\pgfqpoint{1.814885in}{0.560778in}}%
\pgfpathlineto{\pgfqpoint{1.801666in}{0.549937in}}%
\pgfpathlineto{\pgfqpoint{1.788447in}{0.537637in}}%
\pgfpathlineto{\pgfqpoint{1.775228in}{0.525023in}}%
\pgfpathlineto{\pgfqpoint{1.762009in}{0.514888in}}%
\pgfpathlineto{\pgfqpoint{1.748790in}{0.511189in}}%
\pgfpathlineto{\pgfqpoint{1.735571in}{0.517558in}}%
\pgfpathlineto{\pgfqpoint{1.722352in}{0.535543in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.563668in}}%
\pgfpathlineto{\pgfqpoint{1.695914in}{0.597933in}}%
\pgfpathlineto{\pgfqpoint{1.682695in}{0.633466in}}%
\pgfpathlineto{\pgfqpoint{1.669476in}{0.666234in}}%
\pgfpathlineto{\pgfqpoint{1.656257in}{0.693703in}}%
\pgfpathlineto{\pgfqpoint{1.643038in}{0.714304in}}%
\pgfpathlineto{\pgfqpoint{1.629819in}{0.726654in}}%
\pgfpathlineto{\pgfqpoint{1.616600in}{0.729504in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{1.590162in}{0.706111in}}%
\pgfpathlineto{\pgfqpoint{1.576943in}{0.682763in}}%
\pgfpathlineto{\pgfqpoint{1.563724in}{0.655431in}}%
\pgfpathlineto{\pgfqpoint{1.550505in}{0.628267in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{0.606428in}}%
\pgfpathlineto{\pgfqpoint{1.524067in}{0.595138in}}%
\pgfpathlineto{\pgfqpoint{1.510848in}{0.597694in}}%
\pgfpathlineto{\pgfqpoint{1.497629in}{0.613410in}}%
\pgfpathlineto{\pgfqpoint{1.484410in}{0.636978in}}%
\pgfpathlineto{\pgfqpoint{1.471191in}{0.660113in}}%
\pgfpathlineto{\pgfqpoint{1.457972in}{0.674878in}}%
\pgfpathlineto{\pgfqpoint{1.444753in}{0.676930in}}%
\pgfpathlineto{\pgfqpoint{1.431534in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.418315in}{0.649048in}}%
\pgfpathlineto{\pgfqpoint{1.405096in}{0.629407in}}%
\pgfpathlineto{\pgfqpoint{1.391877in}{0.613656in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{0.607164in}}%
\pgfpathlineto{\pgfqpoint{1.365439in}{0.615096in}}%
\pgfpathlineto{\pgfqpoint{1.352220in}{0.641197in}}%
\pgfpathlineto{\pgfqpoint{1.339001in}{0.684948in}}%
\pgfpathlineto{\pgfqpoint{1.325782in}{0.739230in}}%
\pgfpathlineto{\pgfqpoint{1.312563in}{0.791329in}}%
\pgfpathlineto{\pgfqpoint{1.299344in}{0.827983in}}%
\pgfpathlineto{\pgfqpoint{1.286125in}{0.841644in}}%
\pgfpathlineto{\pgfqpoint{1.272906in}{0.833643in}}%
\pgfpathlineto{\pgfqpoint{1.259687in}{0.812087in}}%
\pgfpathlineto{\pgfqpoint{1.246468in}{0.786473in}}%
\pgfpathlineto{\pgfqpoint{1.233249in}{0.763151in}}%
\pgfpathlineto{\pgfqpoint{1.220030in}{0.744210in}}%
\pgfpathlineto{\pgfqpoint{1.206811in}{0.729050in}}%
\pgfpathlineto{\pgfqpoint{1.193592in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{1.180373in}{0.704452in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{0.692435in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{0.679732in}}%
\pgfpathlineto{\pgfqpoint{1.140716in}{0.667401in}}%
\pgfpathlineto{\pgfqpoint{1.127497in}{0.658318in}}%
\pgfpathlineto{\pgfqpoint{1.114278in}{0.656125in}}%
\pgfpathlineto{\pgfqpoint{1.101059in}{0.662958in}}%
\pgfpathlineto{\pgfqpoint{1.087840in}{0.677265in}}%
\pgfpathlineto{\pgfqpoint{1.074621in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{1.061402in}{0.704430in}}%
\pgfpathlineto{\pgfqpoint{1.048183in}{0.705470in}}%
\pgfpathlineto{\pgfqpoint{1.034964in}{0.697599in}}%
\pgfpathlineto{\pgfqpoint{1.021745in}{0.687370in}}%
\pgfpathlineto{\pgfqpoint{1.008526in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{0.995307in}{0.692326in}}%
\pgfpathlineto{\pgfqpoint{0.982088in}{0.715125in}}%
\pgfpathlineto{\pgfqpoint{0.968869in}{0.747915in}}%
\pgfpathlineto{\pgfqpoint{0.955650in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{0.942431in}{0.816064in}}%
\pgfpathlineto{\pgfqpoint{0.929212in}{0.841199in}}%
\pgfpathlineto{\pgfqpoint{0.915993in}{0.860466in}}%
\pgfpathlineto{\pgfqpoint{0.902774in}{0.879621in}}%
\pgfpathlineto{\pgfqpoint{0.889555in}{0.906252in}}%
\pgfpathlineto{\pgfqpoint{0.876336in}{0.945735in}}%
\pgfpathlineto{\pgfqpoint{0.863117in}{0.997936in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{1.056695in}}%
\pgfpathlineto{\pgfqpoint{0.836679in}{1.112482in}}%
\pgfpathlineto{\pgfqpoint{0.823460in}{1.156604in}}%
\pgfpathlineto{\pgfqpoint{0.810241in}{1.184704in}}%
\pgfpathlineto{\pgfqpoint{0.797022in}{1.198276in}}%
\pgfpathlineto{\pgfqpoint{0.783803in}{1.204267in}}%
\pgfpathlineto{\pgfqpoint{0.770584in}{1.213308in}}%
\pgfpathlineto{\pgfqpoint{0.757365in}{1.236993in}}%
\pgfpathlineto{\pgfqpoint{0.744146in}{1.284773in}}%
\pgfpathlineto{\pgfqpoint{0.730927in}{1.361864in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{1.469762in}}%
\pgfpathlineto{\pgfqpoint{0.704489in}{1.609814in}}%
\pgfpathlineto{\pgfqpoint{0.691270in}{1.788942in}}%
\pgfpathlineto{\pgfqpoint{0.678051in}{2.027499in}}%
\pgfpathlineto{\pgfqpoint{0.664832in}{2.373294in}}%
\pgfpathlineto{\pgfqpoint{0.651613in}{2.929635in}}%
\pgfpathlineto{\pgfqpoint{0.638394in}{3.901181in}}%
\pgfpathlineto{\pgfqpoint{0.625175in}{5.641495in}}%
\pgfpathlineto{\pgfqpoint{0.611956in}{8.650027in}}%
\pgfpathlineto{\pgfqpoint{0.598737in}{13.436919in}}%
\pgfpathlineto{\pgfqpoint{0.585518in}{20.205653in}}%
\pgfpathlineto{\pgfqpoint{0.572299in}{28.441701in}}%
\pgfpathlineto{\pgfqpoint{0.559080in}{36.684237in}}%
\pgfpathlineto{\pgfqpoint{0.545861in}{42.803870in}}%
\pgfpathlineto{\pgfqpoint{0.532642in}{44.839717in}}%
\pgfpathlineto{\pgfqpoint{0.519423in}{41.981339in}}%
\pgfpathlineto{\pgfqpoint{0.506204in}{35.038548in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{26.041404in}}%
\pgfpathlineto{\pgfqpoint{0.479766in}{17.245748in}}%
\pgfpathlineto{\pgfqpoint{0.466547in}{10.213444in}}%
\pgfpathlineto{\pgfqpoint{0.453328in}{5.466167in}}%
\pgfpathlineto{\pgfqpoint{0.440109in}{2.717079in}}%
\pgfpathlineto{\pgfqpoint{0.426890in}{1.339119in}}%
\pgfpathlineto{\pgfqpoint{0.413671in}{0.737927in}}%
\pgfpathlineto{\pgfqpoint{0.413671in}{0.737927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.402469in}}{\pgfqpoint{2.468663in}{1.668991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415991in}{0.743080in}}%
\pgfpathlineto{\pgfqpoint{0.415991in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.429391in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.442791in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.456192in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.469592in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.482992in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.496393in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.509793in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.523193in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.536594in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.549994in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.563394in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.576794in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.590195in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.603595in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.616995in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.630396in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.643796in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.657196in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.670597in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.683997in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.697397in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.710797in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.724198in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.737598in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.750998in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.764399in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.777799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.791199in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.818000in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.831400in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.844801in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.871601in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.885001in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.898402in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.925202in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.938603in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.952003in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.965403in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.978804in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.992204in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.019004in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.032405in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.045805in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.059205in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.072606in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.086006in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.112807in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.126207in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.139607in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.153007in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.166408in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.179808in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.193208in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.220009in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.233409in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.246810in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.260210in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.287010in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.300411in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.313811in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.327211in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.340612in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.354012in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.367412in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.380813in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.394213in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.407613in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.421013in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.434414in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.447814in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.461214in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.474615in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.488015in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.501415in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.514816in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.528216in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.541616in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.555017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.568417in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.595217in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.608618in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.622018in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.635418in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.648819in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.662219in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.675619in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.689020in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.702420in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.715820in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.729220in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.742621in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.756021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.769421in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.782822in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.796222in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.809622in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.823023in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.836423in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.849823in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.863223in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.876624in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.903424in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.916825in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.930225in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.943625in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.957026in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.970426in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.983826in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.997226in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.024027in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.037427in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.050828in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.064228in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.077628in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.091029in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.104429in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.117829in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.131230in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.158030in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.171430in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.184831in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.198231in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.211631in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.225032in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.238432in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.251832in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.265233in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.278633in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.292033in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.305433in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.318834in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.332234in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.345634in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.359035in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.372435in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.385835in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.399236in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.426036in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.439436in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.452837in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.466237in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.479637in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.493038in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.506438in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.519838in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.533239in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.546639in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.560039in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.573439in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.586840in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.613640in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.627041in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.640441in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.653841in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.667242in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.680642in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.694042in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.707442in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.720843in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.734243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.747643in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.761044in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.774444in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.787844in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.801245in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.814645in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.828045in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.841446in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.854846in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.868246in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.881646in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.895047in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.908447in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.921847in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.935248in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.948648in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.962048in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.975449in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.988849in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.002249in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.015649in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.029050in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.042450in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.055850in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.069251in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.082651in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.082651in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{3.082651in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{3.069251in}{0.403364in}}%
\pgfpathlineto{\pgfqpoint{3.055850in}{0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.042450in}{0.407503in}}%
\pgfpathlineto{\pgfqpoint{3.029050in}{0.412389in}}%
\pgfpathlineto{\pgfqpoint{3.015649in}{0.419788in}}%
\pgfpathlineto{\pgfqpoint{3.002249in}{0.429327in}}%
\pgfpathlineto{\pgfqpoint{2.988849in}{0.439621in}}%
\pgfpathlineto{\pgfqpoint{2.975449in}{0.448640in}}%
\pgfpathlineto{\pgfqpoint{2.962048in}{0.454711in}}%
\pgfpathlineto{\pgfqpoint{2.948648in}{0.457588in}}%
\pgfpathlineto{\pgfqpoint{2.935248in}{0.458751in}}%
\pgfpathlineto{\pgfqpoint{2.921847in}{0.460523in}}%
\pgfpathlineto{\pgfqpoint{2.908447in}{0.464474in}}%
\pgfpathlineto{\pgfqpoint{2.895047in}{0.470231in}}%
\pgfpathlineto{\pgfqpoint{2.881646in}{0.475595in}}%
\pgfpathlineto{\pgfqpoint{2.868246in}{0.477931in}}%
\pgfpathlineto{\pgfqpoint{2.854846in}{0.475806in}}%
\pgfpathlineto{\pgfqpoint{2.841446in}{0.469753in}}%
\pgfpathlineto{\pgfqpoint{2.828045in}{0.461687in}}%
\pgfpathlineto{\pgfqpoint{2.814645in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{2.801245in}{0.446677in}}%
\pgfpathlineto{\pgfqpoint{2.787844in}{0.441221in}}%
\pgfpathlineto{\pgfqpoint{2.774444in}{0.437339in}}%
\pgfpathlineto{\pgfqpoint{2.761044in}{0.435239in}}%
\pgfpathlineto{\pgfqpoint{2.747643in}{0.435013in}}%
\pgfpathlineto{\pgfqpoint{2.734243in}{0.436302in}}%
\pgfpathlineto{\pgfqpoint{2.720843in}{0.438415in}}%
\pgfpathlineto{\pgfqpoint{2.707442in}{0.440833in}}%
\pgfpathlineto{\pgfqpoint{2.694042in}{0.443490in}}%
\pgfpathlineto{\pgfqpoint{2.680642in}{0.446473in}}%
\pgfpathlineto{\pgfqpoint{2.667242in}{0.449474in}}%
\pgfpathlineto{\pgfqpoint{2.653841in}{0.451663in}}%
\pgfpathlineto{\pgfqpoint{2.640441in}{0.452239in}}%
\pgfpathlineto{\pgfqpoint{2.627041in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{2.613640in}{0.450149in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{0.451036in}}%
\pgfpathlineto{\pgfqpoint{2.586840in}{0.455648in}}%
\pgfpathlineto{\pgfqpoint{2.573439in}{0.463944in}}%
\pgfpathlineto{\pgfqpoint{2.560039in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{2.546639in}{0.482422in}}%
\pgfpathlineto{\pgfqpoint{2.533239in}{0.487707in}}%
\pgfpathlineto{\pgfqpoint{2.519838in}{0.489912in}}%
\pgfpathlineto{\pgfqpoint{2.506438in}{0.490922in}}%
\pgfpathlineto{\pgfqpoint{2.493038in}{0.492604in}}%
\pgfpathlineto{\pgfqpoint{2.479637in}{0.495292in}}%
\pgfpathlineto{\pgfqpoint{2.466237in}{0.497624in}}%
\pgfpathlineto{\pgfqpoint{2.452837in}{0.497722in}}%
\pgfpathlineto{\pgfqpoint{2.439436in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{2.426036in}{0.490234in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{0.487316in}}%
\pgfpathlineto{\pgfqpoint{2.399236in}{0.489987in}}%
\pgfpathlineto{\pgfqpoint{2.385835in}{0.500880in}}%
\pgfpathlineto{\pgfqpoint{2.372435in}{0.519940in}}%
\pgfpathlineto{\pgfqpoint{2.359035in}{0.544360in}}%
\pgfpathlineto{\pgfqpoint{2.345634in}{0.569750in}}%
\pgfpathlineto{\pgfqpoint{2.332234in}{0.591659in}}%
\pgfpathlineto{\pgfqpoint{2.318834in}{0.606699in}}%
\pgfpathlineto{\pgfqpoint{2.305433in}{0.613167in}}%
\pgfpathlineto{\pgfqpoint{2.292033in}{0.611295in}}%
\pgfpathlineto{\pgfqpoint{2.278633in}{0.603112in}}%
\pgfpathlineto{\pgfqpoint{2.265233in}{0.591842in}}%
\pgfpathlineto{\pgfqpoint{2.251832in}{0.581083in}}%
\pgfpathlineto{\pgfqpoint{2.238432in}{0.574034in}}%
\pgfpathlineto{\pgfqpoint{2.225032in}{0.572733in}}%
\pgfpathlineto{\pgfqpoint{2.211631in}{0.577229in}}%
\pgfpathlineto{\pgfqpoint{2.198231in}{0.585197in}}%
\pgfpathlineto{\pgfqpoint{2.184831in}{0.592741in}}%
\pgfpathlineto{\pgfqpoint{2.171430in}{0.596305in}}%
\pgfpathlineto{\pgfqpoint{2.158030in}{0.594557in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{0.589061in}}%
\pgfpathlineto{\pgfqpoint{2.131230in}{0.583527in}}%
\pgfpathlineto{\pgfqpoint{2.117829in}{0.582192in}}%
\pgfpathlineto{\pgfqpoint{2.104429in}{0.587975in}}%
\pgfpathlineto{\pgfqpoint{2.091029in}{0.600966in}}%
\pgfpathlineto{\pgfqpoint{2.077628in}{0.617937in}}%
\pgfpathlineto{\pgfqpoint{2.064228in}{0.633492in}}%
\pgfpathlineto{\pgfqpoint{2.050828in}{0.642602in}}%
\pgfpathlineto{\pgfqpoint{2.037427in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{2.024027in}{0.636937in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.628213in}}%
\pgfpathlineto{\pgfqpoint{1.997226in}{0.621086in}}%
\pgfpathlineto{\pgfqpoint{1.983826in}{0.617105in}}%
\pgfpathlineto{\pgfqpoint{1.970426in}{0.614620in}}%
\pgfpathlineto{\pgfqpoint{1.957026in}{0.610005in}}%
\pgfpathlineto{\pgfqpoint{1.943625in}{0.600042in}}%
\pgfpathlineto{\pgfqpoint{1.930225in}{0.584295in}}%
\pgfpathlineto{\pgfqpoint{1.916825in}{0.566219in}}%
\pgfpathlineto{\pgfqpoint{1.903424in}{0.552145in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{0.548391in}}%
\pgfpathlineto{\pgfqpoint{1.876624in}{0.557987in}}%
\pgfpathlineto{\pgfqpoint{1.863223in}{0.579069in}}%
\pgfpathlineto{\pgfqpoint{1.849823in}{0.606023in}}%
\pgfpathlineto{\pgfqpoint{1.836423in}{0.632653in}}%
\pgfpathlineto{\pgfqpoint{1.823023in}{0.655110in}}%
\pgfpathlineto{\pgfqpoint{1.809622in}{0.672617in}}%
\pgfpathlineto{\pgfqpoint{1.796222in}{0.686029in}}%
\pgfpathlineto{\pgfqpoint{1.782822in}{0.696150in}}%
\pgfpathlineto{\pgfqpoint{1.769421in}{0.703418in}}%
\pgfpathlineto{\pgfqpoint{1.756021in}{0.708606in}}%
\pgfpathlineto{\pgfqpoint{1.742621in}{0.712970in}}%
\pgfpathlineto{\pgfqpoint{1.729220in}{0.717162in}}%
\pgfpathlineto{\pgfqpoint{1.715820in}{0.719955in}}%
\pgfpathlineto{\pgfqpoint{1.702420in}{0.718245in}}%
\pgfpathlineto{\pgfqpoint{1.689020in}{0.708663in}}%
\pgfpathlineto{\pgfqpoint{1.675619in}{0.689778in}}%
\pgfpathlineto{\pgfqpoint{1.662219in}{0.663601in}}%
\pgfpathlineto{\pgfqpoint{1.648819in}{0.635785in}}%
\pgfpathlineto{\pgfqpoint{1.635418in}{0.614488in}}%
\pgfpathlineto{\pgfqpoint{1.622018in}{0.608044in}}%
\pgfpathlineto{\pgfqpoint{1.608618in}{0.621802in}}%
\pgfpathlineto{\pgfqpoint{1.595217in}{0.655229in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{0.701041in}}%
\pgfpathlineto{\pgfqpoint{1.568417in}{0.747561in}}%
\pgfpathlineto{\pgfqpoint{1.555017in}{0.783446in}}%
\pgfpathlineto{\pgfqpoint{1.541616in}{0.802119in}}%
\pgfpathlineto{\pgfqpoint{1.528216in}{0.803302in}}%
\pgfpathlineto{\pgfqpoint{1.514816in}{0.791259in}}%
\pgfpathlineto{\pgfqpoint{1.501415in}{0.771548in}}%
\pgfpathlineto{\pgfqpoint{1.488015in}{0.748570in}}%
\pgfpathlineto{\pgfqpoint{1.474615in}{0.724929in}}%
\pgfpathlineto{\pgfqpoint{1.461214in}{0.702260in}}%
\pgfpathlineto{\pgfqpoint{1.447814in}{0.682426in}}%
\pgfpathlineto{\pgfqpoint{1.434414in}{0.667943in}}%
\pgfpathlineto{\pgfqpoint{1.421013in}{0.661030in}}%
\pgfpathlineto{\pgfqpoint{1.407613in}{0.661857in}}%
\pgfpathlineto{\pgfqpoint{1.394213in}{0.667674in}}%
\pgfpathlineto{\pgfqpoint{1.380813in}{0.674003in}}%
\pgfpathlineto{\pgfqpoint{1.367412in}{0.677258in}}%
\pgfpathlineto{\pgfqpoint{1.354012in}{0.676741in}}%
\pgfpathlineto{\pgfqpoint{1.340612in}{0.674567in}}%
\pgfpathlineto{\pgfqpoint{1.327211in}{0.673821in}}%
\pgfpathlineto{\pgfqpoint{1.313811in}{0.676439in}}%
\pgfpathlineto{\pgfqpoint{1.300411in}{0.682310in}}%
\pgfpathlineto{\pgfqpoint{1.287010in}{0.690189in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.699713in}}%
\pgfpathlineto{\pgfqpoint{1.260210in}{0.712664in}}%
\pgfpathlineto{\pgfqpoint{1.246810in}{0.731753in}}%
\pgfpathlineto{\pgfqpoint{1.233409in}{0.757296in}}%
\pgfpathlineto{\pgfqpoint{1.220009in}{0.784739in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{0.806057in}}%
\pgfpathlineto{\pgfqpoint{1.193208in}{0.814694in}}%
\pgfpathlineto{\pgfqpoint{1.179808in}{0.810111in}}%
\pgfpathlineto{\pgfqpoint{1.166408in}{0.797990in}}%
\pgfpathlineto{\pgfqpoint{1.153007in}{0.786011in}}%
\pgfpathlineto{\pgfqpoint{1.139607in}{0.778827in}}%
\pgfpathlineto{\pgfqpoint{1.126207in}{0.776136in}}%
\pgfpathlineto{\pgfqpoint{1.112807in}{0.774687in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{0.771913in}}%
\pgfpathlineto{\pgfqpoint{1.086006in}{0.768162in}}%
\pgfpathlineto{\pgfqpoint{1.072606in}{0.766237in}}%
\pgfpathlineto{\pgfqpoint{1.059205in}{0.769189in}}%
\pgfpathlineto{\pgfqpoint{1.045805in}{0.778307in}}%
\pgfpathlineto{\pgfqpoint{1.032405in}{0.792635in}}%
\pgfpathlineto{\pgfqpoint{1.019004in}{0.809970in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{0.828347in}}%
\pgfpathlineto{\pgfqpoint{0.992204in}{0.846978in}}%
\pgfpathlineto{\pgfqpoint{0.978804in}{0.866221in}}%
\pgfpathlineto{\pgfqpoint{0.965403in}{0.886668in}}%
\pgfpathlineto{\pgfqpoint{0.952003in}{0.907933in}}%
\pgfpathlineto{\pgfqpoint{0.938603in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{0.925202in}{0.944083in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{0.954260in}}%
\pgfpathlineto{\pgfqpoint{0.898402in}{0.959396in}}%
\pgfpathlineto{\pgfqpoint{0.885001in}{0.963319in}}%
\pgfpathlineto{\pgfqpoint{0.871601in}{0.971480in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.988919in}}%
\pgfpathlineto{\pgfqpoint{0.844801in}{1.018852in}}%
\pgfpathlineto{\pgfqpoint{0.831400in}{1.062488in}}%
\pgfpathlineto{\pgfqpoint{0.818000in}{1.119284in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.186320in}}%
\pgfpathlineto{\pgfqpoint{0.791199in}{1.256928in}}%
\pgfpathlineto{\pgfqpoint{0.777799in}{1.321062in}}%
\pgfpathlineto{\pgfqpoint{0.764399in}{1.369904in}}%
\pgfpathlineto{\pgfqpoint{0.750998in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{0.737598in}{1.435631in}}%
\pgfpathlineto{\pgfqpoint{0.724198in}{1.491164in}}%
\pgfpathlineto{\pgfqpoint{0.710797in}{1.595656in}}%
\pgfpathlineto{\pgfqpoint{0.697397in}{1.766035in}}%
\pgfpathlineto{\pgfqpoint{0.683997in}{2.011252in}}%
\pgfpathlineto{\pgfqpoint{0.670597in}{2.347814in}}%
\pgfpathlineto{\pgfqpoint{0.657196in}{2.830211in}}%
\pgfpathlineto{\pgfqpoint{0.643796in}{3.596240in}}%
\pgfpathlineto{\pgfqpoint{0.630396in}{4.923777in}}%
\pgfpathlineto{\pgfqpoint{0.616995in}{7.269870in}}%
\pgfpathlineto{\pgfqpoint{0.603595in}{11.213599in}}%
\pgfpathlineto{\pgfqpoint{0.590195in}{17.202596in}}%
\pgfpathlineto{\pgfqpoint{0.576794in}{25.100431in}}%
\pgfpathlineto{\pgfqpoint{0.563394in}{33.766041in}}%
\pgfpathlineto{\pgfqpoint{0.549994in}{41.083946in}}%
\pgfpathlineto{\pgfqpoint{0.536594in}{44.707241in}}%
\pgfpathlineto{\pgfqpoint{0.523193in}{43.228490in}}%
\pgfpathlineto{\pgfqpoint{0.509793in}{37.004255in}}%
\pgfpathlineto{\pgfqpoint{0.496393in}{27.994155in}}%
\pgfpathlineto{\pgfqpoint{0.482992in}{18.718862in}}%
\pgfpathlineto{\pgfqpoint{0.469592in}{11.098226in}}%
\pgfpathlineto{\pgfqpoint{0.456192in}{5.892264in}}%
\pgfpathlineto{\pgfqpoint{0.442791in}{2.877769in}}%
\pgfpathlineto{\pgfqpoint{0.429391in}{1.382506in}}%
\pgfpathlineto{\pgfqpoint{0.415991in}{0.743080in}}%
\pgfpathlineto{\pgfqpoint{0.415991in}{0.743080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.402469in}}{\pgfqpoint{2.468663in}{1.668991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430004in}{0.830228in}}%
\pgfpathlineto{\pgfqpoint{0.430004in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.445207in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.460410in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.475613in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.490816in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.506018in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.521221in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.536424in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.551627in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.566830in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.582033in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.597235in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.612438in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.627641in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.642844in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.658047in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.673250in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.703655in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.718858in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.734061in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.749264in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.764467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.779669in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.810075in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.825278in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.840481in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.855684in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.870886in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.886089in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.901292in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.916495in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.931698in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.946901in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.962103in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.992509in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.007712in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.022915in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.038118in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.053320in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.068523in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.083726in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.098929in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.114132in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.129335in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.144537in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.159740in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.174943in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.205349in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.220552in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.235754in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.250957in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.281363in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.296566in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.311769in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.326971in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.342174in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.357377in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.372580in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.387783in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.402986in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.418188in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.433391in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.448594in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.463797in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.494203in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.509405in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.524608in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.539811in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.555014in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.570217in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.585420in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.600622in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.615825in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.631028in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.646231in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.661434in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.691839in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.707042in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.722245in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.737448in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.752651in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.767854in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.783056in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.798259in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.813462in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.828665in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.843868in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.859071in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.874273in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.889476in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.904679in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.919882in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.950288in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.965490in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.980693in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.995896in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.011099in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.026302in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.041505in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.056707in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.071910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.087113in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.102316in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.117519in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.132722in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.147924in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.178330in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.193533in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.208736in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.223939in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.239142in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.254344in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.269547in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.284750in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.299953in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.315156in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.330359in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.345561in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.360764in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.375967in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.391170in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.406373in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.421576in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.436778in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.451981in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.467184in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.482387in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.497590in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.512793in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.527995in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.543198in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.558401in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.573604in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.588807in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.604010in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.619212in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.634415in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.649618in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.664821in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.680024in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.695227in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.710429in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.725632in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.740835in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.756038in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.771241in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.786444in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.801646in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.816849in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.832052in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.847255in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.862458in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.877661in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.892863in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.908066in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.923269in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.938472in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.968878in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.984080in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.999283in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.014486in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.029689in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.044892in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.060095in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.075297in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.090500in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.105703in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.120906in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.136109in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.151312in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.166514in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.181717in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.196920in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.212123in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.227326in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.242529in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.257731in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.272934in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.288137in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.303340in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.318543in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.333746in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.364151in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.379354in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.394557in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.409760in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.424963in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.440165in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.455368in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.455368in}{0.402790in}}%
\pgfpathlineto{\pgfqpoint{3.455368in}{0.402790in}}%
\pgfpathlineto{\pgfqpoint{3.440165in}{0.403659in}}%
\pgfpathlineto{\pgfqpoint{3.424963in}{0.405987in}}%
\pgfpathlineto{\pgfqpoint{3.409760in}{0.410782in}}%
\pgfpathlineto{\pgfqpoint{3.394557in}{0.418168in}}%
\pgfpathlineto{\pgfqpoint{3.379354in}{0.426163in}}%
\pgfpathlineto{\pgfqpoint{3.364151in}{0.431047in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{0.430015in}}%
\pgfpathlineto{\pgfqpoint{3.333746in}{0.423688in}}%
\pgfpathlineto{\pgfqpoint{3.318543in}{0.415531in}}%
\pgfpathlineto{\pgfqpoint{3.303340in}{0.408895in}}%
\pgfpathlineto{\pgfqpoint{3.288137in}{0.404995in}}%
\pgfpathlineto{\pgfqpoint{3.272934in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{3.257731in}{0.402668in}}%
\pgfpathlineto{\pgfqpoint{3.242529in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{3.227326in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{3.212123in}{0.402470in}}%
\pgfpathlineto{\pgfqpoint{3.196920in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.181717in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.166514in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.151312in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.136109in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.120906in}{0.402470in}}%
\pgfpathlineto{\pgfqpoint{3.105703in}{0.402474in}}%
\pgfpathlineto{\pgfqpoint{3.090500in}{0.402503in}}%
\pgfpathlineto{\pgfqpoint{3.075297in}{0.402644in}}%
\pgfpathlineto{\pgfqpoint{3.060095in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{3.044892in}{0.404822in}}%
\pgfpathlineto{\pgfqpoint{3.029689in}{0.408706in}}%
\pgfpathlineto{\pgfqpoint{3.014486in}{0.415893in}}%
\pgfpathlineto{\pgfqpoint{2.999283in}{0.426207in}}%
\pgfpathlineto{\pgfqpoint{2.984080in}{0.437577in}}%
\pgfpathlineto{\pgfqpoint{2.968878in}{0.447015in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{0.452533in}}%
\pgfpathlineto{\pgfqpoint{2.938472in}{0.454086in}}%
\pgfpathlineto{\pgfqpoint{2.923269in}{0.452903in}}%
\pgfpathlineto{\pgfqpoint{2.908066in}{0.450069in}}%
\pgfpathlineto{\pgfqpoint{2.892863in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{2.877661in}{0.438581in}}%
\pgfpathlineto{\pgfqpoint{2.862458in}{0.429944in}}%
\pgfpathlineto{\pgfqpoint{2.847255in}{0.422583in}}%
\pgfpathlineto{\pgfqpoint{2.832052in}{0.419941in}}%
\pgfpathlineto{\pgfqpoint{2.816849in}{0.422995in}}%
\pgfpathlineto{\pgfqpoint{2.801646in}{0.429119in}}%
\pgfpathlineto{\pgfqpoint{2.786444in}{0.434086in}}%
\pgfpathlineto{\pgfqpoint{2.771241in}{0.435707in}}%
\pgfpathlineto{\pgfqpoint{2.756038in}{0.435372in}}%
\pgfpathlineto{\pgfqpoint{2.740835in}{0.435421in}}%
\pgfpathlineto{\pgfqpoint{2.725632in}{0.435580in}}%
\pgfpathlineto{\pgfqpoint{2.710429in}{0.433215in}}%
\pgfpathlineto{\pgfqpoint{2.695227in}{0.426920in}}%
\pgfpathlineto{\pgfqpoint{2.680024in}{0.418454in}}%
\pgfpathlineto{\pgfqpoint{2.664821in}{0.410928in}}%
\pgfpathlineto{\pgfqpoint{2.649618in}{0.406152in}}%
\pgfpathlineto{\pgfqpoint{2.634415in}{0.404156in}}%
\pgfpathlineto{\pgfqpoint{2.619212in}{0.404491in}}%
\pgfpathlineto{\pgfqpoint{2.604010in}{0.407428in}}%
\pgfpathlineto{\pgfqpoint{2.588807in}{0.414018in}}%
\pgfpathlineto{\pgfqpoint{2.573604in}{0.425034in}}%
\pgfpathlineto{\pgfqpoint{2.558401in}{0.439706in}}%
\pgfpathlineto{\pgfqpoint{2.543198in}{0.455389in}}%
\pgfpathlineto{\pgfqpoint{2.527995in}{0.468352in}}%
\pgfpathlineto{\pgfqpoint{2.512793in}{0.475009in}}%
\pgfpathlineto{\pgfqpoint{2.497590in}{0.473573in}}%
\pgfpathlineto{\pgfqpoint{2.482387in}{0.465822in}}%
\pgfpathlineto{\pgfqpoint{2.467184in}{0.456679in}}%
\pgfpathlineto{\pgfqpoint{2.451981in}{0.450640in}}%
\pgfpathlineto{\pgfqpoint{2.436778in}{0.448693in}}%
\pgfpathlineto{\pgfqpoint{2.421576in}{0.449164in}}%
\pgfpathlineto{\pgfqpoint{2.406373in}{0.450400in}}%
\pgfpathlineto{\pgfqpoint{2.391170in}{0.451634in}}%
\pgfpathlineto{\pgfqpoint{2.375967in}{0.452330in}}%
\pgfpathlineto{\pgfqpoint{2.360764in}{0.452113in}}%
\pgfpathlineto{\pgfqpoint{2.345561in}{0.451620in}}%
\pgfpathlineto{\pgfqpoint{2.330359in}{0.453416in}}%
\pgfpathlineto{\pgfqpoint{2.315156in}{0.461072in}}%
\pgfpathlineto{\pgfqpoint{2.299953in}{0.474972in}}%
\pgfpathlineto{\pgfqpoint{2.284750in}{0.488500in}}%
\pgfpathlineto{\pgfqpoint{2.269547in}{0.491320in}}%
\pgfpathlineto{\pgfqpoint{2.254344in}{0.478748in}}%
\pgfpathlineto{\pgfqpoint{2.239142in}{0.456874in}}%
\pgfpathlineto{\pgfqpoint{2.223939in}{0.437667in}}%
\pgfpathlineto{\pgfqpoint{2.208736in}{0.430507in}}%
\pgfpathlineto{\pgfqpoint{2.193533in}{0.438536in}}%
\pgfpathlineto{\pgfqpoint{2.178330in}{0.460495in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.494237in}}%
\pgfpathlineto{\pgfqpoint{2.147924in}{0.538472in}}%
\pgfpathlineto{\pgfqpoint{2.132722in}{0.590358in}}%
\pgfpathlineto{\pgfqpoint{2.117519in}{0.640904in}}%
\pgfpathlineto{\pgfqpoint{2.102316in}{0.675739in}}%
\pgfpathlineto{\pgfqpoint{2.087113in}{0.684367in}}%
\pgfpathlineto{\pgfqpoint{2.071910in}{0.669411in}}%
\pgfpathlineto{\pgfqpoint{2.056707in}{0.645630in}}%
\pgfpathlineto{\pgfqpoint{2.041505in}{0.628610in}}%
\pgfpathlineto{\pgfqpoint{2.026302in}{0.622464in}}%
\pgfpathlineto{\pgfqpoint{2.011099in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{1.995896in}{0.604382in}}%
\pgfpathlineto{\pgfqpoint{1.980693in}{0.581803in}}%
\pgfpathlineto{\pgfqpoint{1.965490in}{0.561746in}}%
\pgfpathlineto{\pgfqpoint{1.950288in}{0.556594in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{0.570887in}}%
\pgfpathlineto{\pgfqpoint{1.919882in}{0.598773in}}%
\pgfpathlineto{\pgfqpoint{1.904679in}{0.626340in}}%
\pgfpathlineto{\pgfqpoint{1.889476in}{0.639120in}}%
\pgfpathlineto{\pgfqpoint{1.874273in}{0.631971in}}%
\pgfpathlineto{\pgfqpoint{1.859071in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{1.843868in}{0.594823in}}%
\pgfpathlineto{\pgfqpoint{1.828665in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{1.813462in}{0.595457in}}%
\pgfpathlineto{\pgfqpoint{1.798259in}{0.612306in}}%
\pgfpathlineto{\pgfqpoint{1.783056in}{0.631159in}}%
\pgfpathlineto{\pgfqpoint{1.767854in}{0.641508in}}%
\pgfpathlineto{\pgfqpoint{1.752651in}{0.634530in}}%
\pgfpathlineto{\pgfqpoint{1.737448in}{0.609835in}}%
\pgfpathlineto{\pgfqpoint{1.722245in}{0.577891in}}%
\pgfpathlineto{\pgfqpoint{1.707042in}{0.553864in}}%
\pgfpathlineto{\pgfqpoint{1.691839in}{0.547753in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{0.559672in}}%
\pgfpathlineto{\pgfqpoint{1.661434in}{0.582912in}}%
\pgfpathlineto{\pgfqpoint{1.646231in}{0.609993in}}%
\pgfpathlineto{\pgfqpoint{1.631028in}{0.636049in}}%
\pgfpathlineto{\pgfqpoint{1.615825in}{0.657512in}}%
\pgfpathlineto{\pgfqpoint{1.600622in}{0.669447in}}%
\pgfpathlineto{\pgfqpoint{1.585420in}{0.666795in}}%
\pgfpathlineto{\pgfqpoint{1.570217in}{0.648820in}}%
\pgfpathlineto{\pgfqpoint{1.555014in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.539811in}{0.593799in}}%
\pgfpathlineto{\pgfqpoint{1.524608in}{0.577775in}}%
\pgfpathlineto{\pgfqpoint{1.509405in}{0.579931in}}%
\pgfpathlineto{\pgfqpoint{1.494203in}{0.597779in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{1.463797in}{0.636115in}}%
\pgfpathlineto{\pgfqpoint{1.448594in}{0.645257in}}%
\pgfpathlineto{\pgfqpoint{1.433391in}{0.654816in}}%
\pgfpathlineto{\pgfqpoint{1.418188in}{0.667873in}}%
\pgfpathlineto{\pgfqpoint{1.402986in}{0.677092in}}%
\pgfpathlineto{\pgfqpoint{1.387783in}{0.673445in}}%
\pgfpathlineto{\pgfqpoint{1.372580in}{0.657587in}}%
\pgfpathlineto{\pgfqpoint{1.357377in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{1.342174in}{0.629985in}}%
\pgfpathlineto{\pgfqpoint{1.326971in}{0.637635in}}%
\pgfpathlineto{\pgfqpoint{1.311769in}{0.664805in}}%
\pgfpathlineto{\pgfqpoint{1.296566in}{0.702919in}}%
\pgfpathlineto{\pgfqpoint{1.281363in}{0.733124in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{0.739805in}}%
\pgfpathlineto{\pgfqpoint{1.250957in}{0.724575in}}%
\pgfpathlineto{\pgfqpoint{1.235754in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{1.220552in}{0.701674in}}%
\pgfpathlineto{\pgfqpoint{1.205349in}{0.724770in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{0.770613in}}%
\pgfpathlineto{\pgfqpoint{1.174943in}{0.823576in}}%
\pgfpathlineto{\pgfqpoint{1.159740in}{0.865803in}}%
\pgfpathlineto{\pgfqpoint{1.144537in}{0.889762in}}%
\pgfpathlineto{\pgfqpoint{1.129335in}{0.903012in}}%
\pgfpathlineto{\pgfqpoint{1.114132in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{1.098929in}{0.942226in}}%
\pgfpathlineto{\pgfqpoint{1.083726in}{0.960598in}}%
\pgfpathlineto{\pgfqpoint{1.068523in}{0.955472in}}%
\pgfpathlineto{\pgfqpoint{1.053320in}{0.918369in}}%
\pgfpathlineto{\pgfqpoint{1.038118in}{0.859597in}}%
\pgfpathlineto{\pgfqpoint{1.022915in}{0.800076in}}%
\pgfpathlineto{\pgfqpoint{1.007712in}{0.758088in}}%
\pgfpathlineto{\pgfqpoint{0.992509in}{0.745829in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{0.962103in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.946901in}{0.900776in}}%
\pgfpathlineto{\pgfqpoint{0.931698in}{0.954331in}}%
\pgfpathlineto{\pgfqpoint{0.916495in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{0.901292in}{0.972058in}}%
\pgfpathlineto{\pgfqpoint{0.886089in}{0.964887in}}%
\pgfpathlineto{\pgfqpoint{0.870886in}{0.965559in}}%
\pgfpathlineto{\pgfqpoint{0.855684in}{0.974904in}}%
\pgfpathlineto{\pgfqpoint{0.840481in}{0.990712in}}%
\pgfpathlineto{\pgfqpoint{0.825278in}{1.012457in}}%
\pgfpathlineto{\pgfqpoint{0.810075in}{1.041345in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{1.081959in}}%
\pgfpathlineto{\pgfqpoint{0.779669in}{1.142548in}}%
\pgfpathlineto{\pgfqpoint{0.764467in}{1.228971in}}%
\pgfpathlineto{\pgfqpoint{0.749264in}{1.339688in}}%
\pgfpathlineto{\pgfqpoint{0.734061in}{1.471625in}}%
\pgfpathlineto{\pgfqpoint{0.718858in}{1.630494in}}%
\pgfpathlineto{\pgfqpoint{0.703655in}{1.830396in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{2.083615in}}%
\pgfpathlineto{\pgfqpoint{0.673250in}{2.397944in}}%
\pgfpathlineto{\pgfqpoint{0.658047in}{2.793637in}}%
\pgfpathlineto{\pgfqpoint{0.642844in}{3.350391in}}%
\pgfpathlineto{\pgfqpoint{0.627641in}{4.320471in}}%
\pgfpathlineto{\pgfqpoint{0.612438in}{6.343838in}}%
\pgfpathlineto{\pgfqpoint{0.597235in}{10.632446in}}%
\pgfpathlineto{\pgfqpoint{0.582033in}{18.607912in}}%
\pgfpathlineto{\pgfqpoint{0.566830in}{30.433461in}}%
\pgfpathlineto{\pgfqpoint{0.551627in}{43.165880in}}%
\pgfpathlineto{\pgfqpoint{0.536424in}{51.063357in}}%
\pgfpathlineto{\pgfqpoint{0.521221in}{49.437493in}}%
\pgfpathlineto{\pgfqpoint{0.506018in}{38.829000in}}%
\pgfpathlineto{\pgfqpoint{0.490816in}{24.666895in}}%
\pgfpathlineto{\pgfqpoint{0.475613in}{12.715465in}}%
\pgfpathlineto{\pgfqpoint{0.460410in}{5.415809in}}%
\pgfpathlineto{\pgfqpoint{0.445207in}{2.038655in}}%
\pgfpathlineto{\pgfqpoint{0.430004in}{0.830228in}}%
\pgfpathlineto{\pgfqpoint{0.430004in}{0.830228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525927in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525927in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143092in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143092in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760258in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760258in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377424in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377424in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994590in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994590in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760258in,y=0.126234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Losses of All Test Items}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525927in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=0.354244in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525927in}{0.736267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=0.688042in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525927in}{1.070065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=1.021840in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525927in}{1.403864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=1.355638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525927in}{1.737662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=1.689436in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525927in}{2.071460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=2.023235in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126234in,y=1.236964in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525927in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.525927in}{2.071460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994590in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{2.071460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525927in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{0.402469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525927in}{2.071460in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{2.071460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823767in}{1.376552in}}%
\pgfpathlineto{\pgfqpoint{2.931395in}{1.376552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.949451in}{1.376552in}}{\pgfqpoint{2.949451in}{1.394608in}}%
\pgfpathlineto{\pgfqpoint{2.949451in}{2.008265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.949451in}{2.026321in}}{\pgfqpoint{2.931395in}{2.026321in}}%
\pgfpathlineto{\pgfqpoint{1.823767in}{2.026321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.805712in}{2.026321in}}{\pgfqpoint{1.805712in}{2.008265in}}%
\pgfpathlineto{\pgfqpoint{1.805712in}{1.394608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.805712in}{1.376552in}}{\pgfqpoint{1.823767in}{1.376552in}}%
\pgfpathlineto{\pgfqpoint{1.823767in}{1.376552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841823in}{1.927015in}}%
\pgfpathlineto{\pgfqpoint{2.022378in}{1.927015in}}%
\pgfpathlineto{\pgfqpoint{2.022378in}{1.990210in}}%
\pgfpathlineto{\pgfqpoint{1.841823in}{1.990210in}}%
\pgfpathlineto{\pgfqpoint{1.841823in}{1.927015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094601in,y=1.927015in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Uniform Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841823in}{1.802478in}}%
\pgfpathlineto{\pgfqpoint{2.022378in}{1.802478in}}%
\pgfpathlineto{\pgfqpoint{2.022378in}{1.865673in}}%
\pgfpathlineto{\pgfqpoint{1.841823in}{1.865673in}}%
\pgfpathlineto{\pgfqpoint{1.841823in}{1.802478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094601in,y=1.802478in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Class-Based Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841823in}{1.677941in}}%
\pgfpathlineto{\pgfqpoint{2.022378in}{1.677941in}}%
\pgfpathlineto{\pgfqpoint{2.022378in}{1.741136in}}%
\pgfpathlineto{\pgfqpoint{1.841823in}{1.741136in}}%
\pgfpathlineto{\pgfqpoint{1.841823in}{1.677941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094601in,y=1.677941in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Dissenting Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841823in}{1.553404in}}%
\pgfpathlineto{\pgfqpoint{2.022378in}{1.553404in}}%
\pgfpathlineto{\pgfqpoint{2.022378in}{1.616599in}}%
\pgfpathlineto{\pgfqpoint{1.841823in}{1.616599in}}%
\pgfpathlineto{\pgfqpoint{1.841823in}{1.553404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094601in,y=1.553404in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Dissenting Worker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841823in}{1.428867in}}%
\pgfpathlineto{\pgfqpoint{2.022378in}{1.428867in}}%
\pgfpathlineto{\pgfqpoint{2.022378in}{1.492062in}}%
\pgfpathlineto{\pgfqpoint{1.841823in}{1.492062in}}%
\pgfpathlineto{\pgfqpoint{1.841823in}{1.428867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094601in,y=1.428867in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Crowd Majority}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/losshist_gimpel_0500_noisy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456482in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.029312in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.029312in}{2.119685in}}%
\pgfpathlineto{\pgfqpoint{0.456482in}{2.119685in}}%
\pgfpathlineto{\pgfqpoint{0.456482in}{0.402469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.572830in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390174in}{0.450957in}}%
\pgfpathlineto{\pgfqpoint{0.390174in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.401555in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.412935in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.424315in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.435695in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.447076in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.458456in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.469836in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.481217in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.492597in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.503977in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.515357in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.538118in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.549498in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.560878in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.572259in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.583639in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.595019in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.606399in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.617780in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.629160in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.640540in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.651921in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.663301in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.674681in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.686061in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.708822in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.720202in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.731582in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.742963in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.754343in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.765723in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.777103in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.788484in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.799864in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.811244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.822625in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.834005in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.845385in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.856765in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.879526in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.890906in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.902286in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.913667in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.925047in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.936427in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.947807in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.959188in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.981948in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.993329in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.004709in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.016089in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.027469in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.038850in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.050230in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.061610in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.072990in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.084371in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.095751in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.107131in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.118511in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.129892in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.152652in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.164033in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.175413in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.186793in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.198173in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.209554in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.220934in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.232314in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.243694in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.255075in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.266455in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.277835in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.289215in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.300596in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.311976in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.323356in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.334737in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.346117in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.357497in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.380258in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.391638in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.403018in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.414398in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.425779in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.437159in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.448539in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.459919in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.471300in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.494060in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.505441in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.516821in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.528201in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.539581in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.550962in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.562342in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.573722in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.585102in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.596483in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.607863in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.619243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.630623in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.642004in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.653384in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.664764in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.676145in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.687525in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.698905in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.710285in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.721666in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.733046in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.744426in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.755806in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.767187in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.778567in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.789947in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.812708in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.824088in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.835468in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.846849in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.858229in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.869609in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.880989in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.892370in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.915130in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.926510in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.937891in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.949271in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.960651in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.972031in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.994792in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.006172in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.017553in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.028933in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.040313in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.063074in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.085834in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.097214in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.108595in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.119975in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.131355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.142735in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.154116in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.176876in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.188257in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.199637in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.211017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.222397in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.233778in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.245158in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.256538in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.267918in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.279299in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.302059in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.313439in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.324820in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.336200in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.347580in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.358961in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.370341in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.381721in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.393101in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.404482in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.415862in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.427242in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.438622in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.450003in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.461383in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.472763in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.484143in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.495524in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.506904in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.518284in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.529665in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.541045in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.552425in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.563805in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.575186in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.586566in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.597946in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.609326in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.620707in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.632087in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.643467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.654847in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.654847in}{0.402545in}}%
\pgfpathlineto{\pgfqpoint{2.654847in}{0.402545in}}%
\pgfpathlineto{\pgfqpoint{2.643467in}{0.402765in}}%
\pgfpathlineto{\pgfqpoint{2.632087in}{0.403375in}}%
\pgfpathlineto{\pgfqpoint{2.620707in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{2.609326in}{0.406528in}}%
\pgfpathlineto{\pgfqpoint{2.597946in}{0.408421in}}%
\pgfpathlineto{\pgfqpoint{2.586566in}{0.409300in}}%
\pgfpathlineto{\pgfqpoint{2.575186in}{0.408607in}}%
\pgfpathlineto{\pgfqpoint{2.563805in}{0.406788in}}%
\pgfpathlineto{\pgfqpoint{2.552425in}{0.404860in}}%
\pgfpathlineto{\pgfqpoint{2.541045in}{0.403563in}}%
\pgfpathlineto{\pgfqpoint{2.529665in}{0.403088in}}%
\pgfpathlineto{\pgfqpoint{2.518284in}{0.403410in}}%
\pgfpathlineto{\pgfqpoint{2.506904in}{0.404552in}}%
\pgfpathlineto{\pgfqpoint{2.495524in}{0.406400in}}%
\pgfpathlineto{\pgfqpoint{2.484143in}{0.408320in}}%
\pgfpathlineto{\pgfqpoint{2.472763in}{0.409290in}}%
\pgfpathlineto{\pgfqpoint{2.461383in}{0.408695in}}%
\pgfpathlineto{\pgfqpoint{2.450003in}{0.406917in}}%
\pgfpathlineto{\pgfqpoint{2.438622in}{0.404957in}}%
\pgfpathlineto{\pgfqpoint{2.427242in}{0.403558in}}%
\pgfpathlineto{\pgfqpoint{2.415862in}{0.402842in}}%
\pgfpathlineto{\pgfqpoint{2.404482in}{0.402569in}}%
\pgfpathlineto{\pgfqpoint{2.393101in}{0.402490in}}%
\pgfpathlineto{\pgfqpoint{2.381721in}{0.402472in}}%
\pgfpathlineto{\pgfqpoint{2.370341in}{0.402470in}}%
\pgfpathlineto{\pgfqpoint{2.358961in}{0.402471in}}%
\pgfpathlineto{\pgfqpoint{2.347580in}{0.402481in}}%
\pgfpathlineto{\pgfqpoint{2.336200in}{0.402533in}}%
\pgfpathlineto{\pgfqpoint{2.324820in}{0.402728in}}%
\pgfpathlineto{\pgfqpoint{2.313439in}{0.403291in}}%
\pgfpathlineto{\pgfqpoint{2.302059in}{0.404523in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{0.406557in}}%
\pgfpathlineto{\pgfqpoint{2.279299in}{0.409052in}}%
\pgfpathlineto{\pgfqpoint{2.267918in}{0.411270in}}%
\pgfpathlineto{\pgfqpoint{2.256538in}{0.412591in}}%
\pgfpathlineto{\pgfqpoint{2.245158in}{0.412790in}}%
\pgfpathlineto{\pgfqpoint{2.233778in}{0.411851in}}%
\pgfpathlineto{\pgfqpoint{2.222397in}{0.409894in}}%
\pgfpathlineto{\pgfqpoint{2.211017in}{0.407406in}}%
\pgfpathlineto{\pgfqpoint{2.199637in}{0.405146in}}%
\pgfpathlineto{\pgfqpoint{2.188257in}{0.403630in}}%
\pgfpathlineto{\pgfqpoint{2.176876in}{0.402867in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{2.154116in}{0.402492in}}%
\pgfpathlineto{\pgfqpoint{2.142735in}{0.402473in}}%
\pgfpathlineto{\pgfqpoint{2.131355in}{0.402470in}}%
\pgfpathlineto{\pgfqpoint{2.119975in}{0.402471in}}%
\pgfpathlineto{\pgfqpoint{2.108595in}{0.402484in}}%
\pgfpathlineto{\pgfqpoint{2.097214in}{0.402548in}}%
\pgfpathlineto{\pgfqpoint{2.085834in}{0.402789in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{0.403495in}}%
\pgfpathlineto{\pgfqpoint{2.063074in}{0.405102in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{0.407938in}}%
\pgfpathlineto{\pgfqpoint{2.040313in}{0.411795in}}%
\pgfpathlineto{\pgfqpoint{2.028933in}{0.415754in}}%
\pgfpathlineto{\pgfqpoint{2.017553in}{0.418571in}}%
\pgfpathlineto{\pgfqpoint{2.006172in}{0.419372in}}%
\pgfpathlineto{\pgfqpoint{1.994792in}{0.418155in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{1.972031in}{0.413632in}}%
\pgfpathlineto{\pgfqpoint{1.960651in}{0.412136in}}%
\pgfpathlineto{\pgfqpoint{1.949271in}{0.410879in}}%
\pgfpathlineto{\pgfqpoint{1.937891in}{0.409146in}}%
\pgfpathlineto{\pgfqpoint{1.926510in}{0.406933in}}%
\pgfpathlineto{\pgfqpoint{1.915130in}{0.404881in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.403521in}}%
\pgfpathlineto{\pgfqpoint{1.892370in}{0.402932in}}%
\pgfpathlineto{\pgfqpoint{1.880989in}{0.403052in}}%
\pgfpathlineto{\pgfqpoint{1.869609in}{0.404149in}}%
\pgfpathlineto{\pgfqpoint{1.858229in}{0.406969in}}%
\pgfpathlineto{\pgfqpoint{1.846849in}{0.412287in}}%
\pgfpathlineto{\pgfqpoint{1.835468in}{0.419914in}}%
\pgfpathlineto{\pgfqpoint{1.824088in}{0.428021in}}%
\pgfpathlineto{\pgfqpoint{1.812708in}{0.433913in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{0.435914in}}%
\pgfpathlineto{\pgfqpoint{1.789947in}{0.434668in}}%
\pgfpathlineto{\pgfqpoint{1.778567in}{0.432903in}}%
\pgfpathlineto{\pgfqpoint{1.767187in}{0.433992in}}%
\pgfpathlineto{\pgfqpoint{1.755806in}{0.439765in}}%
\pgfpathlineto{\pgfqpoint{1.744426in}{0.448565in}}%
\pgfpathlineto{\pgfqpoint{1.733046in}{0.455611in}}%
\pgfpathlineto{\pgfqpoint{1.721666in}{0.456247in}}%
\pgfpathlineto{\pgfqpoint{1.710285in}{0.449567in}}%
\pgfpathlineto{\pgfqpoint{1.698905in}{0.439110in}}%
\pgfpathlineto{\pgfqpoint{1.687525in}{0.429965in}}%
\pgfpathlineto{\pgfqpoint{1.676145in}{0.424901in}}%
\pgfpathlineto{\pgfqpoint{1.664764in}{0.423010in}}%
\pgfpathlineto{\pgfqpoint{1.653384in}{0.421710in}}%
\pgfpathlineto{\pgfqpoint{1.642004in}{0.419546in}}%
\pgfpathlineto{\pgfqpoint{1.630623in}{0.417200in}}%
\pgfpathlineto{\pgfqpoint{1.619243in}{0.416459in}}%
\pgfpathlineto{\pgfqpoint{1.607863in}{0.418454in}}%
\pgfpathlineto{\pgfqpoint{1.596483in}{0.422579in}}%
\pgfpathlineto{\pgfqpoint{1.585102in}{0.427019in}}%
\pgfpathlineto{\pgfqpoint{1.573722in}{0.430365in}}%
\pgfpathlineto{\pgfqpoint{1.562342in}{0.432660in}}%
\pgfpathlineto{\pgfqpoint{1.550962in}{0.434890in}}%
\pgfpathlineto{\pgfqpoint{1.539581in}{0.437546in}}%
\pgfpathlineto{\pgfqpoint{1.528201in}{0.439641in}}%
\pgfpathlineto{\pgfqpoint{1.516821in}{0.439227in}}%
\pgfpathlineto{\pgfqpoint{1.505441in}{0.435283in}}%
\pgfpathlineto{\pgfqpoint{1.494060in}{0.429234in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{0.424279in}}%
\pgfpathlineto{\pgfqpoint{1.471300in}{0.422896in}}%
\pgfpathlineto{\pgfqpoint{1.459919in}{0.424973in}}%
\pgfpathlineto{\pgfqpoint{1.448539in}{0.428349in}}%
\pgfpathlineto{\pgfqpoint{1.437159in}{0.430847in}}%
\pgfpathlineto{\pgfqpoint{1.425779in}{0.431564in}}%
\pgfpathlineto{\pgfqpoint{1.414398in}{0.430752in}}%
\pgfpathlineto{\pgfqpoint{1.403018in}{0.429415in}}%
\pgfpathlineto{\pgfqpoint{1.391638in}{0.428991in}}%
\pgfpathlineto{\pgfqpoint{1.380258in}{0.430319in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{0.432497in}}%
\pgfpathlineto{\pgfqpoint{1.357497in}{0.433576in}}%
\pgfpathlineto{\pgfqpoint{1.346117in}{0.432876in}}%
\pgfpathlineto{\pgfqpoint{1.334737in}{0.431853in}}%
\pgfpathlineto{\pgfqpoint{1.323356in}{0.432046in}}%
\pgfpathlineto{\pgfqpoint{1.311976in}{0.433027in}}%
\pgfpathlineto{\pgfqpoint{1.300596in}{0.433528in}}%
\pgfpathlineto{\pgfqpoint{1.289215in}{0.434154in}}%
\pgfpathlineto{\pgfqpoint{1.277835in}{0.437406in}}%
\pgfpathlineto{\pgfqpoint{1.266455in}{0.444314in}}%
\pgfpathlineto{\pgfqpoint{1.255075in}{0.451922in}}%
\pgfpathlineto{\pgfqpoint{1.243694in}{0.455128in}}%
\pgfpathlineto{\pgfqpoint{1.232314in}{0.451115in}}%
\pgfpathlineto{\pgfqpoint{1.220934in}{0.441686in}}%
\pgfpathlineto{\pgfqpoint{1.209554in}{0.431440in}}%
\pgfpathlineto{\pgfqpoint{1.198173in}{0.424334in}}%
\pgfpathlineto{\pgfqpoint{1.186793in}{0.422097in}}%
\pgfpathlineto{\pgfqpoint{1.175413in}{0.424723in}}%
\pgfpathlineto{\pgfqpoint{1.164033in}{0.430911in}}%
\pgfpathlineto{\pgfqpoint{1.152652in}{0.437805in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{0.441890in}}%
\pgfpathlineto{\pgfqpoint{1.129892in}{0.441563in}}%
\pgfpathlineto{\pgfqpoint{1.118511in}{0.438478in}}%
\pgfpathlineto{\pgfqpoint{1.107131in}{0.435573in}}%
\pgfpathlineto{\pgfqpoint{1.095751in}{0.434388in}}%
\pgfpathlineto{\pgfqpoint{1.084371in}{0.435241in}}%
\pgfpathlineto{\pgfqpoint{1.072990in}{0.439205in}}%
\pgfpathlineto{\pgfqpoint{1.061610in}{0.447950in}}%
\pgfpathlineto{\pgfqpoint{1.050230in}{0.461045in}}%
\pgfpathlineto{\pgfqpoint{1.038850in}{0.474674in}}%
\pgfpathlineto{\pgfqpoint{1.027469in}{0.483913in}}%
\pgfpathlineto{\pgfqpoint{1.016089in}{0.486024in}}%
\pgfpathlineto{\pgfqpoint{1.004709in}{0.481648in}}%
\pgfpathlineto{\pgfqpoint{0.993329in}{0.473871in}}%
\pgfpathlineto{\pgfqpoint{0.981948in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{0.463446in}}%
\pgfpathlineto{\pgfqpoint{0.959188in}{0.465623in}}%
\pgfpathlineto{\pgfqpoint{0.947807in}{0.471822in}}%
\pgfpathlineto{\pgfqpoint{0.936427in}{0.478582in}}%
\pgfpathlineto{\pgfqpoint{0.925047in}{0.482446in}}%
\pgfpathlineto{\pgfqpoint{0.913667in}{0.481682in}}%
\pgfpathlineto{\pgfqpoint{0.902286in}{0.476909in}}%
\pgfpathlineto{\pgfqpoint{0.890906in}{0.471094in}}%
\pgfpathlineto{\pgfqpoint{0.879526in}{0.468061in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{0.469262in}}%
\pgfpathlineto{\pgfqpoint{0.856765in}{0.472453in}}%
\pgfpathlineto{\pgfqpoint{0.845385in}{0.474883in}}%
\pgfpathlineto{\pgfqpoint{0.834005in}{0.477275in}}%
\pgfpathlineto{\pgfqpoint{0.822625in}{0.483411in}}%
\pgfpathlineto{\pgfqpoint{0.811244in}{0.495861in}}%
\pgfpathlineto{\pgfqpoint{0.799864in}{0.512725in}}%
\pgfpathlineto{\pgfqpoint{0.788484in}{0.528760in}}%
\pgfpathlineto{\pgfqpoint{0.777103in}{0.539421in}}%
\pgfpathlineto{\pgfqpoint{0.765723in}{0.543055in}}%
\pgfpathlineto{\pgfqpoint{0.754343in}{0.539577in}}%
\pgfpathlineto{\pgfqpoint{0.742963in}{0.529479in}}%
\pgfpathlineto{\pgfqpoint{0.731582in}{0.515593in}}%
\pgfpathlineto{\pgfqpoint{0.720202in}{0.503936in}}%
\pgfpathlineto{\pgfqpoint{0.708822in}{0.500436in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.506691in}}%
\pgfpathlineto{\pgfqpoint{0.686061in}{0.519713in}}%
\pgfpathlineto{\pgfqpoint{0.674681in}{0.535311in}}%
\pgfpathlineto{\pgfqpoint{0.663301in}{0.550843in}}%
\pgfpathlineto{\pgfqpoint{0.651921in}{0.565452in}}%
\pgfpathlineto{\pgfqpoint{0.640540in}{0.579283in}}%
\pgfpathlineto{\pgfqpoint{0.629160in}{0.592532in}}%
\pgfpathlineto{\pgfqpoint{0.617780in}{0.604667in}}%
\pgfpathlineto{\pgfqpoint{0.606399in}{0.615852in}}%
\pgfpathlineto{\pgfqpoint{0.595019in}{0.630765in}}%
\pgfpathlineto{\pgfqpoint{0.583639in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{0.572259in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{0.560878in}{0.820617in}}%
\pgfpathlineto{\pgfqpoint{0.549498in}{0.990665in}}%
\pgfpathlineto{\pgfqpoint{0.538118in}{1.291888in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.878105in}}%
\pgfpathlineto{\pgfqpoint{0.515357in}{3.027411in}}%
\pgfpathlineto{\pgfqpoint{0.503977in}{5.027273in}}%
\pgfpathlineto{\pgfqpoint{0.492597in}{7.799661in}}%
\pgfpathlineto{\pgfqpoint{0.481217in}{10.510334in}}%
\pgfpathlineto{\pgfqpoint{0.469836in}{11.798393in}}%
\pgfpathlineto{\pgfqpoint{0.458456in}{10.803368in}}%
\pgfpathlineto{\pgfqpoint{0.447076in}{8.005382in}}%
\pgfpathlineto{\pgfqpoint{0.435695in}{4.825493in}}%
\pgfpathlineto{\pgfqpoint{0.424315in}{2.442090in}}%
\pgfpathlineto{\pgfqpoint{0.412935in}{1.146023in}}%
\pgfpathlineto{\pgfqpoint{0.401555in}{0.616364in}}%
\pgfpathlineto{\pgfqpoint{0.390174in}{0.450957in}}%
\pgfpathlineto{\pgfqpoint{0.390174in}{0.450957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.572830in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384465in}{0.457131in}}%
\pgfpathlineto{\pgfqpoint{0.384465in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.397243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.410021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.422799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.435577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.448354in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.461132in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.473910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.486688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.499465in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.512243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.525021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.537799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.550577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.563354in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.576132in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.588910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.614466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.627243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.640021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.652799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.665577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.678354in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.691132in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.716688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.729466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.742243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.755021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.767799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.780577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.793355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.806132in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.818910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.831688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.844466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.857243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.870021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.882799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.895577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.908355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.921132in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.933910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.946688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.959466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.972243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.985021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.997799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.010577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.023355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.036132in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.074466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.087244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.100021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.112799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.125577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.151132in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.163910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.176688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.189466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.202244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.215021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.240577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.253355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.266133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.278910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.291688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.304466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.317244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.330021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.342799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.355577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.368355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.381133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.393910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.406688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.419466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.432244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.445022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.457799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.470577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.483355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.496133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.521688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.534466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.560022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.572799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.585577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.598355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.611133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.623910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.636688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.649466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.662244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.675022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.713355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.738911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.751688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.764466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.777244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.790022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.802799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.815577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.828355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.841133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.853911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.866688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.879466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.892244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.905022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.917800in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.930577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.943355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.956133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.968911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.981688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.994466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.007244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.020022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.032800in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.045577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.058355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.071133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.083911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.096689in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.109466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.122244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.135022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.147800in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.160577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.173355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.186133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.198911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.211689in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.224466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.237244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.262800in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.288355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.301133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.313911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.326689in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.339466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.352244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.365022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.377800in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.390578in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.403355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.416133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.428911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.441689in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.454466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.467244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.480022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.492800in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.505578in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.518355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.543911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.556689in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.569467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.582244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.595022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.607800in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.620578in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.633355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.646133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.658911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.671689in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.684467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.697244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.710022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.722800in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.735578in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.748356in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.761133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.773911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.786689in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.799467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.812244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.825022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.837800in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.850578in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.863356in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.876133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.888911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.901689in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.914467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.927245in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.927245in}{0.402540in}}%
\pgfpathlineto{\pgfqpoint{2.927245in}{0.402540in}}%
\pgfpathlineto{\pgfqpoint{2.914467in}{0.402768in}}%
\pgfpathlineto{\pgfqpoint{2.901689in}{0.403422in}}%
\pgfpathlineto{\pgfqpoint{2.888911in}{0.404781in}}%
\pgfpathlineto{\pgfqpoint{2.876133in}{0.406727in}}%
\pgfpathlineto{\pgfqpoint{2.863356in}{0.408426in}}%
\pgfpathlineto{\pgfqpoint{2.850578in}{0.408797in}}%
\pgfpathlineto{\pgfqpoint{2.837800in}{0.407575in}}%
\pgfpathlineto{\pgfqpoint{2.825022in}{0.405598in}}%
\pgfpathlineto{\pgfqpoint{2.812244in}{0.403926in}}%
\pgfpathlineto{\pgfqpoint{2.799467in}{0.402984in}}%
\pgfpathlineto{\pgfqpoint{2.786689in}{0.402607in}}%
\pgfpathlineto{\pgfqpoint{2.773911in}{0.402497in}}%
\pgfpathlineto{\pgfqpoint{2.761133in}{0.402473in}}%
\pgfpathlineto{\pgfqpoint{2.748356in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.735578in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.722800in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.710022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.697244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.684467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.671689in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.658911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.646133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.633355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.620578in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.607800in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.595022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.582244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.569467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.556689in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.543911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.518355in}{0.402470in}}%
\pgfpathlineto{\pgfqpoint{2.505578in}{0.402480in}}%
\pgfpathlineto{\pgfqpoint{2.492800in}{0.402536in}}%
\pgfpathlineto{\pgfqpoint{2.480022in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.467244in}{0.403561in}}%
\pgfpathlineto{\pgfqpoint{2.454466in}{0.405434in}}%
\pgfpathlineto{\pgfqpoint{2.441689in}{0.408659in}}%
\pgfpathlineto{\pgfqpoint{2.428911in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{2.416133in}{0.414775in}}%
\pgfpathlineto{\pgfqpoint{2.403355in}{0.414201in}}%
\pgfpathlineto{\pgfqpoint{2.390578in}{0.411096in}}%
\pgfpathlineto{\pgfqpoint{2.377800in}{0.407416in}}%
\pgfpathlineto{\pgfqpoint{2.365022in}{0.404911in}}%
\pgfpathlineto{\pgfqpoint{2.352244in}{0.404196in}}%
\pgfpathlineto{\pgfqpoint{2.339466in}{0.405077in}}%
\pgfpathlineto{\pgfqpoint{2.326689in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{2.313911in}{0.408505in}}%
\pgfpathlineto{\pgfqpoint{2.301133in}{0.408762in}}%
\pgfpathlineto{\pgfqpoint{2.288355in}{0.407456in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{0.405471in}}%
\pgfpathlineto{\pgfqpoint{2.262800in}{0.403841in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.402946in}}%
\pgfpathlineto{\pgfqpoint{2.237244in}{0.402595in}}%
\pgfpathlineto{\pgfqpoint{2.224466in}{0.402500in}}%
\pgfpathlineto{\pgfqpoint{2.211689in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{2.198911in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{2.186133in}{0.403067in}}%
\pgfpathlineto{\pgfqpoint{2.173355in}{0.404123in}}%
\pgfpathlineto{\pgfqpoint{2.160577in}{0.405992in}}%
\pgfpathlineto{\pgfqpoint{2.147800in}{0.408362in}}%
\pgfpathlineto{\pgfqpoint{2.135022in}{0.410530in}}%
\pgfpathlineto{\pgfqpoint{2.122244in}{0.412218in}}%
\pgfpathlineto{\pgfqpoint{2.109466in}{0.414098in}}%
\pgfpathlineto{\pgfqpoint{2.096689in}{0.417208in}}%
\pgfpathlineto{\pgfqpoint{2.083911in}{0.421828in}}%
\pgfpathlineto{\pgfqpoint{2.071133in}{0.426613in}}%
\pgfpathlineto{\pgfqpoint{2.058355in}{0.428842in}}%
\pgfpathlineto{\pgfqpoint{2.045577in}{0.426483in}}%
\pgfpathlineto{\pgfqpoint{2.032800in}{0.420499in}}%
\pgfpathlineto{\pgfqpoint{2.020022in}{0.414368in}}%
\pgfpathlineto{\pgfqpoint{2.007244in}{0.411062in}}%
\pgfpathlineto{\pgfqpoint{1.994466in}{0.410960in}}%
\pgfpathlineto{\pgfqpoint{1.981688in}{0.412528in}}%
\pgfpathlineto{\pgfqpoint{1.968911in}{0.414231in}}%
\pgfpathlineto{\pgfqpoint{1.956133in}{0.415409in}}%
\pgfpathlineto{\pgfqpoint{1.943355in}{0.415923in}}%
\pgfpathlineto{\pgfqpoint{1.930577in}{0.415827in}}%
\pgfpathlineto{\pgfqpoint{1.917800in}{0.415537in}}%
\pgfpathlineto{\pgfqpoint{1.905022in}{0.415796in}}%
\pgfpathlineto{\pgfqpoint{1.892244in}{0.417074in}}%
\pgfpathlineto{\pgfqpoint{1.879466in}{0.419128in}}%
\pgfpathlineto{\pgfqpoint{1.866688in}{0.421203in}}%
\pgfpathlineto{\pgfqpoint{1.853911in}{0.422578in}}%
\pgfpathlineto{\pgfqpoint{1.841133in}{0.422852in}}%
\pgfpathlineto{\pgfqpoint{1.828355in}{0.421922in}}%
\pgfpathlineto{\pgfqpoint{1.815577in}{0.420298in}}%
\pgfpathlineto{\pgfqpoint{1.802799in}{0.419573in}}%
\pgfpathlineto{\pgfqpoint{1.790022in}{0.421443in}}%
\pgfpathlineto{\pgfqpoint{1.777244in}{0.425482in}}%
\pgfpathlineto{\pgfqpoint{1.764466in}{0.428976in}}%
\pgfpathlineto{\pgfqpoint{1.751688in}{0.430301in}}%
\pgfpathlineto{\pgfqpoint{1.738911in}{0.431737in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{0.436919in}}%
\pgfpathlineto{\pgfqpoint{1.713355in}{0.445277in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{0.451198in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{0.449837in}}%
\pgfpathlineto{\pgfqpoint{1.675022in}{0.442158in}}%
\pgfpathlineto{\pgfqpoint{1.662244in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{1.649466in}{0.427073in}}%
\pgfpathlineto{\pgfqpoint{1.636688in}{0.424970in}}%
\pgfpathlineto{\pgfqpoint{1.623910in}{0.426284in}}%
\pgfpathlineto{\pgfqpoint{1.611133in}{0.429716in}}%
\pgfpathlineto{\pgfqpoint{1.598355in}{0.433409in}}%
\pgfpathlineto{\pgfqpoint{1.585577in}{0.435477in}}%
\pgfpathlineto{\pgfqpoint{1.572799in}{0.435029in}}%
\pgfpathlineto{\pgfqpoint{1.560022in}{0.432623in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{0.429633in}}%
\pgfpathlineto{\pgfqpoint{1.534466in}{0.427278in}}%
\pgfpathlineto{\pgfqpoint{1.521688in}{0.426210in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.426514in}}%
\pgfpathlineto{\pgfqpoint{1.496133in}{0.427765in}}%
\pgfpathlineto{\pgfqpoint{1.483355in}{0.429655in}}%
\pgfpathlineto{\pgfqpoint{1.470577in}{0.432595in}}%
\pgfpathlineto{\pgfqpoint{1.457799in}{0.436700in}}%
\pgfpathlineto{\pgfqpoint{1.445022in}{0.440477in}}%
\pgfpathlineto{\pgfqpoint{1.432244in}{0.441862in}}%
\pgfpathlineto{\pgfqpoint{1.419466in}{0.440144in}}%
\pgfpathlineto{\pgfqpoint{1.406688in}{0.435997in}}%
\pgfpathlineto{\pgfqpoint{1.393910in}{0.430631in}}%
\pgfpathlineto{\pgfqpoint{1.381133in}{0.425627in}}%
\pgfpathlineto{\pgfqpoint{1.368355in}{0.422417in}}%
\pgfpathlineto{\pgfqpoint{1.355577in}{0.421109in}}%
\pgfpathlineto{\pgfqpoint{1.342799in}{0.420351in}}%
\pgfpathlineto{\pgfqpoint{1.330021in}{0.419047in}}%
\pgfpathlineto{\pgfqpoint{1.317244in}{0.418036in}}%
\pgfpathlineto{\pgfqpoint{1.304466in}{0.419202in}}%
\pgfpathlineto{\pgfqpoint{1.291688in}{0.422785in}}%
\pgfpathlineto{\pgfqpoint{1.278910in}{0.426534in}}%
\pgfpathlineto{\pgfqpoint{1.266133in}{0.428091in}}%
\pgfpathlineto{\pgfqpoint{1.253355in}{0.427609in}}%
\pgfpathlineto{\pgfqpoint{1.240577in}{0.427291in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{0.428662in}}%
\pgfpathlineto{\pgfqpoint{1.215021in}{0.431246in}}%
\pgfpathlineto{\pgfqpoint{1.202244in}{0.433666in}}%
\pgfpathlineto{\pgfqpoint{1.189466in}{0.434862in}}%
\pgfpathlineto{\pgfqpoint{1.176688in}{0.434407in}}%
\pgfpathlineto{\pgfqpoint{1.163910in}{0.432747in}}%
\pgfpathlineto{\pgfqpoint{1.151132in}{0.431119in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{0.430748in}}%
\pgfpathlineto{\pgfqpoint{1.125577in}{0.432379in}}%
\pgfpathlineto{\pgfqpoint{1.112799in}{0.436543in}}%
\pgfpathlineto{\pgfqpoint{1.100021in}{0.443538in}}%
\pgfpathlineto{\pgfqpoint{1.087244in}{0.452662in}}%
\pgfpathlineto{\pgfqpoint{1.074466in}{0.461445in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{0.466304in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{0.464988in}}%
\pgfpathlineto{\pgfqpoint{1.036132in}{0.458229in}}%
\pgfpathlineto{\pgfqpoint{1.023355in}{0.448763in}}%
\pgfpathlineto{\pgfqpoint{1.010577in}{0.439442in}}%
\pgfpathlineto{\pgfqpoint{0.997799in}{0.432346in}}%
\pgfpathlineto{\pgfqpoint{0.985021in}{0.428917in}}%
\pgfpathlineto{\pgfqpoint{0.972243in}{0.430383in}}%
\pgfpathlineto{\pgfqpoint{0.959466in}{0.437389in}}%
\pgfpathlineto{\pgfqpoint{0.946688in}{0.448785in}}%
\pgfpathlineto{\pgfqpoint{0.933910in}{0.461117in}}%
\pgfpathlineto{\pgfqpoint{0.921132in}{0.469898in}}%
\pgfpathlineto{\pgfqpoint{0.908355in}{0.472248in}}%
\pgfpathlineto{\pgfqpoint{0.895577in}{0.469004in}}%
\pgfpathlineto{\pgfqpoint{0.882799in}{0.464085in}}%
\pgfpathlineto{\pgfqpoint{0.870021in}{0.461073in}}%
\pgfpathlineto{\pgfqpoint{0.857243in}{0.460477in}}%
\pgfpathlineto{\pgfqpoint{0.844466in}{0.460870in}}%
\pgfpathlineto{\pgfqpoint{0.831688in}{0.462201in}}%
\pgfpathlineto{\pgfqpoint{0.818910in}{0.466533in}}%
\pgfpathlineto{\pgfqpoint{0.806132in}{0.475043in}}%
\pgfpathlineto{\pgfqpoint{0.793355in}{0.485627in}}%
\pgfpathlineto{\pgfqpoint{0.780577in}{0.494507in}}%
\pgfpathlineto{\pgfqpoint{0.767799in}{0.498910in}}%
\pgfpathlineto{\pgfqpoint{0.755021in}{0.497570in}}%
\pgfpathlineto{\pgfqpoint{0.742243in}{0.491368in}}%
\pgfpathlineto{\pgfqpoint{0.729466in}{0.485000in}}%
\pgfpathlineto{\pgfqpoint{0.716688in}{0.484954in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.493461in}}%
\pgfpathlineto{\pgfqpoint{0.691132in}{0.506490in}}%
\pgfpathlineto{\pgfqpoint{0.678354in}{0.519393in}}%
\pgfpathlineto{\pgfqpoint{0.665577in}{0.531781in}}%
\pgfpathlineto{\pgfqpoint{0.652799in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{0.640021in}{0.559078in}}%
\pgfpathlineto{\pgfqpoint{0.627243in}{0.573946in}}%
\pgfpathlineto{\pgfqpoint{0.614466in}{0.592426in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.616650in}}%
\pgfpathlineto{\pgfqpoint{0.588910in}{0.646597in}}%
\pgfpathlineto{\pgfqpoint{0.576132in}{0.686173in}}%
\pgfpathlineto{\pgfqpoint{0.563354in}{0.751975in}}%
\pgfpathlineto{\pgfqpoint{0.550577in}{0.886141in}}%
\pgfpathlineto{\pgfqpoint{0.537799in}{1.190633in}}%
\pgfpathlineto{\pgfqpoint{0.525021in}{1.887284in}}%
\pgfpathlineto{\pgfqpoint{0.512243in}{3.326036in}}%
\pgfpathlineto{\pgfqpoint{0.499465in}{5.749475in}}%
\pgfpathlineto{\pgfqpoint{0.486688in}{8.760866in}}%
\pgfpathlineto{\pgfqpoint{0.473910in}{11.050935in}}%
\pgfpathlineto{\pgfqpoint{0.461132in}{11.175720in}}%
\pgfpathlineto{\pgfqpoint{0.448354in}{8.933815in}}%
\pgfpathlineto{\pgfqpoint{0.435577in}{5.645875in}}%
\pgfpathlineto{\pgfqpoint{0.422799in}{2.890482in}}%
\pgfpathlineto{\pgfqpoint{0.410021in}{1.310803in}}%
\pgfpathlineto{\pgfqpoint{0.397243in}{0.657017in}}%
\pgfpathlineto{\pgfqpoint{0.384465in}{0.457131in}}%
\pgfpathlineto{\pgfqpoint{0.384465in}{0.457131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.572830in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387802in}{0.480477in}}%
\pgfpathlineto{\pgfqpoint{0.387802in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.400031in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.412259in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.424488in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.436717in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.448946in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.473404in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.485632in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.497861in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.510090in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.522319in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.534548in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.546777in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.571234in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.583463in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.595692in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.607921in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.620150in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.632379in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.644607in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.656836in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.669065in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.681294in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.693523in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.705752in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.717980in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.730209in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.742438in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.754667in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.766896in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.779125in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.791354in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.803582in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.815811in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.828040in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.840269in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.852498in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.864727in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.876955in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.889184in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.901413in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.913642in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.925871in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.938100in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.950328in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.962557in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.974786in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.987015in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.023702in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.035930in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.048159in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.060388in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.072617in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.084846in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.097075in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.109303in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.133761in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.145990in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.170448in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.182676in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.194905in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.207134in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.219363in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.231592in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.243821in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.256050in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.268278in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.280507in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.292736in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.304965in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.317194in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.329423in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.341651in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.353880in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.366109in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.378338in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.390567in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.402796in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.415024in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.427253in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.439482in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.451711in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.463940in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.476169in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.488398in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.500626in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.512855in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.525084in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.537313in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.549542in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.561771in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.573999in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.586228in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.610686in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.622915in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.635144in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.647372in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.659601in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.671830in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.684059in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.696288in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.708517in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.720746in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.732974in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.757432in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.769661in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.781890in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.794119in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.806347in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.818576in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.830805in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.855263in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.867492in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.879720in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.891949in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.904178in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.928636in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.940865in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.953094in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.965322in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.977551in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.989780in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.002009in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.014238in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.026467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.038695in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.050924in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.063153in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.087611in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.099840in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.112068in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.124297in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.136526in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.148755in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.160984in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.185442in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.197670in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.209899in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.222128in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.234357in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.246586in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.258815in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.271043in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.283272in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.295501in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.307730in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.319959in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.344416in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.356645in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.368874in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.381103in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.417790in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.430018in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.442247in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.454476in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.466705in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.478934in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.491163in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.503391in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.527849in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.540078in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.552307in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.564536in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.576764in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.588993in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.601222in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.613451in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.625680in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.637909in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.650138in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.662366in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.674595in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.686824in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.699053in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.711282in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.723511in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.735739in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.747968in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.760197in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.772426in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.784655in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.796884in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.809112in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.821341in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.821341in}{0.402544in}}%
\pgfpathlineto{\pgfqpoint{2.821341in}{0.402544in}}%
\pgfpathlineto{\pgfqpoint{2.809112in}{0.402792in}}%
\pgfpathlineto{\pgfqpoint{2.796884in}{0.403509in}}%
\pgfpathlineto{\pgfqpoint{2.784655in}{0.404997in}}%
\pgfpathlineto{\pgfqpoint{2.772426in}{0.407104in}}%
\pgfpathlineto{\pgfqpoint{2.760197in}{0.408877in}}%
\pgfpathlineto{\pgfqpoint{2.747968in}{0.409149in}}%
\pgfpathlineto{\pgfqpoint{2.735739in}{0.407722in}}%
\pgfpathlineto{\pgfqpoint{2.723511in}{0.405584in}}%
\pgfpathlineto{\pgfqpoint{2.711282in}{0.403862in}}%
\pgfpathlineto{\pgfqpoint{2.699053in}{0.402939in}}%
\pgfpathlineto{\pgfqpoint{2.686824in}{0.402588in}}%
\pgfpathlineto{\pgfqpoint{2.674595in}{0.402492in}}%
\pgfpathlineto{\pgfqpoint{2.662366in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.650138in}{0.402501in}}%
\pgfpathlineto{\pgfqpoint{2.637909in}{0.402625in}}%
\pgfpathlineto{\pgfqpoint{2.625680in}{0.403052in}}%
\pgfpathlineto{\pgfqpoint{2.613451in}{0.404113in}}%
\pgfpathlineto{\pgfqpoint{2.601222in}{0.405966in}}%
\pgfpathlineto{\pgfqpoint{2.588993in}{0.408093in}}%
\pgfpathlineto{\pgfqpoint{2.576764in}{0.409361in}}%
\pgfpathlineto{\pgfqpoint{2.564536in}{0.409118in}}%
\pgfpathlineto{\pgfqpoint{2.552307in}{0.408123in}}%
\pgfpathlineto{\pgfqpoint{2.540078in}{0.407812in}}%
\pgfpathlineto{\pgfqpoint{2.527849in}{0.408609in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{0.409414in}}%
\pgfpathlineto{\pgfqpoint{2.503391in}{0.408934in}}%
\pgfpathlineto{\pgfqpoint{2.491163in}{0.407177in}}%
\pgfpathlineto{\pgfqpoint{2.478934in}{0.405353in}}%
\pgfpathlineto{\pgfqpoint{2.466705in}{0.404675in}}%
\pgfpathlineto{\pgfqpoint{2.454476in}{0.405556in}}%
\pgfpathlineto{\pgfqpoint{2.442247in}{0.407453in}}%
\pgfpathlineto{\pgfqpoint{2.430018in}{0.409082in}}%
\pgfpathlineto{\pgfqpoint{2.417790in}{0.409320in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{0.408358in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{0.407587in}}%
\pgfpathlineto{\pgfqpoint{2.381103in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{2.368874in}{0.409089in}}%
\pgfpathlineto{\pgfqpoint{2.356645in}{0.409326in}}%
\pgfpathlineto{\pgfqpoint{2.344416in}{0.408028in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{0.405898in}}%
\pgfpathlineto{\pgfqpoint{2.319959in}{0.404073in}}%
\pgfpathlineto{\pgfqpoint{2.307730in}{0.403073in}}%
\pgfpathlineto{\pgfqpoint{2.295501in}{0.402828in}}%
\pgfpathlineto{\pgfqpoint{2.283272in}{0.403292in}}%
\pgfpathlineto{\pgfqpoint{2.271043in}{0.404795in}}%
\pgfpathlineto{\pgfqpoint{2.258815in}{0.407787in}}%
\pgfpathlineto{\pgfqpoint{2.246586in}{0.412142in}}%
\pgfpathlineto{\pgfqpoint{2.234357in}{0.416669in}}%
\pgfpathlineto{\pgfqpoint{2.222128in}{0.419521in}}%
\pgfpathlineto{\pgfqpoint{2.209899in}{0.419353in}}%
\pgfpathlineto{\pgfqpoint{2.197670in}{0.416351in}}%
\pgfpathlineto{\pgfqpoint{2.185442in}{0.412315in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{0.409481in}}%
\pgfpathlineto{\pgfqpoint{2.160984in}{0.408836in}}%
\pgfpathlineto{\pgfqpoint{2.148755in}{0.409456in}}%
\pgfpathlineto{\pgfqpoint{2.136526in}{0.409695in}}%
\pgfpathlineto{\pgfqpoint{2.124297in}{0.409086in}}%
\pgfpathlineto{\pgfqpoint{2.112068in}{0.408797in}}%
\pgfpathlineto{\pgfqpoint{2.099840in}{0.410100in}}%
\pgfpathlineto{\pgfqpoint{2.087611in}{0.412729in}}%
\pgfpathlineto{\pgfqpoint{2.075382in}{0.415027in}}%
\pgfpathlineto{\pgfqpoint{2.063153in}{0.415606in}}%
\pgfpathlineto{\pgfqpoint{2.050924in}{0.414650in}}%
\pgfpathlineto{\pgfqpoint{2.038695in}{0.413450in}}%
\pgfpathlineto{\pgfqpoint{2.026467in}{0.412949in}}%
\pgfpathlineto{\pgfqpoint{2.014238in}{0.413308in}}%
\pgfpathlineto{\pgfqpoint{2.002009in}{0.414524in}}%
\pgfpathlineto{\pgfqpoint{1.989780in}{0.416233in}}%
\pgfpathlineto{\pgfqpoint{1.977551in}{0.417003in}}%
\pgfpathlineto{\pgfqpoint{1.965322in}{0.415322in}}%
\pgfpathlineto{\pgfqpoint{1.953094in}{0.411482in}}%
\pgfpathlineto{\pgfqpoint{1.940865in}{0.407427in}}%
\pgfpathlineto{\pgfqpoint{1.928636in}{0.404872in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.404372in}}%
\pgfpathlineto{\pgfqpoint{1.904178in}{0.405848in}}%
\pgfpathlineto{\pgfqpoint{1.891949in}{0.409039in}}%
\pgfpathlineto{\pgfqpoint{1.879720in}{0.413312in}}%
\pgfpathlineto{\pgfqpoint{1.867492in}{0.417452in}}%
\pgfpathlineto{\pgfqpoint{1.855263in}{0.419869in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{0.419403in}}%
\pgfpathlineto{\pgfqpoint{1.830805in}{0.416517in}}%
\pgfpathlineto{\pgfqpoint{1.818576in}{0.413285in}}%
\pgfpathlineto{\pgfqpoint{1.806347in}{0.411390in}}%
\pgfpathlineto{\pgfqpoint{1.794119in}{0.410529in}}%
\pgfpathlineto{\pgfqpoint{1.781890in}{0.409527in}}%
\pgfpathlineto{\pgfqpoint{1.769661in}{0.408419in}}%
\pgfpathlineto{\pgfqpoint{1.757432in}{0.408577in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{0.410871in}}%
\pgfpathlineto{\pgfqpoint{1.732974in}{0.414199in}}%
\pgfpathlineto{\pgfqpoint{1.720746in}{0.416177in}}%
\pgfpathlineto{\pgfqpoint{1.708517in}{0.415527in}}%
\pgfpathlineto{\pgfqpoint{1.696288in}{0.413402in}}%
\pgfpathlineto{\pgfqpoint{1.684059in}{0.411824in}}%
\pgfpathlineto{\pgfqpoint{1.671830in}{0.411418in}}%
\pgfpathlineto{\pgfqpoint{1.659601in}{0.411503in}}%
\pgfpathlineto{\pgfqpoint{1.647372in}{0.411733in}}%
\pgfpathlineto{\pgfqpoint{1.635144in}{0.412568in}}%
\pgfpathlineto{\pgfqpoint{1.622915in}{0.414646in}}%
\pgfpathlineto{\pgfqpoint{1.610686in}{0.418601in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{0.424586in}}%
\pgfpathlineto{\pgfqpoint{1.586228in}{0.431028in}}%
\pgfpathlineto{\pgfqpoint{1.573999in}{0.435152in}}%
\pgfpathlineto{\pgfqpoint{1.561771in}{0.435886in}}%
\pgfpathlineto{\pgfqpoint{1.549542in}{0.435104in}}%
\pgfpathlineto{\pgfqpoint{1.537313in}{0.435259in}}%
\pgfpathlineto{\pgfqpoint{1.525084in}{0.436750in}}%
\pgfpathlineto{\pgfqpoint{1.512855in}{0.437894in}}%
\pgfpathlineto{\pgfqpoint{1.500626in}{0.436688in}}%
\pgfpathlineto{\pgfqpoint{1.488398in}{0.432618in}}%
\pgfpathlineto{\pgfqpoint{1.476169in}{0.427220in}}%
\pgfpathlineto{\pgfqpoint{1.463940in}{0.423052in}}%
\pgfpathlineto{\pgfqpoint{1.451711in}{0.422197in}}%
\pgfpathlineto{\pgfqpoint{1.439482in}{0.425316in}}%
\pgfpathlineto{\pgfqpoint{1.427253in}{0.431295in}}%
\pgfpathlineto{\pgfqpoint{1.415024in}{0.437560in}}%
\pgfpathlineto{\pgfqpoint{1.402796in}{0.440876in}}%
\pgfpathlineto{\pgfqpoint{1.390567in}{0.438640in}}%
\pgfpathlineto{\pgfqpoint{1.378338in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{1.366109in}{0.421559in}}%
\pgfpathlineto{\pgfqpoint{1.353880in}{0.415253in}}%
\pgfpathlineto{\pgfqpoint{1.341651in}{0.413945in}}%
\pgfpathlineto{\pgfqpoint{1.329423in}{0.415488in}}%
\pgfpathlineto{\pgfqpoint{1.317194in}{0.416153in}}%
\pgfpathlineto{\pgfqpoint{1.304965in}{0.414231in}}%
\pgfpathlineto{\pgfqpoint{1.292736in}{0.411418in}}%
\pgfpathlineto{\pgfqpoint{1.280507in}{0.411091in}}%
\pgfpathlineto{\pgfqpoint{1.268278in}{0.415571in}}%
\pgfpathlineto{\pgfqpoint{1.256050in}{0.424358in}}%
\pgfpathlineto{\pgfqpoint{1.243821in}{0.434029in}}%
\pgfpathlineto{\pgfqpoint{1.231592in}{0.440443in}}%
\pgfpathlineto{\pgfqpoint{1.219363in}{0.442303in}}%
\pgfpathlineto{\pgfqpoint{1.207134in}{0.442287in}}%
\pgfpathlineto{\pgfqpoint{1.194905in}{0.443636in}}%
\pgfpathlineto{\pgfqpoint{1.182676in}{0.446070in}}%
\pgfpathlineto{\pgfqpoint{1.170448in}{0.446516in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{0.443663in}}%
\pgfpathlineto{\pgfqpoint{1.145990in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{1.133761in}{0.438845in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.440738in}}%
\pgfpathlineto{\pgfqpoint{1.109303in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.097075in}{0.443255in}}%
\pgfpathlineto{\pgfqpoint{1.084846in}{0.440947in}}%
\pgfpathlineto{\pgfqpoint{1.072617in}{0.437772in}}%
\pgfpathlineto{\pgfqpoint{1.060388in}{0.434940in}}%
\pgfpathlineto{\pgfqpoint{1.048159in}{0.433032in}}%
\pgfpathlineto{\pgfqpoint{1.035930in}{0.433086in}}%
\pgfpathlineto{\pgfqpoint{1.023702in}{0.435914in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{0.440179in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.442410in}}%
\pgfpathlineto{\pgfqpoint{0.987015in}{0.439672in}}%
\pgfpathlineto{\pgfqpoint{0.974786in}{0.432383in}}%
\pgfpathlineto{\pgfqpoint{0.962557in}{0.424475in}}%
\pgfpathlineto{\pgfqpoint{0.950328in}{0.420421in}}%
\pgfpathlineto{\pgfqpoint{0.938100in}{0.421793in}}%
\pgfpathlineto{\pgfqpoint{0.925871in}{0.426854in}}%
\pgfpathlineto{\pgfqpoint{0.913642in}{0.433491in}}%
\pgfpathlineto{\pgfqpoint{0.901413in}{0.441722in}}%
\pgfpathlineto{\pgfqpoint{0.889184in}{0.452370in}}%
\pgfpathlineto{\pgfqpoint{0.876955in}{0.463865in}}%
\pgfpathlineto{\pgfqpoint{0.864727in}{0.471981in}}%
\pgfpathlineto{\pgfqpoint{0.852498in}{0.473540in}}%
\pgfpathlineto{\pgfqpoint{0.840269in}{0.469838in}}%
\pgfpathlineto{\pgfqpoint{0.828040in}{0.465839in}}%
\pgfpathlineto{\pgfqpoint{0.815811in}{0.466750in}}%
\pgfpathlineto{\pgfqpoint{0.803582in}{0.475312in}}%
\pgfpathlineto{\pgfqpoint{0.791354in}{0.490062in}}%
\pgfpathlineto{\pgfqpoint{0.779125in}{0.505451in}}%
\pgfpathlineto{\pgfqpoint{0.766896in}{0.516134in}}%
\pgfpathlineto{\pgfqpoint{0.754667in}{0.521601in}}%
\pgfpathlineto{\pgfqpoint{0.742438in}{0.524394in}}%
\pgfpathlineto{\pgfqpoint{0.730209in}{0.525247in}}%
\pgfpathlineto{\pgfqpoint{0.717980in}{0.523411in}}%
\pgfpathlineto{\pgfqpoint{0.705752in}{0.520030in}}%
\pgfpathlineto{\pgfqpoint{0.693523in}{0.518322in}}%
\pgfpathlineto{\pgfqpoint{0.681294in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{0.669065in}{0.533838in}}%
\pgfpathlineto{\pgfqpoint{0.656836in}{0.553829in}}%
\pgfpathlineto{\pgfqpoint{0.644607in}{0.576410in}}%
\pgfpathlineto{\pgfqpoint{0.632379in}{0.595507in}}%
\pgfpathlineto{\pgfqpoint{0.620150in}{0.612705in}}%
\pgfpathlineto{\pgfqpoint{0.607921in}{0.636489in}}%
\pgfpathlineto{\pgfqpoint{0.595692in}{0.672408in}}%
\pgfpathlineto{\pgfqpoint{0.583463in}{0.718892in}}%
\pgfpathlineto{\pgfqpoint{0.571234in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{0.849978in}}%
\pgfpathlineto{\pgfqpoint{0.546777in}{0.973915in}}%
\pgfpathlineto{\pgfqpoint{0.534548in}{1.216795in}}%
\pgfpathlineto{\pgfqpoint{0.522319in}{1.744825in}}%
\pgfpathlineto{\pgfqpoint{0.510090in}{2.884100in}}%
\pgfpathlineto{\pgfqpoint{0.497861in}{5.015565in}}%
\pgfpathlineto{\pgfqpoint{0.485632in}{8.073806in}}%
\pgfpathlineto{\pgfqpoint{0.473404in}{10.966393in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{11.959284in}}%
\pgfpathlineto{\pgfqpoint{0.448946in}{10.235865in}}%
\pgfpathlineto{\pgfqpoint{0.436717in}{6.838060in}}%
\pgfpathlineto{\pgfqpoint{0.424488in}{3.622089in}}%
\pgfpathlineto{\pgfqpoint{0.412259in}{1.629214in}}%
\pgfpathlineto{\pgfqpoint{0.400031in}{0.757630in}}%
\pgfpathlineto{\pgfqpoint{0.387802in}{0.480477in}}%
\pgfpathlineto{\pgfqpoint{0.387802in}{0.480477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.572830in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384433in}{0.478673in}}%
\pgfpathlineto{\pgfqpoint{0.384433in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.397462in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.410490in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.423519in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.436548in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.449576in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.462605in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.475633in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.488662in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.501691in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.514719in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.527748in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.540777in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.553805in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.579863in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.592891in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.605920in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.618949in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.631977in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.645006in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.658034in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.671063in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.684092in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.697120in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.710149in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.723178in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.736206in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.749235in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.762264in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.775292in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.788321in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.801350in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.814378in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.827407in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.840436in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.853464in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.866493in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.879521in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.892550in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.905579in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.918607in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.931636in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.944665in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.957693in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.970722in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.983751in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.996779in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.009808in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.035865in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.048894in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.061922in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.074951in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.087980in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.101008in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.127066in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.140094in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.153123in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.166152in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.179180in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.205238in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.218266in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.231295in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.257352in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.270381in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.283409in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.296438in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.309467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.322495in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.335524in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.348553in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.361581in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.374610in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.387639in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.413696in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.426725in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.439753in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.452782in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.465810in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.478839in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.491868in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.504896in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.517925in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.530954in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.543982in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.557011in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.570040in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.583068in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.596097in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.622154in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.635183in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.648211in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.661240in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.674269in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.687297in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.700326in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.713355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.726383in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.739412in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.778498in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.791527in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.817584in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.830613in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.843641in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.856670in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.869698in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.895756in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.908784in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.921813in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.934842in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.947870in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.960899in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.973928in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.986956in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.999985in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.013014in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.039071in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.052099in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.065128in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.078157in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.091185in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.104214in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.117243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.130271in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.143300in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.156329in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.169357in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.182386in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.195415in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.208443in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.221472in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.234500in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.247529in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.260558in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.273586in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.286615in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.299644in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.312672in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.325701in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.338730in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.351758in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.364787in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.377816in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.390844in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.403873in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.416902in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.429930in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.442959in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.455987in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.469016in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.482045in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.495073in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.521131in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.534159in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.547188in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.560217in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.573245in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.586274in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.599303in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.612331in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.625360in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.638388in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.651417in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.664446in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.677474in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.690503in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.703532in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.716560in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.729589in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.742618in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.755646in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.768675in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.781704in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.794732in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.807761in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.820790in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.833818in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.846847in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.859875in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.872904in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.885933in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.898961in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.911990in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.925019in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.938047in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.951076in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.964105in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.977133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.977133in}{0.402541in}}%
\pgfpathlineto{\pgfqpoint{2.977133in}{0.402541in}}%
\pgfpathlineto{\pgfqpoint{2.964105in}{0.402780in}}%
\pgfpathlineto{\pgfqpoint{2.951076in}{0.403482in}}%
\pgfpathlineto{\pgfqpoint{2.938047in}{0.404939in}}%
\pgfpathlineto{\pgfqpoint{2.925019in}{0.406993in}}%
\pgfpathlineto{\pgfqpoint{2.911990in}{0.408738in}}%
\pgfpathlineto{\pgfqpoint{2.898961in}{0.409232in}}%
\pgfpathlineto{\pgfqpoint{2.885933in}{0.408682in}}%
\pgfpathlineto{\pgfqpoint{2.872904in}{0.408322in}}%
\pgfpathlineto{\pgfqpoint{2.859875in}{0.408790in}}%
\pgfpathlineto{\pgfqpoint{2.846847in}{0.409247in}}%
\pgfpathlineto{\pgfqpoint{2.833818in}{0.408532in}}%
\pgfpathlineto{\pgfqpoint{2.820790in}{0.406661in}}%
\pgfpathlineto{\pgfqpoint{2.807761in}{0.404659in}}%
\pgfpathlineto{\pgfqpoint{2.794732in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{2.781704in}{0.402721in}}%
\pgfpathlineto{\pgfqpoint{2.768675in}{0.402524in}}%
\pgfpathlineto{\pgfqpoint{2.755646in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.742618in}{0.402470in}}%
\pgfpathlineto{\pgfqpoint{2.729589in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.716560in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.703532in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.690503in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.677474in}{0.402470in}}%
\pgfpathlineto{\pgfqpoint{2.664446in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.651417in}{0.402526in}}%
\pgfpathlineto{\pgfqpoint{2.638388in}{0.402727in}}%
\pgfpathlineto{\pgfqpoint{2.625360in}{0.403342in}}%
\pgfpathlineto{\pgfqpoint{2.612331in}{0.404684in}}%
\pgfpathlineto{\pgfqpoint{2.599303in}{0.406678in}}%
\pgfpathlineto{\pgfqpoint{2.586274in}{0.408460in}}%
\pgfpathlineto{\pgfqpoint{2.573245in}{0.408856in}}%
\pgfpathlineto{\pgfqpoint{2.560217in}{0.407579in}}%
\pgfpathlineto{\pgfqpoint{2.547188in}{0.405584in}}%
\pgfpathlineto{\pgfqpoint{2.534159in}{0.404125in}}%
\pgfpathlineto{\pgfqpoint{2.521131in}{0.403885in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{0.404954in}}%
\pgfpathlineto{\pgfqpoint{2.495073in}{0.406882in}}%
\pgfpathlineto{\pgfqpoint{2.482045in}{0.408566in}}%
\pgfpathlineto{\pgfqpoint{2.469016in}{0.408807in}}%
\pgfpathlineto{\pgfqpoint{2.455987in}{0.407427in}}%
\pgfpathlineto{\pgfqpoint{2.442959in}{0.405481in}}%
\pgfpathlineto{\pgfqpoint{2.429930in}{0.404251in}}%
\pgfpathlineto{\pgfqpoint{2.416902in}{0.404397in}}%
\pgfpathlineto{\pgfqpoint{2.403873in}{0.405848in}}%
\pgfpathlineto{\pgfqpoint{2.390844in}{0.407793in}}%
\pgfpathlineto{\pgfqpoint{2.377816in}{0.408904in}}%
\pgfpathlineto{\pgfqpoint{2.364787in}{0.408310in}}%
\pgfpathlineto{\pgfqpoint{2.351758in}{0.406442in}}%
\pgfpathlineto{\pgfqpoint{2.338730in}{0.404500in}}%
\pgfpathlineto{\pgfqpoint{2.325701in}{0.403284in}}%
\pgfpathlineto{\pgfqpoint{2.312672in}{0.402894in}}%
\pgfpathlineto{\pgfqpoint{2.299644in}{0.403244in}}%
\pgfpathlineto{\pgfqpoint{2.286615in}{0.404418in}}%
\pgfpathlineto{\pgfqpoint{2.273586in}{0.406368in}}%
\pgfpathlineto{\pgfqpoint{2.260558in}{0.408419in}}%
\pgfpathlineto{\pgfqpoint{2.247529in}{0.409591in}}%
\pgfpathlineto{\pgfqpoint{2.234500in}{0.409702in}}%
\pgfpathlineto{\pgfqpoint{2.221472in}{0.409583in}}%
\pgfpathlineto{\pgfqpoint{2.208443in}{0.409751in}}%
\pgfpathlineto{\pgfqpoint{2.195415in}{0.409620in}}%
\pgfpathlineto{\pgfqpoint{2.182386in}{0.408685in}}%
\pgfpathlineto{\pgfqpoint{2.169357in}{0.407770in}}%
\pgfpathlineto{\pgfqpoint{2.156329in}{0.408368in}}%
\pgfpathlineto{\pgfqpoint{2.143300in}{0.410882in}}%
\pgfpathlineto{\pgfqpoint{2.130271in}{0.413933in}}%
\pgfpathlineto{\pgfqpoint{2.117243in}{0.415565in}}%
\pgfpathlineto{\pgfqpoint{2.104214in}{0.415209in}}%
\pgfpathlineto{\pgfqpoint{2.091185in}{0.414140in}}%
\pgfpathlineto{\pgfqpoint{2.078157in}{0.413975in}}%
\pgfpathlineto{\pgfqpoint{2.065128in}{0.415313in}}%
\pgfpathlineto{\pgfqpoint{2.052099in}{0.417801in}}%
\pgfpathlineto{\pgfqpoint{2.039071in}{0.420574in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{0.422747in}}%
\pgfpathlineto{\pgfqpoint{2.013014in}{0.424165in}}%
\pgfpathlineto{\pgfqpoint{1.999985in}{0.425282in}}%
\pgfpathlineto{\pgfqpoint{1.986956in}{0.426107in}}%
\pgfpathlineto{\pgfqpoint{1.973928in}{0.425966in}}%
\pgfpathlineto{\pgfqpoint{1.960899in}{0.424446in}}%
\pgfpathlineto{\pgfqpoint{1.947870in}{0.422102in}}%
\pgfpathlineto{\pgfqpoint{1.934842in}{0.420082in}}%
\pgfpathlineto{\pgfqpoint{1.921813in}{0.419183in}}%
\pgfpathlineto{\pgfqpoint{1.908784in}{0.419354in}}%
\pgfpathlineto{\pgfqpoint{1.895756in}{0.419734in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.419019in}}%
\pgfpathlineto{\pgfqpoint{1.869698in}{0.416350in}}%
\pgfpathlineto{\pgfqpoint{1.856670in}{0.412322in}}%
\pgfpathlineto{\pgfqpoint{1.843641in}{0.408923in}}%
\pgfpathlineto{\pgfqpoint{1.830613in}{0.408253in}}%
\pgfpathlineto{\pgfqpoint{1.817584in}{0.411173in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{0.416476in}}%
\pgfpathlineto{\pgfqpoint{1.791527in}{0.421106in}}%
\pgfpathlineto{\pgfqpoint{1.778498in}{0.422304in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{0.420198in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{0.417477in}}%
\pgfpathlineto{\pgfqpoint{1.739412in}{0.416468in}}%
\pgfpathlineto{\pgfqpoint{1.726383in}{0.417371in}}%
\pgfpathlineto{\pgfqpoint{1.713355in}{0.418807in}}%
\pgfpathlineto{\pgfqpoint{1.700326in}{0.419266in}}%
\pgfpathlineto{\pgfqpoint{1.687297in}{0.418484in}}%
\pgfpathlineto{\pgfqpoint{1.674269in}{0.417479in}}%
\pgfpathlineto{\pgfqpoint{1.661240in}{0.416805in}}%
\pgfpathlineto{\pgfqpoint{1.648211in}{0.415587in}}%
\pgfpathlineto{\pgfqpoint{1.635183in}{0.412942in}}%
\pgfpathlineto{\pgfqpoint{1.622154in}{0.409496in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{0.406902in}}%
\pgfpathlineto{\pgfqpoint{1.596097in}{0.406304in}}%
\pgfpathlineto{\pgfqpoint{1.583068in}{0.407453in}}%
\pgfpathlineto{\pgfqpoint{1.570040in}{0.409031in}}%
\pgfpathlineto{\pgfqpoint{1.557011in}{0.410024in}}%
\pgfpathlineto{\pgfqpoint{1.543982in}{0.411170in}}%
\pgfpathlineto{\pgfqpoint{1.530954in}{0.414529in}}%
\pgfpathlineto{\pgfqpoint{1.517925in}{0.420925in}}%
\pgfpathlineto{\pgfqpoint{1.504896in}{0.428153in}}%
\pgfpathlineto{\pgfqpoint{1.491868in}{0.432653in}}%
\pgfpathlineto{\pgfqpoint{1.478839in}{0.432820in}}%
\pgfpathlineto{\pgfqpoint{1.465810in}{0.429831in}}%
\pgfpathlineto{\pgfqpoint{1.452782in}{0.425835in}}%
\pgfpathlineto{\pgfqpoint{1.439753in}{0.422683in}}%
\pgfpathlineto{\pgfqpoint{1.426725in}{0.421866in}}%
\pgfpathlineto{\pgfqpoint{1.413696in}{0.423991in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{0.427748in}}%
\pgfpathlineto{\pgfqpoint{1.387639in}{0.430367in}}%
\pgfpathlineto{\pgfqpoint{1.374610in}{0.430497in}}%
\pgfpathlineto{\pgfqpoint{1.361581in}{0.430170in}}%
\pgfpathlineto{\pgfqpoint{1.348553in}{0.432067in}}%
\pgfpathlineto{\pgfqpoint{1.335524in}{0.435392in}}%
\pgfpathlineto{\pgfqpoint{1.322495in}{0.436529in}}%
\pgfpathlineto{\pgfqpoint{1.309467in}{0.433374in}}%
\pgfpathlineto{\pgfqpoint{1.296438in}{0.427496in}}%
\pgfpathlineto{\pgfqpoint{1.283409in}{0.422519in}}%
\pgfpathlineto{\pgfqpoint{1.270381in}{0.421148in}}%
\pgfpathlineto{\pgfqpoint{1.257352in}{0.423470in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{0.427801in}}%
\pgfpathlineto{\pgfqpoint{1.231295in}{0.432453in}}%
\pgfpathlineto{\pgfqpoint{1.218266in}{0.435898in}}%
\pgfpathlineto{\pgfqpoint{1.205238in}{0.436794in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{0.436116in}}%
\pgfpathlineto{\pgfqpoint{1.179180in}{0.437912in}}%
\pgfpathlineto{\pgfqpoint{1.166152in}{0.444870in}}%
\pgfpathlineto{\pgfqpoint{1.153123in}{0.453708in}}%
\pgfpathlineto{\pgfqpoint{1.140094in}{0.457717in}}%
\pgfpathlineto{\pgfqpoint{1.127066in}{0.453874in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{1.101008in}{0.440523in}}%
\pgfpathlineto{\pgfqpoint{1.087980in}{0.441669in}}%
\pgfpathlineto{\pgfqpoint{1.074951in}{0.447569in}}%
\pgfpathlineto{\pgfqpoint{1.061922in}{0.452898in}}%
\pgfpathlineto{\pgfqpoint{1.048894in}{0.453596in}}%
\pgfpathlineto{\pgfqpoint{1.035865in}{0.449671in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{0.443684in}}%
\pgfpathlineto{\pgfqpoint{1.009808in}{0.438133in}}%
\pgfpathlineto{\pgfqpoint{0.996779in}{0.435006in}}%
\pgfpathlineto{\pgfqpoint{0.983751in}{0.435716in}}%
\pgfpathlineto{\pgfqpoint{0.970722in}{0.439833in}}%
\pgfpathlineto{\pgfqpoint{0.957693in}{0.445326in}}%
\pgfpathlineto{\pgfqpoint{0.944665in}{0.450782in}}%
\pgfpathlineto{\pgfqpoint{0.931636in}{0.455801in}}%
\pgfpathlineto{\pgfqpoint{0.918607in}{0.459751in}}%
\pgfpathlineto{\pgfqpoint{0.905579in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{0.892550in}{0.466361in}}%
\pgfpathlineto{\pgfqpoint{0.879521in}{0.472534in}}%
\pgfpathlineto{\pgfqpoint{0.866493in}{0.480161in}}%
\pgfpathlineto{\pgfqpoint{0.853464in}{0.486603in}}%
\pgfpathlineto{\pgfqpoint{0.840436in}{0.489994in}}%
\pgfpathlineto{\pgfqpoint{0.827407in}{0.489898in}}%
\pgfpathlineto{\pgfqpoint{0.814378in}{0.487254in}}%
\pgfpathlineto{\pgfqpoint{0.801350in}{0.485053in}}%
\pgfpathlineto{\pgfqpoint{0.788321in}{0.487001in}}%
\pgfpathlineto{\pgfqpoint{0.775292in}{0.493599in}}%
\pgfpathlineto{\pgfqpoint{0.762264in}{0.501800in}}%
\pgfpathlineto{\pgfqpoint{0.749235in}{0.510126in}}%
\pgfpathlineto{\pgfqpoint{0.736206in}{0.521370in}}%
\pgfpathlineto{\pgfqpoint{0.723178in}{0.537993in}}%
\pgfpathlineto{\pgfqpoint{0.710149in}{0.556408in}}%
\pgfpathlineto{\pgfqpoint{0.697120in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{0.684092in}{0.567664in}}%
\pgfpathlineto{\pgfqpoint{0.671063in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{0.658034in}{0.548257in}}%
\pgfpathlineto{\pgfqpoint{0.645006in}{0.555688in}}%
\pgfpathlineto{\pgfqpoint{0.631977in}{0.586747in}}%
\pgfpathlineto{\pgfqpoint{0.618949in}{0.634468in}}%
\pgfpathlineto{\pgfqpoint{0.605920in}{0.685060in}}%
\pgfpathlineto{\pgfqpoint{0.592891in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{0.579863in}{0.787701in}}%
\pgfpathlineto{\pgfqpoint{0.566834in}{0.864028in}}%
\pgfpathlineto{\pgfqpoint{0.553805in}{0.979172in}}%
\pgfpathlineto{\pgfqpoint{0.540777in}{1.174044in}}%
\pgfpathlineto{\pgfqpoint{0.527748in}{1.580390in}}%
\pgfpathlineto{\pgfqpoint{0.514719in}{2.502004in}}%
\pgfpathlineto{\pgfqpoint{0.501691in}{4.347914in}}%
\pgfpathlineto{\pgfqpoint{0.488662in}{7.175984in}}%
\pgfpathlineto{\pgfqpoint{0.475633in}{10.059494in}}%
\pgfpathlineto{\pgfqpoint{0.462605in}{11.296123in}}%
\pgfpathlineto{\pgfqpoint{0.449576in}{9.900035in}}%
\pgfpathlineto{\pgfqpoint{0.436548in}{6.726296in}}%
\pgfpathlineto{\pgfqpoint{0.423519in}{3.597364in}}%
\pgfpathlineto{\pgfqpoint{0.410490in}{1.622582in}}%
\pgfpathlineto{\pgfqpoint{0.397462in}{0.753863in}}%
\pgfpathlineto{\pgfqpoint{0.384433in}{0.478673in}}%
\pgfpathlineto{\pgfqpoint{0.384433in}{0.478673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.572830in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385010in}{0.492159in}}%
\pgfpathlineto{\pgfqpoint{0.385010in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.400119in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.415227in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.430335in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.445443in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.460551in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.475660in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.490768in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.505876in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.536093in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.551201in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.566309in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.581417in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.596526in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.611634in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.626742in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.641850in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.656958in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.672067in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.687175in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.702283in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.717391in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.747608in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.762716in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.777824in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.792932in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.808041in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.838257in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.853365in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.868474in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.883582in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.898690in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.913798in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.928907in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.944015in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.959123in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.974231in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.989339in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.004448in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.019556in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.034664in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.049772in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.064881in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.079989in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.095097in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.110205in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.125314in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.155530in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.170638in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.185746in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.200855in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.215963in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.246179in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.261288in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.276396in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.291504in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.306612in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.321721in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.336829in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.351937in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.367045in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.382153in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.397262in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.412370in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.427478in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.442586in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.457695in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.472803in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.487911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.503019in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.518128in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.533236in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.548344in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.563452in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.578560in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.593669in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.608777in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.623885in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.638993in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.654102in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.669210in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.684318in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.699426in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.714534in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.729643in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.744751in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.759859in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.774967in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.790076in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.805184in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.820292in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.835400in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.865617in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.880725in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.895833in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.910941in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.926050in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.941158in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.956266in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.971374in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.986483in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.001591in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.016699in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.031807in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.046916in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.062024in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.077132in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.092240in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.107348in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.122457in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.137565in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.152673in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.167781in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.182890in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.197998in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.213106in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.228214in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.243323in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.258431in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.273539in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.288647in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.303755in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.318864in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.333972in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.349080in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.364188in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.394405in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.409513in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.424621in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.439730in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.485054in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.500162in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.515271in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.530379in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.545487in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.560595in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.575704in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.590812in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.605920in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.636136in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.651245in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.666353in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.681461in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.696569in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.726786in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.741894in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.757002in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.787219in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.802327in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.817435in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.832543in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.847652in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.862760in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.877868in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.892976in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.908085in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.923193in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.938301in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.953409in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.968518in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.983626in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.998734in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.013842in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.028950in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.044059in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.059167in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.074275in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.089383in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.104492in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.119600in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.134708in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.149816in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.164925in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.180033in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.195141in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.210249in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.225357in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.240466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.255574in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.270682in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.285790in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.300899in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.316007in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.331115in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.346223in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.361332in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.376440in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.391548in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.391548in}{0.402541in}}%
\pgfpathlineto{\pgfqpoint{3.391548in}{0.402541in}}%
\pgfpathlineto{\pgfqpoint{3.376440in}{0.402863in}}%
\pgfpathlineto{\pgfqpoint{3.361332in}{0.403909in}}%
\pgfpathlineto{\pgfqpoint{3.346223in}{0.406004in}}%
\pgfpathlineto{\pgfqpoint{3.331115in}{0.408297in}}%
\pgfpathlineto{\pgfqpoint{3.316007in}{0.408926in}}%
\pgfpathlineto{\pgfqpoint{3.300899in}{0.407275in}}%
\pgfpathlineto{\pgfqpoint{3.285790in}{0.404873in}}%
\pgfpathlineto{\pgfqpoint{3.270682in}{0.403277in}}%
\pgfpathlineto{\pgfqpoint{3.255574in}{0.402651in}}%
\pgfpathlineto{\pgfqpoint{3.240466in}{0.402497in}}%
\pgfpathlineto{\pgfqpoint{3.225357in}{0.402472in}}%
\pgfpathlineto{\pgfqpoint{3.210249in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.195141in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.180033in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.164925in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.149816in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.134708in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.119600in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.104492in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.089383in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.074275in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.059167in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.044059in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.028950in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.013842in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.998734in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.983626in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.968518in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.953409in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.938301in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.923193in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.908085in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.892976in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.877868in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.862760in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.847652in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.832543in}{0.402472in}}%
\pgfpathlineto{\pgfqpoint{2.817435in}{0.402497in}}%
\pgfpathlineto{\pgfqpoint{2.802327in}{0.402652in}}%
\pgfpathlineto{\pgfqpoint{2.787219in}{0.403279in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{0.404877in}}%
\pgfpathlineto{\pgfqpoint{2.757002in}{0.407287in}}%
\pgfpathlineto{\pgfqpoint{2.741894in}{0.408991in}}%
\pgfpathlineto{\pgfqpoint{2.726786in}{0.408654in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{0.407346in}}%
\pgfpathlineto{\pgfqpoint{2.696569in}{0.407292in}}%
\pgfpathlineto{\pgfqpoint{2.681461in}{0.408581in}}%
\pgfpathlineto{\pgfqpoint{2.666353in}{0.409031in}}%
\pgfpathlineto{\pgfqpoint{2.651245in}{0.407427in}}%
\pgfpathlineto{\pgfqpoint{2.636136in}{0.405006in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{0.403342in}}%
\pgfpathlineto{\pgfqpoint{2.605920in}{0.402671in}}%
\pgfpathlineto{\pgfqpoint{2.590812in}{0.402500in}}%
\pgfpathlineto{\pgfqpoint{2.575704in}{0.402472in}}%
\pgfpathlineto{\pgfqpoint{2.560595in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.545487in}{0.402470in}}%
\pgfpathlineto{\pgfqpoint{2.530379in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.515271in}{0.402541in}}%
\pgfpathlineto{\pgfqpoint{2.500162in}{0.402861in}}%
\pgfpathlineto{\pgfqpoint{2.485054in}{0.403902in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{0.405992in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{0.408289in}}%
\pgfpathlineto{\pgfqpoint{2.439730in}{0.408928in}}%
\pgfpathlineto{\pgfqpoint{2.424621in}{0.407286in}}%
\pgfpathlineto{\pgfqpoint{2.409513in}{0.404882in}}%
\pgfpathlineto{\pgfqpoint{2.394405in}{0.403281in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{0.402653in}}%
\pgfpathlineto{\pgfqpoint{2.364188in}{0.402497in}}%
\pgfpathlineto{\pgfqpoint{2.349080in}{0.402472in}}%
\pgfpathlineto{\pgfqpoint{2.333972in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.318864in}{0.402473in}}%
\pgfpathlineto{\pgfqpoint{2.303755in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{2.288647in}{0.402738in}}%
\pgfpathlineto{\pgfqpoint{2.273539in}{0.403720in}}%
\pgfpathlineto{\pgfqpoint{2.258431in}{0.406414in}}%
\pgfpathlineto{\pgfqpoint{2.243323in}{0.410923in}}%
\pgfpathlineto{\pgfqpoint{2.228214in}{0.414786in}}%
\pgfpathlineto{\pgfqpoint{2.213106in}{0.414673in}}%
\pgfpathlineto{\pgfqpoint{2.197998in}{0.410692in}}%
\pgfpathlineto{\pgfqpoint{2.182890in}{0.406236in}}%
\pgfpathlineto{\pgfqpoint{2.167781in}{0.403642in}}%
\pgfpathlineto{\pgfqpoint{2.152673in}{0.402717in}}%
\pgfpathlineto{\pgfqpoint{2.137565in}{0.402507in}}%
\pgfpathlineto{\pgfqpoint{2.122457in}{0.402504in}}%
\pgfpathlineto{\pgfqpoint{2.107348in}{0.402705in}}%
\pgfpathlineto{\pgfqpoint{2.092240in}{0.403675in}}%
\pgfpathlineto{\pgfqpoint{2.077132in}{0.406772in}}%
\pgfpathlineto{\pgfqpoint{2.062024in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{2.046916in}{0.422453in}}%
\pgfpathlineto{\pgfqpoint{2.031807in}{0.429723in}}%
\pgfpathlineto{\pgfqpoint{2.016699in}{0.430777in}}%
\pgfpathlineto{\pgfqpoint{2.001591in}{0.426210in}}%
\pgfpathlineto{\pgfqpoint{1.986483in}{0.421706in}}%
\pgfpathlineto{\pgfqpoint{1.971374in}{0.421341in}}%
\pgfpathlineto{\pgfqpoint{1.956266in}{0.422680in}}%
\pgfpathlineto{\pgfqpoint{1.941158in}{0.421429in}}%
\pgfpathlineto{\pgfqpoint{1.926050in}{0.417846in}}%
\pgfpathlineto{\pgfqpoint{1.910941in}{0.415044in}}%
\pgfpathlineto{\pgfqpoint{1.895833in}{0.414769in}}%
\pgfpathlineto{\pgfqpoint{1.880725in}{0.417527in}}%
\pgfpathlineto{\pgfqpoint{1.865617in}{0.423113in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{0.429891in}}%
\pgfpathlineto{\pgfqpoint{1.835400in}{0.435036in}}%
\pgfpathlineto{\pgfqpoint{1.820292in}{0.435931in}}%
\pgfpathlineto{\pgfqpoint{1.805184in}{0.433108in}}%
\pgfpathlineto{\pgfqpoint{1.790076in}{0.430133in}}%
\pgfpathlineto{\pgfqpoint{1.774967in}{0.428475in}}%
\pgfpathlineto{\pgfqpoint{1.759859in}{0.426337in}}%
\pgfpathlineto{\pgfqpoint{1.744751in}{0.423451in}}%
\pgfpathlineto{\pgfqpoint{1.729643in}{0.422422in}}%
\pgfpathlineto{\pgfqpoint{1.714534in}{0.424563in}}%
\pgfpathlineto{\pgfqpoint{1.699426in}{0.427399in}}%
\pgfpathlineto{\pgfqpoint{1.684318in}{0.427001in}}%
\pgfpathlineto{\pgfqpoint{1.669210in}{0.422030in}}%
\pgfpathlineto{\pgfqpoint{1.654102in}{0.415035in}}%
\pgfpathlineto{\pgfqpoint{1.638993in}{0.410257in}}%
\pgfpathlineto{\pgfqpoint{1.623885in}{0.410803in}}%
\pgfpathlineto{\pgfqpoint{1.608777in}{0.416465in}}%
\pgfpathlineto{\pgfqpoint{1.593669in}{0.423113in}}%
\pgfpathlineto{\pgfqpoint{1.578560in}{0.426387in}}%
\pgfpathlineto{\pgfqpoint{1.563452in}{0.426292in}}%
\pgfpathlineto{\pgfqpoint{1.548344in}{0.424840in}}%
\pgfpathlineto{\pgfqpoint{1.533236in}{0.421582in}}%
\pgfpathlineto{\pgfqpoint{1.518128in}{0.415769in}}%
\pgfpathlineto{\pgfqpoint{1.503019in}{0.409509in}}%
\pgfpathlineto{\pgfqpoint{1.487911in}{0.405730in}}%
\pgfpathlineto{\pgfqpoint{1.472803in}{0.405753in}}%
\pgfpathlineto{\pgfqpoint{1.457695in}{0.409773in}}%
\pgfpathlineto{\pgfqpoint{1.442586in}{0.417071in}}%
\pgfpathlineto{\pgfqpoint{1.427478in}{0.425118in}}%
\pgfpathlineto{\pgfqpoint{1.412370in}{0.429976in}}%
\pgfpathlineto{\pgfqpoint{1.397262in}{0.428851in}}%
\pgfpathlineto{\pgfqpoint{1.382153in}{0.423514in}}%
\pgfpathlineto{\pgfqpoint{1.367045in}{0.419303in}}%
\pgfpathlineto{\pgfqpoint{1.351937in}{0.418443in}}%
\pgfpathlineto{\pgfqpoint{1.336829in}{0.418420in}}%
\pgfpathlineto{\pgfqpoint{1.321721in}{0.417899in}}%
\pgfpathlineto{\pgfqpoint{1.306612in}{0.418311in}}%
\pgfpathlineto{\pgfqpoint{1.291504in}{0.419975in}}%
\pgfpathlineto{\pgfqpoint{1.276396in}{0.421751in}}%
\pgfpathlineto{\pgfqpoint{1.261288in}{0.423829in}}%
\pgfpathlineto{\pgfqpoint{1.246179in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{0.431744in}}%
\pgfpathlineto{\pgfqpoint{1.215963in}{0.433165in}}%
\pgfpathlineto{\pgfqpoint{1.200855in}{0.429818in}}%
\pgfpathlineto{\pgfqpoint{1.185746in}{0.424183in}}%
\pgfpathlineto{\pgfqpoint{1.170638in}{0.420574in}}%
\pgfpathlineto{\pgfqpoint{1.155530in}{0.421135in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{0.424954in}}%
\pgfpathlineto{\pgfqpoint{1.125314in}{0.429937in}}%
\pgfpathlineto{\pgfqpoint{1.110205in}{0.434339in}}%
\pgfpathlineto{\pgfqpoint{1.095097in}{0.436758in}}%
\pgfpathlineto{\pgfqpoint{1.079989in}{0.437011in}}%
\pgfpathlineto{\pgfqpoint{1.064881in}{0.436705in}}%
\pgfpathlineto{\pgfqpoint{1.049772in}{0.437594in}}%
\pgfpathlineto{\pgfqpoint{1.034664in}{0.440945in}}%
\pgfpathlineto{\pgfqpoint{1.019556in}{0.447402in}}%
\pgfpathlineto{\pgfqpoint{1.004448in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{0.989339in}{0.455362in}}%
\pgfpathlineto{\pgfqpoint{0.974231in}{0.451825in}}%
\pgfpathlineto{\pgfqpoint{0.959123in}{0.448659in}}%
\pgfpathlineto{\pgfqpoint{0.944015in}{0.446258in}}%
\pgfpathlineto{\pgfqpoint{0.928907in}{0.442692in}}%
\pgfpathlineto{\pgfqpoint{0.913798in}{0.443465in}}%
\pgfpathlineto{\pgfqpoint{0.898690in}{0.455197in}}%
\pgfpathlineto{\pgfqpoint{0.883582in}{0.472408in}}%
\pgfpathlineto{\pgfqpoint{0.868474in}{0.482328in}}%
\pgfpathlineto{\pgfqpoint{0.853365in}{0.480175in}}%
\pgfpathlineto{\pgfqpoint{0.838257in}{0.472739in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{0.469335in}}%
\pgfpathlineto{\pgfqpoint{0.808041in}{0.472440in}}%
\pgfpathlineto{\pgfqpoint{0.792932in}{0.477954in}}%
\pgfpathlineto{\pgfqpoint{0.777824in}{0.482430in}}%
\pgfpathlineto{\pgfqpoint{0.762716in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{0.747608in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{0.491313in}}%
\pgfpathlineto{\pgfqpoint{0.717391in}{0.496950in}}%
\pgfpathlineto{\pgfqpoint{0.702283in}{0.509615in}}%
\pgfpathlineto{\pgfqpoint{0.687175in}{0.527801in}}%
\pgfpathlineto{\pgfqpoint{0.672067in}{0.544729in}}%
\pgfpathlineto{\pgfqpoint{0.656958in}{0.559603in}}%
\pgfpathlineto{\pgfqpoint{0.641850in}{0.582110in}}%
\pgfpathlineto{\pgfqpoint{0.626742in}{0.620180in}}%
\pgfpathlineto{\pgfqpoint{0.611634in}{0.671022in}}%
\pgfpathlineto{\pgfqpoint{0.596526in}{0.729849in}}%
\pgfpathlineto{\pgfqpoint{0.581417in}{0.798802in}}%
\pgfpathlineto{\pgfqpoint{0.566309in}{0.883512in}}%
\pgfpathlineto{\pgfqpoint{0.551201in}{0.999261in}}%
\pgfpathlineto{\pgfqpoint{0.536093in}{1.214218in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{1.765650in}}%
\pgfpathlineto{\pgfqpoint{0.505876in}{3.224460in}}%
\pgfpathlineto{\pgfqpoint{0.490768in}{6.182300in}}%
\pgfpathlineto{\pgfqpoint{0.475660in}{9.880321in}}%
\pgfpathlineto{\pgfqpoint{0.460551in}{11.636234in}}%
\pgfpathlineto{\pgfqpoint{0.445443in}{9.649886in}}%
\pgfpathlineto{\pgfqpoint{0.430335in}{5.606276in}}%
\pgfpathlineto{\pgfqpoint{0.415227in}{2.390484in}}%
\pgfpathlineto{\pgfqpoint{0.400119in}{0.916315in}}%
\pgfpathlineto{\pgfqpoint{0.385010in}{0.492159in}}%
\pgfpathlineto{\pgfqpoint{0.385010in}{0.492159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.572830in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.741796in}{0.402469in}}{\pgfqpoint{3.007653in}{1.800472in}}{%
\pgfpathmoveto{\pgfqpoint{0.741796in}{0.402933in}}%
\pgfpathlineto{\pgfqpoint{0.741796in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.753182in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.764569in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.775955in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.787341in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.798727in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.810113in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.821500in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.832886in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.844272in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.855658in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.867045in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.878431in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.889817in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.901203in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.912589in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.923976in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.935362in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.958134in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.969520in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.980907in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.992293in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.003679in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.015065in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.026452in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.037838in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.049224in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.060610in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.071996in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.083383in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.094769in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.117541in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.128927in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.140314in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.151700in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.163086in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.174472in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.197245in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.208631in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.231403in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.242790in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.254176in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.265562in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.288334in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.311107in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.322493in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.333879in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.345266in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.356652in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.368038in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.379424in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.390810in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.402197in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.413583in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.424969in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.436355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.447741in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.470514in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.481900in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.493286in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.504673in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.516059in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.527445in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.538831in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.550217in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.561604in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.572990in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.584376in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.595762in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.607149in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.618535in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.629921in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.641307in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.652693in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.664080in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.675466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.686852in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.698238in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.709624in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.721011in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.732397in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.743783in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.755169in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.766556in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.777942in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.789328in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.800714in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.812100in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.834873in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.857645in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.869031in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.880418in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.891804in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.903190in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.914576in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.925963in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.937349in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.948735in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.960121in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.971507in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.982894in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.994280in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.005666in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.017052in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.028438in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.039825in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.051211in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.062597in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.073983in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.085370in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.108142in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.119528in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.130914in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.142301in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.153687in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.176459in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.187845in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.199232in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.210618in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.222004in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.233390in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.256163in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.267549in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.278935in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.290321in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.301708in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.313094in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.324480in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.335866in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.347252in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.370025in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.381411in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.392797in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.404184in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.415570in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.426956in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.438342in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.449728in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.461115in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.472501in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.483887in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.495273in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.506660in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.518046in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.529432in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.540818in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.552204in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.563591in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.574977in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.586363in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.597749in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.609135in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.620522in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.643294in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.654680in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.666067in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.677453in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.688839in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.700225in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.711611in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.722998in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.734384in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.745770in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.757156in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.768542in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.779929in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.791315in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.802701in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.814087in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.825474in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.836860in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.848246in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.859632in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.871018in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.882405in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.893791in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.905177in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.916563in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.927949in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.939336in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.950722in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.973494in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.984881in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.996267in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.007653in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.007653in}{0.402935in}}%
\pgfpathlineto{\pgfqpoint{3.007653in}{0.402935in}}%
\pgfpathlineto{\pgfqpoint{2.996267in}{0.403242in}}%
\pgfpathlineto{\pgfqpoint{2.984881in}{0.403716in}}%
\pgfpathlineto{\pgfqpoint{2.973494in}{0.404420in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{0.405435in}}%
\pgfpathlineto{\pgfqpoint{2.950722in}{0.406848in}}%
\pgfpathlineto{\pgfqpoint{2.939336in}{0.408753in}}%
\pgfpathlineto{\pgfqpoint{2.927949in}{0.411239in}}%
\pgfpathlineto{\pgfqpoint{2.916563in}{0.414379in}}%
\pgfpathlineto{\pgfqpoint{2.905177in}{0.418228in}}%
\pgfpathlineto{\pgfqpoint{2.893791in}{0.422816in}}%
\pgfpathlineto{\pgfqpoint{2.882405in}{0.428149in}}%
\pgfpathlineto{\pgfqpoint{2.871018in}{0.434227in}}%
\pgfpathlineto{\pgfqpoint{2.859632in}{0.441063in}}%
\pgfpathlineto{\pgfqpoint{2.848246in}{0.448713in}}%
\pgfpathlineto{\pgfqpoint{2.836860in}{0.457297in}}%
\pgfpathlineto{\pgfqpoint{2.825474in}{0.467019in}}%
\pgfpathlineto{\pgfqpoint{2.814087in}{0.478161in}}%
\pgfpathlineto{\pgfqpoint{2.802701in}{0.491052in}}%
\pgfpathlineto{\pgfqpoint{2.791315in}{0.506009in}}%
\pgfpathlineto{\pgfqpoint{2.779929in}{0.523255in}}%
\pgfpathlineto{\pgfqpoint{2.768542in}{0.542839in}}%
\pgfpathlineto{\pgfqpoint{2.757156in}{0.564561in}}%
\pgfpathlineto{\pgfqpoint{2.745770in}{0.587942in}}%
\pgfpathlineto{\pgfqpoint{2.734384in}{0.612240in}}%
\pgfpathlineto{\pgfqpoint{2.722998in}{0.636542in}}%
\pgfpathlineto{\pgfqpoint{2.711611in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{2.700225in}{0.681479in}}%
\pgfpathlineto{\pgfqpoint{2.688839in}{0.700783in}}%
\pgfpathlineto{\pgfqpoint{2.677453in}{0.717740in}}%
\pgfpathlineto{\pgfqpoint{2.666067in}{0.732805in}}%
\pgfpathlineto{\pgfqpoint{2.654680in}{0.746943in}}%
\pgfpathlineto{\pgfqpoint{2.643294in}{0.761539in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.778232in}}%
\pgfpathlineto{\pgfqpoint{2.620522in}{0.798707in}}%
\pgfpathlineto{\pgfqpoint{2.609135in}{0.824489in}}%
\pgfpathlineto{\pgfqpoint{2.597749in}{0.856755in}}%
\pgfpathlineto{\pgfqpoint{2.586363in}{0.896200in}}%
\pgfpathlineto{\pgfqpoint{2.574977in}{0.942983in}}%
\pgfpathlineto{\pgfqpoint{2.563591in}{0.996730in}}%
\pgfpathlineto{\pgfqpoint{2.552204in}{1.056611in}}%
\pgfpathlineto{\pgfqpoint{2.540818in}{1.121454in}}%
\pgfpathlineto{\pgfqpoint{2.529432in}{1.189880in}}%
\pgfpathlineto{\pgfqpoint{2.518046in}{1.260432in}}%
\pgfpathlineto{\pgfqpoint{2.506660in}{1.331671in}}%
\pgfpathlineto{\pgfqpoint{2.495273in}{1.402226in}}%
\pgfpathlineto{\pgfqpoint{2.483887in}{1.470807in}}%
\pgfpathlineto{\pgfqpoint{2.472501in}{1.536167in}}%
\pgfpathlineto{\pgfqpoint{2.461115in}{1.597063in}}%
\pgfpathlineto{\pgfqpoint{2.449728in}{1.652225in}}%
\pgfpathlineto{\pgfqpoint{2.438342in}{1.700358in}}%
\pgfpathlineto{\pgfqpoint{2.426956in}{1.740203in}}%
\pgfpathlineto{\pgfqpoint{2.415570in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{2.404184in}{1.790868in}}%
\pgfpathlineto{\pgfqpoint{2.392797in}{1.800472in}}%
\pgfpathlineto{\pgfqpoint{2.381411in}{1.799611in}}%
\pgfpathlineto{\pgfqpoint{2.370025in}{1.789020in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{1.769990in}}%
\pgfpathlineto{\pgfqpoint{2.347252in}{1.744243in}}%
\pgfpathlineto{\pgfqpoint{2.335866in}{1.713760in}}%
\pgfpathlineto{\pgfqpoint{2.324480in}{1.680568in}}%
\pgfpathlineto{\pgfqpoint{2.313094in}{1.646531in}}%
\pgfpathlineto{\pgfqpoint{2.301708in}{1.613176in}}%
\pgfpathlineto{\pgfqpoint{2.290321in}{1.581573in}}%
\pgfpathlineto{\pgfqpoint{2.278935in}{1.552294in}}%
\pgfpathlineto{\pgfqpoint{2.267549in}{1.525428in}}%
\pgfpathlineto{\pgfqpoint{2.256163in}{1.500674in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.477457in}}%
\pgfpathlineto{\pgfqpoint{2.233390in}{1.455081in}}%
\pgfpathlineto{\pgfqpoint{2.222004in}{1.432858in}}%
\pgfpathlineto{\pgfqpoint{2.210618in}{1.410227in}}%
\pgfpathlineto{\pgfqpoint{2.199232in}{1.386824in}}%
\pgfpathlineto{\pgfqpoint{2.187845in}{1.362508in}}%
\pgfpathlineto{\pgfqpoint{2.176459in}{1.337341in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{1.311541in}}%
\pgfpathlineto{\pgfqpoint{2.153687in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{2.142301in}{1.259249in}}%
\pgfpathlineto{\pgfqpoint{2.130914in}{1.233333in}}%
\pgfpathlineto{\pgfqpoint{2.119528in}{1.207833in}}%
\pgfpathlineto{\pgfqpoint{2.108142in}{1.182830in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.158322in}}%
\pgfpathlineto{\pgfqpoint{2.085370in}{1.134254in}}%
\pgfpathlineto{\pgfqpoint{2.073983in}{1.110558in}}%
\pgfpathlineto{\pgfqpoint{2.062597in}{1.087181in}}%
\pgfpathlineto{\pgfqpoint{2.051211in}{1.064102in}}%
\pgfpathlineto{\pgfqpoint{2.039825in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{2.028438in}{1.018896in}}%
\pgfpathlineto{\pgfqpoint{2.017052in}{0.996807in}}%
\pgfpathlineto{\pgfqpoint{2.005666in}{0.975060in}}%
\pgfpathlineto{\pgfqpoint{1.994280in}{0.953626in}}%
\pgfpathlineto{\pgfqpoint{1.982894in}{0.932473in}}%
\pgfpathlineto{\pgfqpoint{1.971507in}{0.911611in}}%
\pgfpathlineto{\pgfqpoint{1.960121in}{0.891129in}}%
\pgfpathlineto{\pgfqpoint{1.948735in}{0.871238in}}%
\pgfpathlineto{\pgfqpoint{1.937349in}{0.852280in}}%
\pgfpathlineto{\pgfqpoint{1.925963in}{0.834712in}}%
\pgfpathlineto{\pgfqpoint{1.914576in}{0.819054in}}%
\pgfpathlineto{\pgfqpoint{1.903190in}{0.805811in}}%
\pgfpathlineto{\pgfqpoint{1.891804in}{0.795390in}}%
\pgfpathlineto{\pgfqpoint{1.880418in}{0.788016in}}%
\pgfpathlineto{\pgfqpoint{1.869031in}{0.783681in}}%
\pgfpathlineto{\pgfqpoint{1.857645in}{0.782114in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{1.834873in}{0.784936in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.787638in}}%
\pgfpathlineto{\pgfqpoint{1.812100in}{0.789851in}}%
\pgfpathlineto{\pgfqpoint{1.800714in}{0.790495in}}%
\pgfpathlineto{\pgfqpoint{1.789328in}{0.788535in}}%
\pgfpathlineto{\pgfqpoint{1.777942in}{0.783057in}}%
\pgfpathlineto{\pgfqpoint{1.766556in}{0.773359in}}%
\pgfpathlineto{\pgfqpoint{1.755169in}{0.759029in}}%
\pgfpathlineto{\pgfqpoint{1.743783in}{0.740011in}}%
\pgfpathlineto{\pgfqpoint{1.732397in}{0.716641in}}%
\pgfpathlineto{\pgfqpoint{1.721011in}{0.689646in}}%
\pgfpathlineto{\pgfqpoint{1.709624in}{0.660090in}}%
\pgfpathlineto{\pgfqpoint{1.698238in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{1.686852in}{0.598650in}}%
\pgfpathlineto{\pgfqpoint{1.675466in}{0.569593in}}%
\pgfpathlineto{\pgfqpoint{1.664080in}{0.543346in}}%
\pgfpathlineto{\pgfqpoint{1.652693in}{0.520870in}}%
\pgfpathlineto{\pgfqpoint{1.641307in}{0.502770in}}%
\pgfpathlineto{\pgfqpoint{1.629921in}{0.489272in}}%
\pgfpathlineto{\pgfqpoint{1.618535in}{0.480230in}}%
\pgfpathlineto{\pgfqpoint{1.607149in}{0.475179in}}%
\pgfpathlineto{\pgfqpoint{1.595762in}{0.473404in}}%
\pgfpathlineto{\pgfqpoint{1.584376in}{0.474030in}}%
\pgfpathlineto{\pgfqpoint{1.572990in}{0.476113in}}%
\pgfpathlineto{\pgfqpoint{1.561604in}{0.478730in}}%
\pgfpathlineto{\pgfqpoint{1.550217in}{0.481052in}}%
\pgfpathlineto{\pgfqpoint{1.538831in}{0.482408in}}%
\pgfpathlineto{\pgfqpoint{1.527445in}{0.482328in}}%
\pgfpathlineto{\pgfqpoint{1.516059in}{0.480557in}}%
\pgfpathlineto{\pgfqpoint{1.504673in}{0.477060in}}%
\pgfpathlineto{\pgfqpoint{1.493286in}{0.471992in}}%
\pgfpathlineto{\pgfqpoint{1.481900in}{0.465664in}}%
\pgfpathlineto{\pgfqpoint{1.470514in}{0.458489in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{0.450934in}}%
\pgfpathlineto{\pgfqpoint{1.447741in}{0.443468in}}%
\pgfpathlineto{\pgfqpoint{1.436355in}{0.436526in}}%
\pgfpathlineto{\pgfqpoint{1.424969in}{0.430488in}}%
\pgfpathlineto{\pgfqpoint{1.413583in}{0.425665in}}%
\pgfpathlineto{\pgfqpoint{1.402197in}{0.422306in}}%
\pgfpathlineto{\pgfqpoint{1.390810in}{0.420603in}}%
\pgfpathlineto{\pgfqpoint{1.379424in}{0.420708in}}%
\pgfpathlineto{\pgfqpoint{1.368038in}{0.422731in}}%
\pgfpathlineto{\pgfqpoint{1.356652in}{0.426736in}}%
\pgfpathlineto{\pgfqpoint{1.345266in}{0.432728in}}%
\pgfpathlineto{\pgfqpoint{1.333879in}{0.440623in}}%
\pgfpathlineto{\pgfqpoint{1.322493in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{1.311107in}{0.461189in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{1.288334in}{0.485141in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{0.496783in}}%
\pgfpathlineto{\pgfqpoint{1.265562in}{0.507206in}}%
\pgfpathlineto{\pgfqpoint{1.254176in}{0.515701in}}%
\pgfpathlineto{\pgfqpoint{1.242790in}{0.521687in}}%
\pgfpathlineto{\pgfqpoint{1.231403in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{0.524908in}}%
\pgfpathlineto{\pgfqpoint{1.208631in}{0.522196in}}%
\pgfpathlineto{\pgfqpoint{1.197245in}{0.517076in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{0.510165in}}%
\pgfpathlineto{\pgfqpoint{1.174472in}{0.502189in}}%
\pgfpathlineto{\pgfqpoint{1.163086in}{0.493887in}}%
\pgfpathlineto{\pgfqpoint{1.151700in}{0.485914in}}%
\pgfpathlineto{\pgfqpoint{1.140314in}{0.478771in}}%
\pgfpathlineto{\pgfqpoint{1.128927in}{0.472762in}}%
\pgfpathlineto{\pgfqpoint{1.117541in}{0.467985in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{0.464367in}}%
\pgfpathlineto{\pgfqpoint{1.094769in}{0.461709in}}%
\pgfpathlineto{\pgfqpoint{1.083383in}{0.459758in}}%
\pgfpathlineto{\pgfqpoint{1.071996in}{0.458268in}}%
\pgfpathlineto{\pgfqpoint{1.060610in}{0.457048in}}%
\pgfpathlineto{\pgfqpoint{1.049224in}{0.455987in}}%
\pgfpathlineto{\pgfqpoint{1.037838in}{0.455052in}}%
\pgfpathlineto{\pgfqpoint{1.026452in}{0.454267in}}%
\pgfpathlineto{\pgfqpoint{1.015065in}{0.453671in}}%
\pgfpathlineto{\pgfqpoint{1.003679in}{0.453280in}}%
\pgfpathlineto{\pgfqpoint{0.992293in}{0.453056in}}%
\pgfpathlineto{\pgfqpoint{0.980907in}{0.452893in}}%
\pgfpathlineto{\pgfqpoint{0.969520in}{0.452623in}}%
\pgfpathlineto{\pgfqpoint{0.958134in}{0.452044in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{0.450954in}}%
\pgfpathlineto{\pgfqpoint{0.935362in}{0.449195in}}%
\pgfpathlineto{\pgfqpoint{0.923976in}{0.446681in}}%
\pgfpathlineto{\pgfqpoint{0.912589in}{0.443420in}}%
\pgfpathlineto{\pgfqpoint{0.901203in}{0.439515in}}%
\pgfpathlineto{\pgfqpoint{0.889817in}{0.435140in}}%
\pgfpathlineto{\pgfqpoint{0.878431in}{0.430522in}}%
\pgfpathlineto{\pgfqpoint{0.867045in}{0.425898in}}%
\pgfpathlineto{\pgfqpoint{0.855658in}{0.421488in}}%
\pgfpathlineto{\pgfqpoint{0.844272in}{0.417468in}}%
\pgfpathlineto{\pgfqpoint{0.832886in}{0.413956in}}%
\pgfpathlineto{\pgfqpoint{0.821500in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.810113in}{0.408634in}}%
\pgfpathlineto{\pgfqpoint{0.798727in}{0.406788in}}%
\pgfpathlineto{\pgfqpoint{0.787341in}{0.405405in}}%
\pgfpathlineto{\pgfqpoint{0.775955in}{0.404406in}}%
\pgfpathlineto{\pgfqpoint{0.764569in}{0.403709in}}%
\pgfpathlineto{\pgfqpoint{0.753182in}{0.403239in}}%
\pgfpathlineto{\pgfqpoint{0.741796in}{0.402933in}}%
\pgfpathlineto{\pgfqpoint{0.741796in}{0.402933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.572830in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.760528in}{0.402469in}}{\pgfqpoint{3.026669in}{1.250797in}}{%
\pgfpathmoveto{\pgfqpoint{0.760528in}{0.402953in}}%
\pgfpathlineto{\pgfqpoint{0.760528in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.771916in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.783304in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.794691in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.806079in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.817467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.840242in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.851630in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.863017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.874405in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.885793in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.897180in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.908568in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.919955in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.931343in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.942731in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.965506in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.976894in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.988281in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.999669in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.011057in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.022444in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.033832in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.056607in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.067995in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.079382in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.090770in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.102158in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.113545in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.124933in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.136321in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.147708in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.159096in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.181871in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.193259in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.204646in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.216034in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.227422in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.250197in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.261585in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.272972in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.295748in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.318523in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.329910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.341298in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.352686in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.364073in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.375461in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.386849in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.398236in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.409624in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.421012in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.432399in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.443787in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.455175in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.466562in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.477950in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.489337in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.500725in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.512113in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.523500in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.534888in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.546276in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.557663in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.569051in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.580439in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.591826in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.603214in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.614601in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.625989in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.637377in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.648764in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.660152in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.682927in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.694315in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.717090in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.728478in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.739866in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.751253in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.762641in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.774028in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.785416in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.796804in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.808191in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.819579in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.830967in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.842354in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.853742in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.865130in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.876517in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.887905in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.899292in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.910680in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.922068in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.933455in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.956231in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.967618in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.979006in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.990394in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.001781in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.013169in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.024557in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.035944in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.047332in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.058719in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.070107in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.081495in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.092882in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.104270in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.115658in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.127045in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.138433in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.149821in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.161208in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.172596in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.183983in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.195371in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.206759in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.218146in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.229534in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.240922in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.252309in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.263697in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.275085in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.286472in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.309248in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.332023in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.343410in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.354798in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.366186in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.377573in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.388961in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.400349in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.411736in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.423124in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.445899in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.457287in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.468674in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.480062in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.491450in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.502837in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.514225in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.537000in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.548388in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.559776in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.571163in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.582551in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.593939in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.605326in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.616714in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.628101in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.639489in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.650877in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.662264in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.673652in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.685040in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.696427in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.707815in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.719203in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.730590in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.741978in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.753365in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.764753in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.776141in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.787528in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.798916in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.810304in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.821691in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.833079in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.844467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.855854in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.867242in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.878629in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.890017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.901405in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.912792in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.935568in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.946955in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.958343in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.969731in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.981118in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.992506in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.003894in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.015281in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.026669in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.026669in}{0.402966in}}%
\pgfpathlineto{\pgfqpoint{3.026669in}{0.402966in}}%
\pgfpathlineto{\pgfqpoint{3.015281in}{0.403253in}}%
\pgfpathlineto{\pgfqpoint{3.003894in}{0.403678in}}%
\pgfpathlineto{\pgfqpoint{2.992506in}{0.404291in}}%
\pgfpathlineto{\pgfqpoint{2.981118in}{0.405156in}}%
\pgfpathlineto{\pgfqpoint{2.969731in}{0.406344in}}%
\pgfpathlineto{\pgfqpoint{2.958343in}{0.407941in}}%
\pgfpathlineto{\pgfqpoint{2.946955in}{0.410035in}}%
\pgfpathlineto{\pgfqpoint{2.935568in}{0.412720in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{0.416091in}}%
\pgfpathlineto{\pgfqpoint{2.912792in}{0.420237in}}%
\pgfpathlineto{\pgfqpoint{2.901405in}{0.425245in}}%
\pgfpathlineto{\pgfqpoint{2.890017in}{0.431196in}}%
\pgfpathlineto{\pgfqpoint{2.878629in}{0.438175in}}%
\pgfpathlineto{\pgfqpoint{2.867242in}{0.446276in}}%
\pgfpathlineto{\pgfqpoint{2.855854in}{0.455617in}}%
\pgfpathlineto{\pgfqpoint{2.844467in}{0.466346in}}%
\pgfpathlineto{\pgfqpoint{2.833079in}{0.478660in}}%
\pgfpathlineto{\pgfqpoint{2.821691in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{2.810304in}{0.509055in}}%
\pgfpathlineto{\pgfqpoint{2.798916in}{0.527731in}}%
\pgfpathlineto{\pgfqpoint{2.787528in}{0.549130in}}%
\pgfpathlineto{\pgfqpoint{2.776141in}{0.573503in}}%
\pgfpathlineto{\pgfqpoint{2.764753in}{0.600994in}}%
\pgfpathlineto{\pgfqpoint{2.753365in}{0.631592in}}%
\pgfpathlineto{\pgfqpoint{2.741978in}{0.665081in}}%
\pgfpathlineto{\pgfqpoint{2.730590in}{0.701008in}}%
\pgfpathlineto{\pgfqpoint{2.719203in}{0.738679in}}%
\pgfpathlineto{\pgfqpoint{2.707815in}{0.777176in}}%
\pgfpathlineto{\pgfqpoint{2.696427in}{0.815407in}}%
\pgfpathlineto{\pgfqpoint{2.685040in}{0.852182in}}%
\pgfpathlineto{\pgfqpoint{2.673652in}{0.886305in}}%
\pgfpathlineto{\pgfqpoint{2.662264in}{0.916671in}}%
\pgfpathlineto{\pgfqpoint{2.650877in}{0.942363in}}%
\pgfpathlineto{\pgfqpoint{2.639489in}{0.962730in}}%
\pgfpathlineto{\pgfqpoint{2.628101in}{0.977434in}}%
\pgfpathlineto{\pgfqpoint{2.616714in}{0.986476in}}%
\pgfpathlineto{\pgfqpoint{2.605326in}{0.990183in}}%
\pgfpathlineto{\pgfqpoint{2.593939in}{0.989178in}}%
\pgfpathlineto{\pgfqpoint{2.582551in}{0.984316in}}%
\pgfpathlineto{\pgfqpoint{2.571163in}{0.976624in}}%
\pgfpathlineto{\pgfqpoint{2.559776in}{0.967228in}}%
\pgfpathlineto{\pgfqpoint{2.548388in}{0.957284in}}%
\pgfpathlineto{\pgfqpoint{2.537000in}{0.947920in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.940185in}}%
\pgfpathlineto{\pgfqpoint{2.514225in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{2.502837in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{2.491450in}{0.935137in}}%
\pgfpathlineto{\pgfqpoint{2.480062in}{0.941357in}}%
\pgfpathlineto{\pgfqpoint{2.468674in}{0.951879in}}%
\pgfpathlineto{\pgfqpoint{2.457287in}{0.966528in}}%
\pgfpathlineto{\pgfqpoint{2.445899in}{0.984860in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.006185in}}%
\pgfpathlineto{\pgfqpoint{2.423124in}{1.029598in}}%
\pgfpathlineto{\pgfqpoint{2.411736in}{1.054037in}}%
\pgfpathlineto{\pgfqpoint{2.400349in}{1.078360in}}%
\pgfpathlineto{\pgfqpoint{2.388961in}{1.101431in}}%
\pgfpathlineto{\pgfqpoint{2.377573in}{1.122216in}}%
\pgfpathlineto{\pgfqpoint{2.366186in}{1.139874in}}%
\pgfpathlineto{\pgfqpoint{2.354798in}{1.153826in}}%
\pgfpathlineto{\pgfqpoint{2.343410in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{2.332023in}{1.169887in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{1.172432in}}%
\pgfpathlineto{\pgfqpoint{2.309248in}{1.172063in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{1.169557in}}%
\pgfpathlineto{\pgfqpoint{2.286472in}{1.165737in}}%
\pgfpathlineto{\pgfqpoint{2.275085in}{1.161363in}}%
\pgfpathlineto{\pgfqpoint{2.263697in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{2.252309in}{1.153068in}}%
\pgfpathlineto{\pgfqpoint{2.240922in}{1.149557in}}%
\pgfpathlineto{\pgfqpoint{2.229534in}{1.146280in}}%
\pgfpathlineto{\pgfqpoint{2.218146in}{1.142802in}}%
\pgfpathlineto{\pgfqpoint{2.206759in}{1.138553in}}%
\pgfpathlineto{\pgfqpoint{2.195371in}{1.132932in}}%
\pgfpathlineto{\pgfqpoint{2.183983in}{1.125426in}}%
\pgfpathlineto{\pgfqpoint{2.172596in}{1.115704in}}%
\pgfpathlineto{\pgfqpoint{2.161208in}{1.103697in}}%
\pgfpathlineto{\pgfqpoint{2.149821in}{1.089624in}}%
\pgfpathlineto{\pgfqpoint{2.138433in}{1.073986in}}%
\pgfpathlineto{\pgfqpoint{2.127045in}{1.057521in}}%
\pgfpathlineto{\pgfqpoint{2.115658in}{1.041124in}}%
\pgfpathlineto{\pgfqpoint{2.104270in}{1.025752in}}%
\pgfpathlineto{\pgfqpoint{2.092882in}{1.012337in}}%
\pgfpathlineto{\pgfqpoint{2.081495in}{1.001693in}}%
\pgfpathlineto{\pgfqpoint{2.070107in}{0.994466in}}%
\pgfpathlineto{\pgfqpoint{2.058719in}{0.991096in}}%
\pgfpathlineto{\pgfqpoint{2.047332in}{0.991812in}}%
\pgfpathlineto{\pgfqpoint{2.035944in}{0.996651in}}%
\pgfpathlineto{\pgfqpoint{2.024557in}{1.005483in}}%
\pgfpathlineto{\pgfqpoint{2.013169in}{1.018045in}}%
\pgfpathlineto{\pgfqpoint{2.001781in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{1.990394in}{1.052815in}}%
\pgfpathlineto{\pgfqpoint{1.979006in}{1.074038in}}%
\pgfpathlineto{\pgfqpoint{1.967618in}{1.097031in}}%
\pgfpathlineto{\pgfqpoint{1.956231in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{1.145450in}}%
\pgfpathlineto{\pgfqpoint{1.933455in}{1.169224in}}%
\pgfpathlineto{\pgfqpoint{1.922068in}{1.191500in}}%
\pgfpathlineto{\pgfqpoint{1.910680in}{1.211344in}}%
\pgfpathlineto{\pgfqpoint{1.899292in}{1.227870in}}%
\pgfpathlineto{\pgfqpoint{1.887905in}{1.240304in}}%
\pgfpathlineto{\pgfqpoint{1.876517in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{1.865130in}{1.250797in}}%
\pgfpathlineto{\pgfqpoint{1.853742in}{1.248482in}}%
\pgfpathlineto{\pgfqpoint{1.842354in}{1.241393in}}%
\pgfpathlineto{\pgfqpoint{1.830967in}{1.230118in}}%
\pgfpathlineto{\pgfqpoint{1.819579in}{1.215502in}}%
\pgfpathlineto{\pgfqpoint{1.808191in}{1.198570in}}%
\pgfpathlineto{\pgfqpoint{1.796804in}{1.180418in}}%
\pgfpathlineto{\pgfqpoint{1.785416in}{1.162092in}}%
\pgfpathlineto{\pgfqpoint{1.774028in}{1.144475in}}%
\pgfpathlineto{\pgfqpoint{1.762641in}{1.128176in}}%
\pgfpathlineto{\pgfqpoint{1.751253in}{1.113467in}}%
\pgfpathlineto{\pgfqpoint{1.739866in}{1.100249in}}%
\pgfpathlineto{\pgfqpoint{1.728478in}{1.088070in}}%
\pgfpathlineto{\pgfqpoint{1.717090in}{1.076189in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{1.063674in}}%
\pgfpathlineto{\pgfqpoint{1.694315in}{1.049528in}}%
\pgfpathlineto{\pgfqpoint{1.682927in}{1.032818in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.012801in}}%
\pgfpathlineto{\pgfqpoint{1.660152in}{0.989012in}}%
\pgfpathlineto{\pgfqpoint{1.648764in}{0.961329in}}%
\pgfpathlineto{\pgfqpoint{1.637377in}{0.929984in}}%
\pgfpathlineto{\pgfqpoint{1.625989in}{0.895540in}}%
\pgfpathlineto{\pgfqpoint{1.614601in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{1.603214in}{0.820838in}}%
\pgfpathlineto{\pgfqpoint{1.591826in}{0.782674in}}%
\pgfpathlineto{\pgfqpoint{1.580439in}{0.745400in}}%
\pgfpathlineto{\pgfqpoint{1.569051in}{0.709983in}}%
\pgfpathlineto{\pgfqpoint{1.557663in}{0.677221in}}%
\pgfpathlineto{\pgfqpoint{1.546276in}{0.647704in}}%
\pgfpathlineto{\pgfqpoint{1.534888in}{0.621793in}}%
\pgfpathlineto{\pgfqpoint{1.523500in}{0.599624in}}%
\pgfpathlineto{\pgfqpoint{1.512113in}{0.581129in}}%
\pgfpathlineto{\pgfqpoint{1.500725in}{0.566068in}}%
\pgfpathlineto{\pgfqpoint{1.489337in}{0.554062in}}%
\pgfpathlineto{\pgfqpoint{1.477950in}{0.544640in}}%
\pgfpathlineto{\pgfqpoint{1.466562in}{0.537269in}}%
\pgfpathlineto{\pgfqpoint{1.455175in}{0.531401in}}%
\pgfpathlineto{\pgfqpoint{1.443787in}{0.526496in}}%
\pgfpathlineto{\pgfqpoint{1.432399in}{0.522061in}}%
\pgfpathlineto{\pgfqpoint{1.421012in}{0.517666in}}%
\pgfpathlineto{\pgfqpoint{1.409624in}{0.512972in}}%
\pgfpathlineto{\pgfqpoint{1.398236in}{0.507741in}}%
\pgfpathlineto{\pgfqpoint{1.386849in}{0.501846in}}%
\pgfpathlineto{\pgfqpoint{1.375461in}{0.495274in}}%
\pgfpathlineto{\pgfqpoint{1.364073in}{0.488113in}}%
\pgfpathlineto{\pgfqpoint{1.352686in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{1.341298in}{0.472813in}}%
\pgfpathlineto{\pgfqpoint{1.329910in}{0.465213in}}%
\pgfpathlineto{\pgfqpoint{1.318523in}{0.458050in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{0.451613in}}%
\pgfpathlineto{\pgfqpoint{1.295748in}{0.446151in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{0.441850in}}%
\pgfpathlineto{\pgfqpoint{1.272972in}{0.438819in}}%
\pgfpathlineto{\pgfqpoint{1.261585in}{0.437074in}}%
\pgfpathlineto{\pgfqpoint{1.250197in}{0.436547in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{0.437084in}}%
\pgfpathlineto{\pgfqpoint{1.227422in}{0.438464in}}%
\pgfpathlineto{\pgfqpoint{1.216034in}{0.440418in}}%
\pgfpathlineto{\pgfqpoint{1.204646in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.193259in}{0.444878in}}%
\pgfpathlineto{\pgfqpoint{1.181871in}{0.446841in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{0.448344in}}%
\pgfpathlineto{\pgfqpoint{1.159096in}{0.449268in}}%
\pgfpathlineto{\pgfqpoint{1.147708in}{0.449578in}}%
\pgfpathlineto{\pgfqpoint{1.136321in}{0.449327in}}%
\pgfpathlineto{\pgfqpoint{1.124933in}{0.448643in}}%
\pgfpathlineto{\pgfqpoint{1.113545in}{0.447705in}}%
\pgfpathlineto{\pgfqpoint{1.102158in}{0.446718in}}%
\pgfpathlineto{\pgfqpoint{1.090770in}{0.445880in}}%
\pgfpathlineto{\pgfqpoint{1.079382in}{0.445350in}}%
\pgfpathlineto{\pgfqpoint{1.067995in}{0.445226in}}%
\pgfpathlineto{\pgfqpoint{1.056607in}{0.445528in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{0.446194in}}%
\pgfpathlineto{\pgfqpoint{1.033832in}{0.447091in}}%
\pgfpathlineto{\pgfqpoint{1.022444in}{0.448029in}}%
\pgfpathlineto{\pgfqpoint{1.011057in}{0.448792in}}%
\pgfpathlineto{\pgfqpoint{0.999669in}{0.449163in}}%
\pgfpathlineto{\pgfqpoint{0.988281in}{0.448958in}}%
\pgfpathlineto{\pgfqpoint{0.976894in}{0.448048in}}%
\pgfpathlineto{\pgfqpoint{0.965506in}{0.446371in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{0.443941in}}%
\pgfpathlineto{\pgfqpoint{0.942731in}{0.440844in}}%
\pgfpathlineto{\pgfqpoint{0.931343in}{0.437219in}}%
\pgfpathlineto{\pgfqpoint{0.919955in}{0.433245in}}%
\pgfpathlineto{\pgfqpoint{0.908568in}{0.429113in}}%
\pgfpathlineto{\pgfqpoint{0.897180in}{0.425012in}}%
\pgfpathlineto{\pgfqpoint{0.885793in}{0.421104in}}%
\pgfpathlineto{\pgfqpoint{0.874405in}{0.417518in}}%
\pgfpathlineto{\pgfqpoint{0.863017in}{0.414339in}}%
\pgfpathlineto{\pgfqpoint{0.851630in}{0.411614in}}%
\pgfpathlineto{\pgfqpoint{0.840242in}{0.409350in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{0.407526in}}%
\pgfpathlineto{\pgfqpoint{0.817467in}{0.406098in}}%
\pgfpathlineto{\pgfqpoint{0.806079in}{0.405013in}}%
\pgfpathlineto{\pgfqpoint{0.794691in}{0.404210in}}%
\pgfpathlineto{\pgfqpoint{0.783304in}{0.403633in}}%
\pgfpathlineto{\pgfqpoint{0.771916in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{0.760528in}{0.402953in}}%
\pgfpathlineto{\pgfqpoint{0.760528in}{0.402953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.572830in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070335in}{0.403636in}}%
\pgfpathlineto{\pgfqpoint{0.070335in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.086448in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.102560in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.118673in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.134786in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.150898in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.167011in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.183124in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.199237in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.215349in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.231462in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.247575in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.263687in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.279800in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.295913in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.312026in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.328138in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.344251in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.360364in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.376476in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.392589in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.408702in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.424815in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.440927in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.457040in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.473153in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.489265in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.505378in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.521491in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.537604in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.553716in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.569829in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.585942in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.602055in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.618167in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.634280in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.650393in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.666505in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.682618in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.698731in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.714844in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.730956in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.747069in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.763182in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.779294in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.795407in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.811520in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.827633in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.843745in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.859858in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.892083in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.908196in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.924309in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.940422in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.972647in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.988760in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.004872in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.020985in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.037098in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.053211in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.085436in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.101549in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.117662in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.133774in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.149887in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.166000in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.182112in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.198225in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.214338in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.230451in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.246563in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.262676in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.278789in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.294901in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.311014in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.327127in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.343240in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.359352in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.375465in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.391578in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.407690in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.423803in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.439916in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.456029in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.472141in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.488254in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.504367in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.520479in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.536592in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.552705in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.568818in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.584930in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.601043in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.649381in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.665494in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.681607in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.697719in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.729945in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.762170in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.778283in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.794396in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.810508in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.826621in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.842734in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.858847in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.891072in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.923297in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.955523in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.971636in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.987748in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.003861in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.019974in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.036086in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.052199in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.068312in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.084425in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.100537in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.116650in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.132763in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.148876in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.164988in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.181101in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.197214in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.213326in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.229439in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.245552in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.261665in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.277777in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.293890in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.326115in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.342228in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.358341in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.374454in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.390566in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.406679in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.422792in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.438904in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.455017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.471130in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.487243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.503355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.519468in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.535581in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.551693in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.567806in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.583919in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.600032in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.616144in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.632257in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.648370in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.664483in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.680595in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.696708in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.712821in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.728933in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.745046in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.761159in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.777272in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.793384in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.809497in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.825610in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.841722in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.857835in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.873948in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.890061in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.906173in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.922286in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.938399in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.954511in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.970624in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.986737in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.002850in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.018962in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.035075in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.051188in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.067300in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.083413in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.099526in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.115639in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.131751in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.147864in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.163977in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.180089in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.196202in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.212315in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.228428in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.244540in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.260653in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.276766in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.276766in}{0.402732in}}%
\pgfpathlineto{\pgfqpoint{3.276766in}{0.402732in}}%
\pgfpathlineto{\pgfqpoint{3.260653in}{0.402850in}}%
\pgfpathlineto{\pgfqpoint{3.244540in}{0.403013in}}%
\pgfpathlineto{\pgfqpoint{3.228428in}{0.403235in}}%
\pgfpathlineto{\pgfqpoint{3.212315in}{0.403532in}}%
\pgfpathlineto{\pgfqpoint{3.196202in}{0.403923in}}%
\pgfpathlineto{\pgfqpoint{3.180089in}{0.404431in}}%
\pgfpathlineto{\pgfqpoint{3.163977in}{0.405081in}}%
\pgfpathlineto{\pgfqpoint{3.147864in}{0.405901in}}%
\pgfpathlineto{\pgfqpoint{3.131751in}{0.406919in}}%
\pgfpathlineto{\pgfqpoint{3.115639in}{0.408166in}}%
\pgfpathlineto{\pgfqpoint{3.099526in}{0.409675in}}%
\pgfpathlineto{\pgfqpoint{3.083413in}{0.411475in}}%
\pgfpathlineto{\pgfqpoint{3.067300in}{0.413598in}}%
\pgfpathlineto{\pgfqpoint{3.051188in}{0.416072in}}%
\pgfpathlineto{\pgfqpoint{3.035075in}{0.418926in}}%
\pgfpathlineto{\pgfqpoint{3.018962in}{0.422184in}}%
\pgfpathlineto{\pgfqpoint{3.002850in}{0.425873in}}%
\pgfpathlineto{\pgfqpoint{2.986737in}{0.430016in}}%
\pgfpathlineto{\pgfqpoint{2.970624in}{0.434635in}}%
\pgfpathlineto{\pgfqpoint{2.954511in}{0.439754in}}%
\pgfpathlineto{\pgfqpoint{2.938399in}{0.445395in}}%
\pgfpathlineto{\pgfqpoint{2.922286in}{0.451581in}}%
\pgfpathlineto{\pgfqpoint{2.906173in}{0.458335in}}%
\pgfpathlineto{\pgfqpoint{2.890061in}{0.465677in}}%
\pgfpathlineto{\pgfqpoint{2.873948in}{0.473624in}}%
\pgfpathlineto{\pgfqpoint{2.857835in}{0.482191in}}%
\pgfpathlineto{\pgfqpoint{2.841722in}{0.491385in}}%
\pgfpathlineto{\pgfqpoint{2.825610in}{0.501205in}}%
\pgfpathlineto{\pgfqpoint{2.809497in}{0.511643in}}%
\pgfpathlineto{\pgfqpoint{2.793384in}{0.522679in}}%
\pgfpathlineto{\pgfqpoint{2.777272in}{0.534286in}}%
\pgfpathlineto{\pgfqpoint{2.761159in}{0.546426in}}%
\pgfpathlineto{\pgfqpoint{2.745046in}{0.559051in}}%
\pgfpathlineto{\pgfqpoint{2.728933in}{0.572108in}}%
\pgfpathlineto{\pgfqpoint{2.712821in}{0.585537in}}%
\pgfpathlineto{\pgfqpoint{2.696708in}{0.599273in}}%
\pgfpathlineto{\pgfqpoint{2.680595in}{0.613248in}}%
\pgfpathlineto{\pgfqpoint{2.664483in}{0.627388in}}%
\pgfpathlineto{\pgfqpoint{2.648370in}{0.641621in}}%
\pgfpathlineto{\pgfqpoint{2.632257in}{0.655869in}}%
\pgfpathlineto{\pgfqpoint{2.616144in}{0.670053in}}%
\pgfpathlineto{\pgfqpoint{2.600032in}{0.684092in}}%
\pgfpathlineto{\pgfqpoint{2.583919in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{2.567806in}{0.711390in}}%
\pgfpathlineto{\pgfqpoint{2.551693in}{0.724472in}}%
\pgfpathlineto{\pgfqpoint{2.535581in}{0.737054in}}%
\pgfpathlineto{\pgfqpoint{2.519468in}{0.749043in}}%
\pgfpathlineto{\pgfqpoint{2.503355in}{0.760348in}}%
\pgfpathlineto{\pgfqpoint{2.487243in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{2.471130in}{0.780557in}}%
\pgfpathlineto{\pgfqpoint{2.455017in}{0.789304in}}%
\pgfpathlineto{\pgfqpoint{2.438904in}{0.797058in}}%
\pgfpathlineto{\pgfqpoint{2.422792in}{0.803774in}}%
\pgfpathlineto{\pgfqpoint{2.406679in}{0.809423in}}%
\pgfpathlineto{\pgfqpoint{2.390566in}{0.814001in}}%
\pgfpathlineto{\pgfqpoint{2.374454in}{0.817529in}}%
\pgfpathlineto{\pgfqpoint{2.358341in}{0.820054in}}%
\pgfpathlineto{\pgfqpoint{2.342228in}{0.821654in}}%
\pgfpathlineto{\pgfqpoint{2.326115in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{0.822513in}}%
\pgfpathlineto{\pgfqpoint{2.293890in}{0.822048in}}%
\pgfpathlineto{\pgfqpoint{2.277777in}{0.821193in}}%
\pgfpathlineto{\pgfqpoint{2.261665in}{0.820112in}}%
\pgfpathlineto{\pgfqpoint{2.245552in}{0.818962in}}%
\pgfpathlineto{\pgfqpoint{2.229439in}{0.817887in}}%
\pgfpathlineto{\pgfqpoint{2.213326in}{0.817007in}}%
\pgfpathlineto{\pgfqpoint{2.197214in}{0.816414in}}%
\pgfpathlineto{\pgfqpoint{2.181101in}{0.816167in}}%
\pgfpathlineto{\pgfqpoint{2.164988in}{0.816290in}}%
\pgfpathlineto{\pgfqpoint{2.148876in}{0.816771in}}%
\pgfpathlineto{\pgfqpoint{2.132763in}{0.817570in}}%
\pgfpathlineto{\pgfqpoint{2.116650in}{0.818621in}}%
\pgfpathlineto{\pgfqpoint{2.100537in}{0.819838in}}%
\pgfpathlineto{\pgfqpoint{2.084425in}{0.821123in}}%
\pgfpathlineto{\pgfqpoint{2.068312in}{0.822369in}}%
\pgfpathlineto{\pgfqpoint{2.052199in}{0.823468in}}%
\pgfpathlineto{\pgfqpoint{2.036086in}{0.824312in}}%
\pgfpathlineto{\pgfqpoint{2.019974in}{0.824797in}}%
\pgfpathlineto{\pgfqpoint{2.003861in}{0.824824in}}%
\pgfpathlineto{\pgfqpoint{1.987748in}{0.824304in}}%
\pgfpathlineto{\pgfqpoint{1.971636in}{0.823157in}}%
\pgfpathlineto{\pgfqpoint{1.955523in}{0.821316in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{0.818732in}}%
\pgfpathlineto{\pgfqpoint{1.923297in}{0.815378in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{0.811254in}}%
\pgfpathlineto{\pgfqpoint{1.891072in}{0.806392in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{0.800857in}}%
\pgfpathlineto{\pgfqpoint{1.858847in}{0.794750in}}%
\pgfpathlineto{\pgfqpoint{1.842734in}{0.788205in}}%
\pgfpathlineto{\pgfqpoint{1.826621in}{0.781383in}}%
\pgfpathlineto{\pgfqpoint{1.810508in}{0.774463in}}%
\pgfpathlineto{\pgfqpoint{1.794396in}{0.767631in}}%
\pgfpathlineto{\pgfqpoint{1.778283in}{0.761067in}}%
\pgfpathlineto{\pgfqpoint{1.762170in}{0.754931in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{0.749349in}}%
\pgfpathlineto{\pgfqpoint{1.729945in}{0.744402in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{0.740125in}}%
\pgfpathlineto{\pgfqpoint{1.697719in}{0.736502in}}%
\pgfpathlineto{\pgfqpoint{1.681607in}{0.733472in}}%
\pgfpathlineto{\pgfqpoint{1.665494in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.649381in}{0.728793in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{0.726917in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.725219in}}%
\pgfpathlineto{\pgfqpoint{1.601043in}{0.723642in}}%
\pgfpathlineto{\pgfqpoint{1.584930in}{0.722178in}}%
\pgfpathlineto{\pgfqpoint{1.568818in}{0.720880in}}%
\pgfpathlineto{\pgfqpoint{1.552705in}{0.719860in}}%
\pgfpathlineto{\pgfqpoint{1.536592in}{0.719282in}}%
\pgfpathlineto{\pgfqpoint{1.520479in}{0.719349in}}%
\pgfpathlineto{\pgfqpoint{1.504367in}{0.720282in}}%
\pgfpathlineto{\pgfqpoint{1.488254in}{0.722297in}}%
\pgfpathlineto{\pgfqpoint{1.472141in}{0.725576in}}%
\pgfpathlineto{\pgfqpoint{1.456029in}{0.730243in}}%
\pgfpathlineto{\pgfqpoint{1.439916in}{0.736342in}}%
\pgfpathlineto{\pgfqpoint{1.423803in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{1.407690in}{0.752531in}}%
\pgfpathlineto{\pgfqpoint{1.391578in}{0.762208in}}%
\pgfpathlineto{\pgfqpoint{1.375465in}{0.772503in}}%
\pgfpathlineto{\pgfqpoint{1.359352in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{1.343240in}{0.793188in}}%
\pgfpathlineto{\pgfqpoint{1.327127in}{0.802603in}}%
\pgfpathlineto{\pgfqpoint{1.311014in}{0.810747in}}%
\pgfpathlineto{\pgfqpoint{1.294901in}{0.817181in}}%
\pgfpathlineto{\pgfqpoint{1.278789in}{0.821543in}}%
\pgfpathlineto{\pgfqpoint{1.262676in}{0.823570in}}%
\pgfpathlineto{\pgfqpoint{1.246563in}{0.823125in}}%
\pgfpathlineto{\pgfqpoint{1.230451in}{0.820199in}}%
\pgfpathlineto{\pgfqpoint{1.214338in}{0.814915in}}%
\pgfpathlineto{\pgfqpoint{1.198225in}{0.807519in}}%
\pgfpathlineto{\pgfqpoint{1.182112in}{0.798357in}}%
\pgfpathlineto{\pgfqpoint{1.166000in}{0.787852in}}%
\pgfpathlineto{\pgfqpoint{1.149887in}{0.776475in}}%
\pgfpathlineto{\pgfqpoint{1.133774in}{0.764704in}}%
\pgfpathlineto{\pgfqpoint{1.117662in}{0.752999in}}%
\pgfpathlineto{\pgfqpoint{1.101549in}{0.741765in}}%
\pgfpathlineto{\pgfqpoint{1.085436in}{0.731336in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{0.721951in}}%
\pgfpathlineto{\pgfqpoint{1.053211in}{0.713754in}}%
\pgfpathlineto{\pgfqpoint{1.037098in}{0.706788in}}%
\pgfpathlineto{\pgfqpoint{1.020985in}{0.701011in}}%
\pgfpathlineto{\pgfqpoint{1.004872in}{0.696305in}}%
\pgfpathlineto{\pgfqpoint{0.988760in}{0.692502in}}%
\pgfpathlineto{\pgfqpoint{0.972647in}{0.689401in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{0.686790in}}%
\pgfpathlineto{\pgfqpoint{0.940422in}{0.684468in}}%
\pgfpathlineto{\pgfqpoint{0.924309in}{0.682261in}}%
\pgfpathlineto{\pgfqpoint{0.908196in}{0.680031in}}%
\pgfpathlineto{\pgfqpoint{0.892083in}{0.677684in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{0.675174in}}%
\pgfpathlineto{\pgfqpoint{0.859858in}{0.672500in}}%
\pgfpathlineto{\pgfqpoint{0.843745in}{0.669701in}}%
\pgfpathlineto{\pgfqpoint{0.827633in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{0.811520in}{0.664056in}}%
\pgfpathlineto{\pgfqpoint{0.795407in}{0.661426in}}%
\pgfpathlineto{\pgfqpoint{0.779294in}{0.659091in}}%
\pgfpathlineto{\pgfqpoint{0.763182in}{0.657172in}}%
\pgfpathlineto{\pgfqpoint{0.747069in}{0.655782in}}%
\pgfpathlineto{\pgfqpoint{0.730956in}{0.655010in}}%
\pgfpathlineto{\pgfqpoint{0.714844in}{0.654913in}}%
\pgfpathlineto{\pgfqpoint{0.698731in}{0.655507in}}%
\pgfpathlineto{\pgfqpoint{0.682618in}{0.656761in}}%
\pgfpathlineto{\pgfqpoint{0.666505in}{0.658584in}}%
\pgfpathlineto{\pgfqpoint{0.650393in}{0.660831in}}%
\pgfpathlineto{\pgfqpoint{0.634280in}{0.663297in}}%
\pgfpathlineto{\pgfqpoint{0.618167in}{0.665725in}}%
\pgfpathlineto{\pgfqpoint{0.602055in}{0.667814in}}%
\pgfpathlineto{\pgfqpoint{0.585942in}{0.669240in}}%
\pgfpathlineto{\pgfqpoint{0.569829in}{0.669665in}}%
\pgfpathlineto{\pgfqpoint{0.553716in}{0.668769in}}%
\pgfpathlineto{\pgfqpoint{0.537604in}{0.666263in}}%
\pgfpathlineto{\pgfqpoint{0.521491in}{0.661921in}}%
\pgfpathlineto{\pgfqpoint{0.505378in}{0.655588in}}%
\pgfpathlineto{\pgfqpoint{0.489265in}{0.647202in}}%
\pgfpathlineto{\pgfqpoint{0.473153in}{0.636798in}}%
\pgfpathlineto{\pgfqpoint{0.457040in}{0.624510in}}%
\pgfpathlineto{\pgfqpoint{0.440927in}{0.610561in}}%
\pgfpathlineto{\pgfqpoint{0.424815in}{0.595252in}}%
\pgfpathlineto{\pgfqpoint{0.408702in}{0.578944in}}%
\pgfpathlineto{\pgfqpoint{0.392589in}{0.562030in}}%
\pgfpathlineto{\pgfqpoint{0.376476in}{0.544917in}}%
\pgfpathlineto{\pgfqpoint{0.360364in}{0.527998in}}%
\pgfpathlineto{\pgfqpoint{0.344251in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{0.328138in}{0.496135in}}%
\pgfpathlineto{\pgfqpoint{0.312026in}{0.481746in}}%
\pgfpathlineto{\pgfqpoint{0.295913in}{0.468648in}}%
\pgfpathlineto{\pgfqpoint{0.279800in}{0.456947in}}%
\pgfpathlineto{\pgfqpoint{0.263687in}{0.446688in}}%
\pgfpathlineto{\pgfqpoint{0.247575in}{0.437854in}}%
\pgfpathlineto{\pgfqpoint{0.231462in}{0.430383in}}%
\pgfpathlineto{\pgfqpoint{0.215349in}{0.424175in}}%
\pgfpathlineto{\pgfqpoint{0.199237in}{0.419104in}}%
\pgfpathlineto{\pgfqpoint{0.183124in}{0.415034in}}%
\pgfpathlineto{\pgfqpoint{0.167011in}{0.411822in}}%
\pgfpathlineto{\pgfqpoint{0.150898in}{0.409330in}}%
\pgfpathlineto{\pgfqpoint{0.134786in}{0.407428in}}%
\pgfpathlineto{\pgfqpoint{0.118673in}{0.406001in}}%
\pgfpathlineto{\pgfqpoint{0.102560in}{0.404947in}}%
\pgfpathlineto{\pgfqpoint{0.086448in}{0.404182in}}%
\pgfpathlineto{\pgfqpoint{0.070335in}{0.403636in}}%
\pgfpathlineto{\pgfqpoint{0.070335in}{0.403636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.572830in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120633in}{0.403447in}}%
\pgfpathlineto{\pgfqpoint{0.120633in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.136470in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.152307in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.168145in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.183982in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.199819in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.215656in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.231494in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.247331in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.263168in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.279005in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.294843in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.310680in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.326517in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.342354in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.358191in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.374029in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.389866in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.405703in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.421540in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.437378in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.453215in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.469052in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.484889in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.500727in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.516564in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.532401in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.548238in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.564076in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.579913in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.595750in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.611587in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.627425in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.643262in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.659099in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.674936in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.690774in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.722448in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.738285in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.754123in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.769960in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.785797in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.801634in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.817472in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.833309in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.849146in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.864983in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.880821in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.896658in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.912495in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.944169in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.960007in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.975844in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.991681in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.007518in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.023356in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.039193in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.055030in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.070867in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.086705in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.102542in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.118379in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.134216in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.150054in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.165891in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.181728in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.197565in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.213403in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.229240in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.245077in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.260914in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.276752in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.292589in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.308426in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.324263in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.340101in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.355938in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.371775in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.387612in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.403450in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.419287in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.435124in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.450961in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.466798in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.482636in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.498473in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.514310in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.530147in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.561822in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.577659in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.593496in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.609334in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.625171in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.641008in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.688520in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.704357in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.720194in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.736032in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.751869in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.767706in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.783543in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.799381in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.815218in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.831055in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.846892in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.862730in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.878567in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.894404in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.910241in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.926079in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.941916in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.957753in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.973590in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.989428in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.005265in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.021102in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.036939in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.052776in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.068614in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.084451in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.116125in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.147800in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.163637in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.179474in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.195312in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.211149in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.226986in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.242823in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.258661in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.274498in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.290335in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.306172in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.337847in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.353684in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.369521in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.385359in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.401196in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.417033in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.432870in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.448708in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.464545in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.480382in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.496219in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.512057in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.527894in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.543731in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.559568in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.575406in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.591243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.607080in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.622917in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.638754in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.654592in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.670429in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.686266in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.702103in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.717941in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.733778in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.749615in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.765452in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.781290in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.797127in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.812964in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.828801in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.844639in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.860476in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.876313in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.892150in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.907988in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.923825in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.939662in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.955499in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.971337in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.987174in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.003011in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.018848in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.034686in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.050523in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.066360in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.082197in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.098035in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.113872in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.129709in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.145546in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.161384in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.177221in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.193058in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.208895in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.256407in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.272244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.272244in}{0.402775in}}%
\pgfpathlineto{\pgfqpoint{3.272244in}{0.402775in}}%
\pgfpathlineto{\pgfqpoint{3.256407in}{0.402932in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{0.403157in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{0.403474in}}%
\pgfpathlineto{\pgfqpoint{3.208895in}{0.403911in}}%
\pgfpathlineto{\pgfqpoint{3.193058in}{0.404503in}}%
\pgfpathlineto{\pgfqpoint{3.177221in}{0.405290in}}%
\pgfpathlineto{\pgfqpoint{3.161384in}{0.406317in}}%
\pgfpathlineto{\pgfqpoint{3.145546in}{0.407632in}}%
\pgfpathlineto{\pgfqpoint{3.129709in}{0.409286in}}%
\pgfpathlineto{\pgfqpoint{3.113872in}{0.411328in}}%
\pgfpathlineto{\pgfqpoint{3.098035in}{0.413807in}}%
\pgfpathlineto{\pgfqpoint{3.082197in}{0.416762in}}%
\pgfpathlineto{\pgfqpoint{3.066360in}{0.420226in}}%
\pgfpathlineto{\pgfqpoint{3.050523in}{0.424218in}}%
\pgfpathlineto{\pgfqpoint{3.034686in}{0.428744in}}%
\pgfpathlineto{\pgfqpoint{3.018848in}{0.433789in}}%
\pgfpathlineto{\pgfqpoint{3.003011in}{0.439324in}}%
\pgfpathlineto{\pgfqpoint{2.987174in}{0.445296in}}%
\pgfpathlineto{\pgfqpoint{2.971337in}{0.451636in}}%
\pgfpathlineto{\pgfqpoint{2.955499in}{0.458256in}}%
\pgfpathlineto{\pgfqpoint{2.939662in}{0.465049in}}%
\pgfpathlineto{\pgfqpoint{2.923825in}{0.471898in}}%
\pgfpathlineto{\pgfqpoint{2.907988in}{0.478673in}}%
\pgfpathlineto{\pgfqpoint{2.892150in}{0.485244in}}%
\pgfpathlineto{\pgfqpoint{2.876313in}{0.491480in}}%
\pgfpathlineto{\pgfqpoint{2.860476in}{0.497257in}}%
\pgfpathlineto{\pgfqpoint{2.844639in}{0.502470in}}%
\pgfpathlineto{\pgfqpoint{2.828801in}{0.507032in}}%
\pgfpathlineto{\pgfqpoint{2.812964in}{0.510888in}}%
\pgfpathlineto{\pgfqpoint{2.797127in}{0.514012in}}%
\pgfpathlineto{\pgfqpoint{2.781290in}{0.516418in}}%
\pgfpathlineto{\pgfqpoint{2.765452in}{0.518155in}}%
\pgfpathlineto{\pgfqpoint{2.749615in}{0.519307in}}%
\pgfpathlineto{\pgfqpoint{2.733778in}{0.519994in}}%
\pgfpathlineto{\pgfqpoint{2.717941in}{0.520360in}}%
\pgfpathlineto{\pgfqpoint{2.702103in}{0.520570in}}%
\pgfpathlineto{\pgfqpoint{2.686266in}{0.520801in}}%
\pgfpathlineto{\pgfqpoint{2.670429in}{0.521237in}}%
\pgfpathlineto{\pgfqpoint{2.654592in}{0.522053in}}%
\pgfpathlineto{\pgfqpoint{2.638754in}{0.523417in}}%
\pgfpathlineto{\pgfqpoint{2.622917in}{0.525476in}}%
\pgfpathlineto{\pgfqpoint{2.607080in}{0.528358in}}%
\pgfpathlineto{\pgfqpoint{2.591243in}{0.532163in}}%
\pgfpathlineto{\pgfqpoint{2.575406in}{0.536969in}}%
\pgfpathlineto{\pgfqpoint{2.559568in}{0.542827in}}%
\pgfpathlineto{\pgfqpoint{2.543731in}{0.549770in}}%
\pgfpathlineto{\pgfqpoint{2.527894in}{0.557813in}}%
\pgfpathlineto{\pgfqpoint{2.512057in}{0.566958in}}%
\pgfpathlineto{\pgfqpoint{2.496219in}{0.577199in}}%
\pgfpathlineto{\pgfqpoint{2.480382in}{0.588520in}}%
\pgfpathlineto{\pgfqpoint{2.464545in}{0.600895in}}%
\pgfpathlineto{\pgfqpoint{2.448708in}{0.614286in}}%
\pgfpathlineto{\pgfqpoint{2.432870in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{2.417033in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{2.401196in}{0.659746in}}%
\pgfpathlineto{\pgfqpoint{2.385359in}{0.676198in}}%
\pgfpathlineto{\pgfqpoint{2.369521in}{0.692941in}}%
\pgfpathlineto{\pgfqpoint{2.353684in}{0.709681in}}%
\pgfpathlineto{\pgfqpoint{2.337847in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{0.741767in}}%
\pgfpathlineto{\pgfqpoint{2.306172in}{0.756365in}}%
\pgfpathlineto{\pgfqpoint{2.290335in}{0.769507in}}%
\pgfpathlineto{\pgfqpoint{2.274498in}{0.780871in}}%
\pgfpathlineto{\pgfqpoint{2.258661in}{0.790196in}}%
\pgfpathlineto{\pgfqpoint{2.242823in}{0.797306in}}%
\pgfpathlineto{\pgfqpoint{2.226986in}{0.802123in}}%
\pgfpathlineto{\pgfqpoint{2.211149in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{2.195312in}{0.805060in}}%
\pgfpathlineto{\pgfqpoint{2.179474in}{0.803506in}}%
\pgfpathlineto{\pgfqpoint{2.163637in}{0.800281in}}%
\pgfpathlineto{\pgfqpoint{2.147800in}{0.795711in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{0.790144in}}%
\pgfpathlineto{\pgfqpoint{2.116125in}{0.783936in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{0.777427in}}%
\pgfpathlineto{\pgfqpoint{2.084451in}{0.770930in}}%
\pgfpathlineto{\pgfqpoint{2.068614in}{0.764720in}}%
\pgfpathlineto{\pgfqpoint{2.052776in}{0.759032in}}%
\pgfpathlineto{\pgfqpoint{2.036939in}{0.754062in}}%
\pgfpathlineto{\pgfqpoint{2.021102in}{0.749975in}}%
\pgfpathlineto{\pgfqpoint{2.005265in}{0.746911in}}%
\pgfpathlineto{\pgfqpoint{1.989428in}{0.744998in}}%
\pgfpathlineto{\pgfqpoint{1.973590in}{0.744363in}}%
\pgfpathlineto{\pgfqpoint{1.957753in}{0.745134in}}%
\pgfpathlineto{\pgfqpoint{1.941916in}{0.747450in}}%
\pgfpathlineto{\pgfqpoint{1.926079in}{0.751454in}}%
\pgfpathlineto{\pgfqpoint{1.910241in}{0.757286in}}%
\pgfpathlineto{\pgfqpoint{1.894404in}{0.765071in}}%
\pgfpathlineto{\pgfqpoint{1.878567in}{0.774902in}}%
\pgfpathlineto{\pgfqpoint{1.862730in}{0.786822in}}%
\pgfpathlineto{\pgfqpoint{1.846892in}{0.800800in}}%
\pgfpathlineto{\pgfqpoint{1.831055in}{0.816722in}}%
\pgfpathlineto{\pgfqpoint{1.815218in}{0.834378in}}%
\pgfpathlineto{\pgfqpoint{1.799381in}{0.853463in}}%
\pgfpathlineto{\pgfqpoint{1.783543in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{1.767706in}{0.894269in}}%
\pgfpathlineto{\pgfqpoint{1.751869in}{0.915013in}}%
\pgfpathlineto{\pgfqpoint{1.736032in}{0.935288in}}%
\pgfpathlineto{\pgfqpoint{1.720194in}{0.954583in}}%
\pgfpathlineto{\pgfqpoint{1.704357in}{0.972437in}}%
\pgfpathlineto{\pgfqpoint{1.688520in}{0.988463in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.002366in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{1.013950in}}%
\pgfpathlineto{\pgfqpoint{1.641008in}{1.023114in}}%
\pgfpathlineto{\pgfqpoint{1.625171in}{1.029834in}}%
\pgfpathlineto{\pgfqpoint{1.609334in}{1.034151in}}%
\pgfpathlineto{\pgfqpoint{1.593496in}{1.036136in}}%
\pgfpathlineto{\pgfqpoint{1.577659in}{1.035874in}}%
\pgfpathlineto{\pgfqpoint{1.561822in}{1.033442in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{1.530147in}{1.022289in}}%
\pgfpathlineto{\pgfqpoint{1.514310in}{1.013648in}}%
\pgfpathlineto{\pgfqpoint{1.498473in}{1.003023in}}%
\pgfpathlineto{\pgfqpoint{1.482636in}{0.990493in}}%
\pgfpathlineto{\pgfqpoint{1.466798in}{0.976195in}}%
\pgfpathlineto{\pgfqpoint{1.450961in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{1.435124in}{0.943196in}}%
\pgfpathlineto{\pgfqpoint{1.419287in}{0.925141in}}%
\pgfpathlineto{\pgfqpoint{1.403450in}{0.906591in}}%
\pgfpathlineto{\pgfqpoint{1.387612in}{0.888004in}}%
\pgfpathlineto{\pgfqpoint{1.371775in}{0.869846in}}%
\pgfpathlineto{\pgfqpoint{1.355938in}{0.852554in}}%
\pgfpathlineto{\pgfqpoint{1.340101in}{0.836513in}}%
\pgfpathlineto{\pgfqpoint{1.324263in}{0.822024in}}%
\pgfpathlineto{\pgfqpoint{1.308426in}{0.809296in}}%
\pgfpathlineto{\pgfqpoint{1.292589in}{0.798437in}}%
\pgfpathlineto{\pgfqpoint{1.276752in}{0.789461in}}%
\pgfpathlineto{\pgfqpoint{1.260914in}{0.782298in}}%
\pgfpathlineto{\pgfqpoint{1.245077in}{0.776811in}}%
\pgfpathlineto{\pgfqpoint{1.229240in}{0.772819in}}%
\pgfpathlineto{\pgfqpoint{1.213403in}{0.770112in}}%
\pgfpathlineto{\pgfqpoint{1.197565in}{0.768469in}}%
\pgfpathlineto{\pgfqpoint{1.181728in}{0.767672in}}%
\pgfpathlineto{\pgfqpoint{1.165891in}{0.767509in}}%
\pgfpathlineto{\pgfqpoint{1.150054in}{0.767783in}}%
\pgfpathlineto{\pgfqpoint{1.134216in}{0.768305in}}%
\pgfpathlineto{\pgfqpoint{1.118379in}{0.768897in}}%
\pgfpathlineto{\pgfqpoint{1.102542in}{0.769384in}}%
\pgfpathlineto{\pgfqpoint{1.086705in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.070867in}{0.769330in}}%
\pgfpathlineto{\pgfqpoint{1.055030in}{0.768429in}}%
\pgfpathlineto{\pgfqpoint{1.039193in}{0.766705in}}%
\pgfpathlineto{\pgfqpoint{1.023356in}{0.763985in}}%
\pgfpathlineto{\pgfqpoint{1.007518in}{0.760119in}}%
\pgfpathlineto{\pgfqpoint{0.991681in}{0.754985in}}%
\pgfpathlineto{\pgfqpoint{0.975844in}{0.748509in}}%
\pgfpathlineto{\pgfqpoint{0.960007in}{0.740671in}}%
\pgfpathlineto{\pgfqpoint{0.944169in}{0.731519in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{0.721166in}}%
\pgfpathlineto{\pgfqpoint{0.912495in}{0.709795in}}%
\pgfpathlineto{\pgfqpoint{0.896658in}{0.697646in}}%
\pgfpathlineto{\pgfqpoint{0.880821in}{0.685002in}}%
\pgfpathlineto{\pgfqpoint{0.864983in}{0.672176in}}%
\pgfpathlineto{\pgfqpoint{0.849146in}{0.659485in}}%
\pgfpathlineto{\pgfqpoint{0.833309in}{0.647235in}}%
\pgfpathlineto{\pgfqpoint{0.817472in}{0.635701in}}%
\pgfpathlineto{\pgfqpoint{0.801634in}{0.625114in}}%
\pgfpathlineto{\pgfqpoint{0.785797in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{0.769960in}{0.607439in}}%
\pgfpathlineto{\pgfqpoint{0.754123in}{0.600541in}}%
\pgfpathlineto{\pgfqpoint{0.738285in}{0.594976in}}%
\pgfpathlineto{\pgfqpoint{0.722448in}{0.590721in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{0.587716in}}%
\pgfpathlineto{\pgfqpoint{0.690774in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{0.674936in}{0.585062in}}%
\pgfpathlineto{\pgfqpoint{0.659099in}{0.585148in}}%
\pgfpathlineto{\pgfqpoint{0.643262in}{0.585952in}}%
\pgfpathlineto{\pgfqpoint{0.627425in}{0.587265in}}%
\pgfpathlineto{\pgfqpoint{0.611587in}{0.588843in}}%
\pgfpathlineto{\pgfqpoint{0.595750in}{0.590412in}}%
\pgfpathlineto{\pgfqpoint{0.579913in}{0.591669in}}%
\pgfpathlineto{\pgfqpoint{0.564076in}{0.592296in}}%
\pgfpathlineto{\pgfqpoint{0.548238in}{0.591978in}}%
\pgfpathlineto{\pgfqpoint{0.532401in}{0.590423in}}%
\pgfpathlineto{\pgfqpoint{0.516564in}{0.587385in}}%
\pgfpathlineto{\pgfqpoint{0.500727in}{0.582688in}}%
\pgfpathlineto{\pgfqpoint{0.484889in}{0.576244in}}%
\pgfpathlineto{\pgfqpoint{0.469052in}{0.568065in}}%
\pgfpathlineto{\pgfqpoint{0.453215in}{0.558266in}}%
\pgfpathlineto{\pgfqpoint{0.437378in}{0.547062in}}%
\pgfpathlineto{\pgfqpoint{0.421540in}{0.534748in}}%
\pgfpathlineto{\pgfqpoint{0.405703in}{0.521680in}}%
\pgfpathlineto{\pgfqpoint{0.389866in}{0.508244in}}%
\pgfpathlineto{\pgfqpoint{0.374029in}{0.494831in}}%
\pgfpathlineto{\pgfqpoint{0.358191in}{0.481805in}}%
\pgfpathlineto{\pgfqpoint{0.342354in}{0.469485in}}%
\pgfpathlineto{\pgfqpoint{0.326517in}{0.458121in}}%
\pgfpathlineto{\pgfqpoint{0.310680in}{0.447893in}}%
\pgfpathlineto{\pgfqpoint{0.294843in}{0.438902in}}%
\pgfpathlineto{\pgfqpoint{0.279005in}{0.431178in}}%
\pgfpathlineto{\pgfqpoint{0.263168in}{0.424693in}}%
\pgfpathlineto{\pgfqpoint{0.247331in}{0.419366in}}%
\pgfpathlineto{\pgfqpoint{0.231494in}{0.415086in}}%
\pgfpathlineto{\pgfqpoint{0.215656in}{0.411721in}}%
\pgfpathlineto{\pgfqpoint{0.199819in}{0.409130in}}%
\pgfpathlineto{\pgfqpoint{0.183982in}{0.407178in}}%
\pgfpathlineto{\pgfqpoint{0.168145in}{0.405737in}}%
\pgfpathlineto{\pgfqpoint{0.152307in}{0.404696in}}%
\pgfpathlineto{\pgfqpoint{0.136470in}{0.403958in}}%
\pgfpathlineto{\pgfqpoint{0.120633in}{0.403447in}}%
\pgfpathlineto{\pgfqpoint{0.120633in}{0.403447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.572830in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104703in}{0.404713in}}%
\pgfpathlineto{\pgfqpoint{0.104703in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.120671in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.136638in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.152606in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.168574in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.184541in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.200509in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.216476in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.232444in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.248412in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.264379in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.280347in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.296314in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.312282in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.328250in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.344217in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.360185in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.376153in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.392120in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.408088in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.424055in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.440023in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.455991in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.471958in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.487926in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.503894in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.519861in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.535829in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.551796in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.567764in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.583732in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.599699in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.615667in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.631634in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.647602in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.663570in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.679537in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.695505in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.711473in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.727440in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.743408in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.759375in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.775343in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.791311in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.807278in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.823246in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.839213in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.855181in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.871149in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.887116in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.903084in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.919052in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.935019in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.950987in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.966954in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.982922in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.998890in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.014857in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.030825in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.062760in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.078728in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.094695in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.110663in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.126631in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.142598in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.158566in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.174533in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.190501in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.206469in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.222436in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.238404in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.254372in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.270339in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.302274in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.318242in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.334210in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.350177in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.382113in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.398080in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.414048in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.430015in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.445983in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.461951in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.493886in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.509853in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.525821in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.557756in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.573724in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.589692in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.605659in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.621627in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.637594in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.653562in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.669530in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.685497in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.701465in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.717433in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.749368in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.765335in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.797271in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.813238in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.861141in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.877109in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.893076in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.909044in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.925012in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.940979in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.956947in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.972914in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.988882in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.004850in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.020817in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.036785in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.052753in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.068720in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.084688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.100655in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.116623in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.132591in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.148558in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.164526in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.180493in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.196461in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.212429in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.228396in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.244364in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.260332in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.276299in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.292267in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.308234in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.324202in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.340170in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.372105in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.404040in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.420008in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.435975in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.451943in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.467911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.483878in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.499846in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.515813in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.531781in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.547749in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.563716in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.579684in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.595652in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.611619in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.627587in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.643554in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.659522in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.675490in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.691457in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.707425in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.723393in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.739360in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.755328in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.771295in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.787263in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.803231in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.819198in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.835166in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.851133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.867101in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.883069in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.899036in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.915004in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.930972in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.946939in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.962907in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.978874in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.994842in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.010810in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.026777in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.042745in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.058713in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.074680in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.090648in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.106615in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.122583in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.138551in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.154518in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.170486in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.186453in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.202421in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.218389in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.234356in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.250324in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.266292in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.282259in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.282259in}{0.402862in}}%
\pgfpathlineto{\pgfqpoint{3.282259in}{0.402862in}}%
\pgfpathlineto{\pgfqpoint{3.266292in}{0.403064in}}%
\pgfpathlineto{\pgfqpoint{3.250324in}{0.403354in}}%
\pgfpathlineto{\pgfqpoint{3.234356in}{0.403763in}}%
\pgfpathlineto{\pgfqpoint{3.218389in}{0.404329in}}%
\pgfpathlineto{\pgfqpoint{3.202421in}{0.405095in}}%
\pgfpathlineto{\pgfqpoint{3.186453in}{0.406113in}}%
\pgfpathlineto{\pgfqpoint{3.170486in}{0.407438in}}%
\pgfpathlineto{\pgfqpoint{3.154518in}{0.409130in}}%
\pgfpathlineto{\pgfqpoint{3.138551in}{0.411245in}}%
\pgfpathlineto{\pgfqpoint{3.122583in}{0.413835in}}%
\pgfpathlineto{\pgfqpoint{3.106615in}{0.416939in}}%
\pgfpathlineto{\pgfqpoint{3.090648in}{0.420579in}}%
\pgfpathlineto{\pgfqpoint{3.074680in}{0.424751in}}%
\pgfpathlineto{\pgfqpoint{3.058713in}{0.429421in}}%
\pgfpathlineto{\pgfqpoint{3.042745in}{0.434522in}}%
\pgfpathlineto{\pgfqpoint{3.026777in}{0.439949in}}%
\pgfpathlineto{\pgfqpoint{3.010810in}{0.445561in}}%
\pgfpathlineto{\pgfqpoint{2.994842in}{0.451187in}}%
\pgfpathlineto{\pgfqpoint{2.978874in}{0.456630in}}%
\pgfpathlineto{\pgfqpoint{2.962907in}{0.461681in}}%
\pgfpathlineto{\pgfqpoint{2.946939in}{0.466130in}}%
\pgfpathlineto{\pgfqpoint{2.930972in}{0.469784in}}%
\pgfpathlineto{\pgfqpoint{2.915004in}{0.472476in}}%
\pgfpathlineto{\pgfqpoint{2.899036in}{0.474084in}}%
\pgfpathlineto{\pgfqpoint{2.883069in}{0.474539in}}%
\pgfpathlineto{\pgfqpoint{2.867101in}{0.473831in}}%
\pgfpathlineto{\pgfqpoint{2.851133in}{0.472012in}}%
\pgfpathlineto{\pgfqpoint{2.835166in}{0.469196in}}%
\pgfpathlineto{\pgfqpoint{2.819198in}{0.465548in}}%
\pgfpathlineto{\pgfqpoint{2.803231in}{0.461277in}}%
\pgfpathlineto{\pgfqpoint{2.787263in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{2.771295in}{0.451837in}}%
\pgfpathlineto{\pgfqpoint{2.755328in}{0.447180in}}%
\pgfpathlineto{\pgfqpoint{2.739360in}{0.442897in}}%
\pgfpathlineto{\pgfqpoint{2.723393in}{0.439209in}}%
\pgfpathlineto{\pgfqpoint{2.707425in}{0.436309in}}%
\pgfpathlineto{\pgfqpoint{2.691457in}{0.434350in}}%
\pgfpathlineto{\pgfqpoint{2.675490in}{0.433442in}}%
\pgfpathlineto{\pgfqpoint{2.659522in}{0.433652in}}%
\pgfpathlineto{\pgfqpoint{2.643554in}{0.435002in}}%
\pgfpathlineto{\pgfqpoint{2.627587in}{0.437469in}}%
\pgfpathlineto{\pgfqpoint{2.611619in}{0.440992in}}%
\pgfpathlineto{\pgfqpoint{2.595652in}{0.445472in}}%
\pgfpathlineto{\pgfqpoint{2.579684in}{0.450778in}}%
\pgfpathlineto{\pgfqpoint{2.563716in}{0.456754in}}%
\pgfpathlineto{\pgfqpoint{2.547749in}{0.463226in}}%
\pgfpathlineto{\pgfqpoint{2.531781in}{0.470010in}}%
\pgfpathlineto{\pgfqpoint{2.515813in}{0.476918in}}%
\pgfpathlineto{\pgfqpoint{2.499846in}{0.483772in}}%
\pgfpathlineto{\pgfqpoint{2.483878in}{0.490408in}}%
\pgfpathlineto{\pgfqpoint{2.467911in}{0.496684in}}%
\pgfpathlineto{\pgfqpoint{2.451943in}{0.502487in}}%
\pgfpathlineto{\pgfqpoint{2.435975in}{0.507741in}}%
\pgfpathlineto{\pgfqpoint{2.420008in}{0.512406in}}%
\pgfpathlineto{\pgfqpoint{2.404040in}{0.516486in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.520027in}}%
\pgfpathlineto{\pgfqpoint{2.372105in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{0.525900in}}%
\pgfpathlineto{\pgfqpoint{2.340170in}{0.528539in}}%
\pgfpathlineto{\pgfqpoint{2.324202in}{0.531246in}}%
\pgfpathlineto{\pgfqpoint{2.308234in}{0.534255in}}%
\pgfpathlineto{\pgfqpoint{2.292267in}{0.537814in}}%
\pgfpathlineto{\pgfqpoint{2.276299in}{0.542169in}}%
\pgfpathlineto{\pgfqpoint{2.260332in}{0.547548in}}%
\pgfpathlineto{\pgfqpoint{2.244364in}{0.554138in}}%
\pgfpathlineto{\pgfqpoint{2.228396in}{0.562067in}}%
\pgfpathlineto{\pgfqpoint{2.212429in}{0.571382in}}%
\pgfpathlineto{\pgfqpoint{2.196461in}{0.582038in}}%
\pgfpathlineto{\pgfqpoint{2.180493in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{2.164526in}{0.606676in}}%
\pgfpathlineto{\pgfqpoint{2.148558in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{2.132591in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{2.116623in}{0.646859in}}%
\pgfpathlineto{\pgfqpoint{2.100655in}{0.659309in}}%
\pgfpathlineto{\pgfqpoint{2.084688in}{0.670483in}}%
\pgfpathlineto{\pgfqpoint{2.068720in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{2.052753in}{0.687380in}}%
\pgfpathlineto{\pgfqpoint{2.036785in}{0.692520in}}%
\pgfpathlineto{\pgfqpoint{2.020817in}{0.695259in}}%
\pgfpathlineto{\pgfqpoint{2.004850in}{0.695610in}}%
\pgfpathlineto{\pgfqpoint{1.988882in}{0.693711in}}%
\pgfpathlineto{\pgfqpoint{1.972914in}{0.689808in}}%
\pgfpathlineto{\pgfqpoint{1.956947in}{0.684243in}}%
\pgfpathlineto{\pgfqpoint{1.940979in}{0.677421in}}%
\pgfpathlineto{\pgfqpoint{1.925012in}{0.669790in}}%
\pgfpathlineto{\pgfqpoint{1.909044in}{0.661811in}}%
\pgfpathlineto{\pgfqpoint{1.893076in}{0.653931in}}%
\pgfpathlineto{\pgfqpoint{1.877109in}{0.646568in}}%
\pgfpathlineto{\pgfqpoint{1.861141in}{0.640089in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{0.634797in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{0.630928in}}%
\pgfpathlineto{\pgfqpoint{1.813238in}{0.628648in}}%
\pgfpathlineto{\pgfqpoint{1.797271in}{0.628050in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{0.629167in}}%
\pgfpathlineto{\pgfqpoint{1.765335in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{1.749368in}{0.636400in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.642334in}}%
\pgfpathlineto{\pgfqpoint{1.717433in}{0.649638in}}%
\pgfpathlineto{\pgfqpoint{1.701465in}{0.658151in}}%
\pgfpathlineto{\pgfqpoint{1.685497in}{0.667693in}}%
\pgfpathlineto{\pgfqpoint{1.669530in}{0.678070in}}%
\pgfpathlineto{\pgfqpoint{1.653562in}{0.689078in}}%
\pgfpathlineto{\pgfqpoint{1.637594in}{0.700501in}}%
\pgfpathlineto{\pgfqpoint{1.621627in}{0.712119in}}%
\pgfpathlineto{\pgfqpoint{1.605659in}{0.723710in}}%
\pgfpathlineto{\pgfqpoint{1.589692in}{0.735057in}}%
\pgfpathlineto{\pgfqpoint{1.573724in}{0.745964in}}%
\pgfpathlineto{\pgfqpoint{1.557756in}{0.756258in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{0.765809in}}%
\pgfpathlineto{\pgfqpoint{1.525821in}{0.774534in}}%
\pgfpathlineto{\pgfqpoint{1.509853in}{0.782407in}}%
\pgfpathlineto{\pgfqpoint{1.493886in}{0.789461in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.795783in}}%
\pgfpathlineto{\pgfqpoint{1.461951in}{0.801512in}}%
\pgfpathlineto{\pgfqpoint{1.445983in}{0.806826in}}%
\pgfpathlineto{\pgfqpoint{1.430015in}{0.811930in}}%
\pgfpathlineto{\pgfqpoint{1.414048in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{1.398080in}{0.822397in}}%
\pgfpathlineto{\pgfqpoint{1.382113in}{0.828203in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{1.350177in}{0.841984in}}%
\pgfpathlineto{\pgfqpoint{1.334210in}{0.850310in}}%
\pgfpathlineto{\pgfqpoint{1.318242in}{0.859784in}}%
\pgfpathlineto{\pgfqpoint{1.302274in}{0.870506in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{0.882534in}}%
\pgfpathlineto{\pgfqpoint{1.270339in}{0.895868in}}%
\pgfpathlineto{\pgfqpoint{1.254372in}{0.910437in}}%
\pgfpathlineto{\pgfqpoint{1.238404in}{0.926091in}}%
\pgfpathlineto{\pgfqpoint{1.222436in}{0.942583in}}%
\pgfpathlineto{\pgfqpoint{1.206469in}{0.959568in}}%
\pgfpathlineto{\pgfqpoint{1.190501in}{0.976602in}}%
\pgfpathlineto{\pgfqpoint{1.174533in}{0.993149in}}%
\pgfpathlineto{\pgfqpoint{1.158566in}{1.008609in}}%
\pgfpathlineto{\pgfqpoint{1.142598in}{1.022340in}}%
\pgfpathlineto{\pgfqpoint{1.126631in}{1.033700in}}%
\pgfpathlineto{\pgfqpoint{1.110663in}{1.042093in}}%
\pgfpathlineto{\pgfqpoint{1.094695in}{1.047011in}}%
\pgfpathlineto{\pgfqpoint{1.078728in}{1.048084in}}%
\pgfpathlineto{\pgfqpoint{1.062760in}{1.045108in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.038079in}}%
\pgfpathlineto{\pgfqpoint{1.030825in}{1.027196in}}%
\pgfpathlineto{\pgfqpoint{1.014857in}{1.012855in}}%
\pgfpathlineto{\pgfqpoint{0.998890in}{0.995630in}}%
\pgfpathlineto{\pgfqpoint{0.982922in}{0.976232in}}%
\pgfpathlineto{\pgfqpoint{0.966954in}{0.955461in}}%
\pgfpathlineto{\pgfqpoint{0.950987in}{0.934155in}}%
\pgfpathlineto{\pgfqpoint{0.935019in}{0.913134in}}%
\pgfpathlineto{\pgfqpoint{0.919052in}{0.893151in}}%
\pgfpathlineto{\pgfqpoint{0.903084in}{0.874855in}}%
\pgfpathlineto{\pgfqpoint{0.887116in}{0.858765in}}%
\pgfpathlineto{\pgfqpoint{0.871149in}{0.845252in}}%
\pgfpathlineto{\pgfqpoint{0.855181in}{0.834544in}}%
\pgfpathlineto{\pgfqpoint{0.839213in}{0.826733in}}%
\pgfpathlineto{\pgfqpoint{0.823246in}{0.821795in}}%
\pgfpathlineto{\pgfqpoint{0.807278in}{0.819609in}}%
\pgfpathlineto{\pgfqpoint{0.791311in}{0.819984in}}%
\pgfpathlineto{\pgfqpoint{0.775343in}{0.822676in}}%
\pgfpathlineto{\pgfqpoint{0.759375in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{0.743408in}{0.833886in}}%
\pgfpathlineto{\pgfqpoint{0.727440in}{0.841799in}}%
\pgfpathlineto{\pgfqpoint{0.711473in}{0.850829in}}%
\pgfpathlineto{\pgfqpoint{0.695505in}{0.860646in}}%
\pgfpathlineto{\pgfqpoint{0.679537in}{0.870904in}}%
\pgfpathlineto{\pgfqpoint{0.663570in}{0.881236in}}%
\pgfpathlineto{\pgfqpoint{0.647602in}{0.891245in}}%
\pgfpathlineto{\pgfqpoint{0.631634in}{0.900502in}}%
\pgfpathlineto{\pgfqpoint{0.615667in}{0.908539in}}%
\pgfpathlineto{\pgfqpoint{0.599699in}{0.914855in}}%
\pgfpathlineto{\pgfqpoint{0.583732in}{0.918929in}}%
\pgfpathlineto{\pgfqpoint{0.567764in}{0.920234in}}%
\pgfpathlineto{\pgfqpoint{0.551796in}{0.918270in}}%
\pgfpathlineto{\pgfqpoint{0.535829in}{0.912592in}}%
\pgfpathlineto{\pgfqpoint{0.519861in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{0.503894in}{0.888838in}}%
\pgfpathlineto{\pgfqpoint{0.487926in}{0.870502in}}%
\pgfpathlineto{\pgfqpoint{0.471958in}{0.847987in}}%
\pgfpathlineto{\pgfqpoint{0.455991in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{0.440023in}{0.791982in}}%
\pgfpathlineto{\pgfqpoint{0.424055in}{0.759719in}}%
\pgfpathlineto{\pgfqpoint{0.408088in}{0.725671in}}%
\pgfpathlineto{\pgfqpoint{0.392120in}{0.690729in}}%
\pgfpathlineto{\pgfqpoint{0.376153in}{0.655801in}}%
\pgfpathlineto{\pgfqpoint{0.360185in}{0.621750in}}%
\pgfpathlineto{\pgfqpoint{0.344217in}{0.589344in}}%
\pgfpathlineto{\pgfqpoint{0.328250in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{0.312282in}{0.531825in}}%
\pgfpathlineto{\pgfqpoint{0.296314in}{0.507479in}}%
\pgfpathlineto{\pgfqpoint{0.280347in}{0.486305in}}%
\pgfpathlineto{\pgfqpoint{0.264379in}{0.468278in}}%
\pgfpathlineto{\pgfqpoint{0.248412in}{0.453254in}}%
\pgfpathlineto{\pgfqpoint{0.232444in}{0.440991in}}%
\pgfpathlineto{\pgfqpoint{0.216476in}{0.431187in}}%
\pgfpathlineto{\pgfqpoint{0.200509in}{0.423508in}}%
\pgfpathlineto{\pgfqpoint{0.184541in}{0.417614in}}%
\pgfpathlineto{\pgfqpoint{0.168574in}{0.413180in}}%
\pgfpathlineto{\pgfqpoint{0.152606in}{0.409912in}}%
\pgfpathlineto{\pgfqpoint{0.136638in}{0.407550in}}%
\pgfpathlineto{\pgfqpoint{0.120671in}{0.405876in}}%
\pgfpathlineto{\pgfqpoint{0.104703in}{0.404713in}}%
\pgfpathlineto{\pgfqpoint{0.104703in}{0.404713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456482in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080198in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080198in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703915in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703915in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327631in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327631in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951348in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951348in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742897in,y=0.126234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Losses of Noised Test Items}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=0.354244in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{0.930843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=0.882618in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{1.459217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=1.410992in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{1.987592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=1.939366in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126234in,y=1.261077in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456482in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.456482in}{2.119685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029312in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.029312in}{2.119685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456482in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.029312in}{0.402469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456482in}{2.119685in}}%
\pgfpathlineto{\pgfqpoint{3.029312in}{2.119685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519676in}{1.300240in}}%
\pgfpathlineto{\pgfqpoint{1.631085in}{1.300240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649141in}{1.300240in}}{\pgfqpoint{1.649141in}{1.318296in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.056491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649141in}{2.074546in}}{\pgfqpoint{1.631085in}{2.074546in}}%
\pgfpathlineto{\pgfqpoint{0.519676in}{2.074546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.501621in}{2.074546in}}{\pgfqpoint{0.501621in}{2.056491in}}%
\pgfpathlineto{\pgfqpoint{0.501621in}{1.318296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.501621in}{1.300240in}}{\pgfqpoint{0.519676in}{1.300240in}}%
\pgfpathlineto{\pgfqpoint{0.519676in}{1.300240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537732in}{1.975241in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.975241in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.975241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790510in,y=1.975241in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Uniform Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537732in}{1.850704in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.850704in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.913898in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.913898in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.850704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790510in,y=1.850704in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Class-Based Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537732in}{1.726167in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.726167in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.789361in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.789361in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.726167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790510in,y=1.726167in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Dissenting Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537732in}{1.601630in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.601630in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.664824in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.664824in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.601630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790510in,y=1.601630in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Dissenting Worker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537732in}{1.477092in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.477092in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.540287in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.540287in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.477092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790510in,y=1.477092in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Crowd Majority}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537732in}{1.352555in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.352555in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.415750in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.415750in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.352555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790510in,y=1.352555in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Clean Data Points}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/losshist_gimpel_1750_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.997368in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.997368in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.399691in}}{\pgfqpoint{2.474219in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369231in}{0.429903in}}%
\pgfpathlineto{\pgfqpoint{0.369231in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.380298in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.391365in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.402432in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.413498in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.424565in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.435632in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.446698in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.457765in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.468832in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.479898in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.490965in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.502032in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.513099in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.524165in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.535232in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.546299in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.557365in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.568432in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.579499in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.590566in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.601632in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.612699in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.623766in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.634832in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.645899in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.656966in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.668033in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.679099in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.690166in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.701233in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.734433in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.745500in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.756566in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.767633in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.789766in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.800833in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.811900in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.822967in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.834033in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.845100in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.856167in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.867233in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.878300in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.889367in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.900434in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.911500in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.922567in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.933634in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.944700in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.955767in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.966834in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.977901in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.988967in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.000034in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.011101in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.033234in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.044301in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.055367in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.066434in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.077501in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.088568in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.099634in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.110701in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.121768in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.132834in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.143901in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.154968in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.166035in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.177101in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.188168in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.199235in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.210301in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.221368in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.232435in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.243502in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.265635in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.276702in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.287768in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.298835in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.309902in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.320969in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.332035in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.343102in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.354169in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.365235in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.387369in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.398436in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.409502in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.420569in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.442702in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.453769in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.464836in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.475903in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.486969in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.509103in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.520169in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.531236in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.542303in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.553370in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.564436in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.575503in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.586570in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.597636in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.608703in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.619770in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.630837in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.641903in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.664037in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.675103in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.686170in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.697237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.708303in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.719370in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.730437in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.741504in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.763637in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.774704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.785770in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.796837in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.807904in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.818971in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.830037in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.841104in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.852171in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.863237in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.874304in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.885371in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.896438in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.907504in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.918571in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.929638in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.940704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.951771in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.973905in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.984971in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.996038in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.007105in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.018171in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.029238in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.040305in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.051372in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.062438in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.073505in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.084572in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.095638in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.106705in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.117772in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.128839in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.139905in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.150972in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.162039in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.173105in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.184172in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.195239in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.206306in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.217372in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.228439in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.239506in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.250572in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.261639in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.272706in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.283773in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.294839in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.305906in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.316973in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.328039in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.350173in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.361239in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.372306in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.383373in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.394440in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.405506in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.416573in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.427640in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.438706in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.460840in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.471907in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.482973in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.494040in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.505107in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.516173in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.527240in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.538307in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.549374in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.571507in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.571507in}{0.399793in}}%
\pgfpathlineto{\pgfqpoint{2.571507in}{0.399793in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{0.399875in}}%
\pgfpathlineto{\pgfqpoint{2.549374in}{0.400011in}}%
\pgfpathlineto{\pgfqpoint{2.538307in}{0.400227in}}%
\pgfpathlineto{\pgfqpoint{2.527240in}{0.400557in}}%
\pgfpathlineto{\pgfqpoint{2.516173in}{0.401038in}}%
\pgfpathlineto{\pgfqpoint{2.505107in}{0.401715in}}%
\pgfpathlineto{\pgfqpoint{2.494040in}{0.402629in}}%
\pgfpathlineto{\pgfqpoint{2.482973in}{0.403823in}}%
\pgfpathlineto{\pgfqpoint{2.471907in}{0.405334in}}%
\pgfpathlineto{\pgfqpoint{2.460840in}{0.407195in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{0.409446in}}%
\pgfpathlineto{\pgfqpoint{2.438706in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{2.427640in}{0.415356in}}%
\pgfpathlineto{\pgfqpoint{2.416573in}{0.419216in}}%
\pgfpathlineto{\pgfqpoint{2.405506in}{0.423887in}}%
\pgfpathlineto{\pgfqpoint{2.394440in}{0.429580in}}%
\pgfpathlineto{\pgfqpoint{2.383373in}{0.436533in}}%
\pgfpathlineto{\pgfqpoint{2.372306in}{0.444978in}}%
\pgfpathlineto{\pgfqpoint{2.361239in}{0.455103in}}%
\pgfpathlineto{\pgfqpoint{2.350173in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{0.480653in}}%
\pgfpathlineto{\pgfqpoint{2.328039in}{0.495882in}}%
\pgfpathlineto{\pgfqpoint{2.316973in}{0.512397in}}%
\pgfpathlineto{\pgfqpoint{2.305906in}{0.529821in}}%
\pgfpathlineto{\pgfqpoint{2.294839in}{0.547770in}}%
\pgfpathlineto{\pgfqpoint{2.283773in}{0.565931in}}%
\pgfpathlineto{\pgfqpoint{2.272706in}{0.584134in}}%
\pgfpathlineto{\pgfqpoint{2.261639in}{0.602400in}}%
\pgfpathlineto{\pgfqpoint{2.250572in}{0.620939in}}%
\pgfpathlineto{\pgfqpoint{2.239506in}{0.640106in}}%
\pgfpathlineto{\pgfqpoint{2.228439in}{0.660326in}}%
\pgfpathlineto{\pgfqpoint{2.217372in}{0.681994in}}%
\pgfpathlineto{\pgfqpoint{2.206306in}{0.705389in}}%
\pgfpathlineto{\pgfqpoint{2.195239in}{0.730619in}}%
\pgfpathlineto{\pgfqpoint{2.184172in}{0.757599in}}%
\pgfpathlineto{\pgfqpoint{2.173105in}{0.786075in}}%
\pgfpathlineto{\pgfqpoint{2.162039in}{0.815671in}}%
\pgfpathlineto{\pgfqpoint{2.150972in}{0.845948in}}%
\pgfpathlineto{\pgfqpoint{2.139905in}{0.876471in}}%
\pgfpathlineto{\pgfqpoint{2.128839in}{0.906843in}}%
\pgfpathlineto{\pgfqpoint{2.117772in}{0.936745in}}%
\pgfpathlineto{\pgfqpoint{2.106705in}{0.965941in}}%
\pgfpathlineto{\pgfqpoint{2.095638in}{0.994278in}}%
\pgfpathlineto{\pgfqpoint{2.084572in}{1.021683in}}%
\pgfpathlineto{\pgfqpoint{2.073505in}{1.048143in}}%
\pgfpathlineto{\pgfqpoint{2.062438in}{1.073698in}}%
\pgfpathlineto{\pgfqpoint{2.051372in}{1.098420in}}%
\pgfpathlineto{\pgfqpoint{2.040305in}{1.122399in}}%
\pgfpathlineto{\pgfqpoint{2.029238in}{1.145722in}}%
\pgfpathlineto{\pgfqpoint{2.018171in}{1.168441in}}%
\pgfpathlineto{\pgfqpoint{2.007105in}{1.190534in}}%
\pgfpathlineto{\pgfqpoint{1.996038in}{1.211854in}}%
\pgfpathlineto{\pgfqpoint{1.984971in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{1.973905in}{1.250685in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{1.266965in}}%
\pgfpathlineto{\pgfqpoint{1.951771in}{1.280090in}}%
\pgfpathlineto{\pgfqpoint{1.940704in}{1.289229in}}%
\pgfpathlineto{\pgfqpoint{1.929638in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{1.918571in}{1.293085in}}%
\pgfpathlineto{\pgfqpoint{1.907504in}{1.287355in}}%
\pgfpathlineto{\pgfqpoint{1.896438in}{1.276836in}}%
\pgfpathlineto{\pgfqpoint{1.885371in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{1.874304in}{1.244121in}}%
\pgfpathlineto{\pgfqpoint{1.863237in}{1.223536in}}%
\pgfpathlineto{\pgfqpoint{1.852171in}{1.201119in}}%
\pgfpathlineto{\pgfqpoint{1.841104in}{1.177417in}}%
\pgfpathlineto{\pgfqpoint{1.830037in}{1.152820in}}%
\pgfpathlineto{\pgfqpoint{1.818971in}{1.127606in}}%
\pgfpathlineto{\pgfqpoint{1.807904in}{1.102013in}}%
\pgfpathlineto{\pgfqpoint{1.796837in}{1.076286in}}%
\pgfpathlineto{\pgfqpoint{1.785770in}{1.050679in}}%
\pgfpathlineto{\pgfqpoint{1.774704in}{1.025428in}}%
\pgfpathlineto{\pgfqpoint{1.763637in}{1.000682in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{0.976453in}}%
\pgfpathlineto{\pgfqpoint{1.741504in}{0.952587in}}%
\pgfpathlineto{\pgfqpoint{1.730437in}{0.928783in}}%
\pgfpathlineto{\pgfqpoint{1.719370in}{0.904664in}}%
\pgfpathlineto{\pgfqpoint{1.708303in}{0.879878in}}%
\pgfpathlineto{\pgfqpoint{1.697237in}{0.854202in}}%
\pgfpathlineto{\pgfqpoint{1.686170in}{0.827635in}}%
\pgfpathlineto{\pgfqpoint{1.675103in}{0.800449in}}%
\pgfpathlineto{\pgfqpoint{1.664037in}{0.773186in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{0.746614in}}%
\pgfpathlineto{\pgfqpoint{1.641903in}{0.721637in}}%
\pgfpathlineto{\pgfqpoint{1.630837in}{0.699176in}}%
\pgfpathlineto{\pgfqpoint{1.619770in}{0.680047in}}%
\pgfpathlineto{\pgfqpoint{1.608703in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{1.597636in}{0.653832in}}%
\pgfpathlineto{\pgfqpoint{1.586570in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{1.575503in}{0.643681in}}%
\pgfpathlineto{\pgfqpoint{1.564436in}{0.643304in}}%
\pgfpathlineto{\pgfqpoint{1.553370in}{0.644799in}}%
\pgfpathlineto{\pgfqpoint{1.542303in}{0.647055in}}%
\pgfpathlineto{\pgfqpoint{1.531236in}{0.648976in}}%
\pgfpathlineto{\pgfqpoint{1.520169in}{0.649600in}}%
\pgfpathlineto{\pgfqpoint{1.509103in}{0.648183in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{0.644250in}}%
\pgfpathlineto{\pgfqpoint{1.486969in}{0.637616in}}%
\pgfpathlineto{\pgfqpoint{1.475903in}{0.628368in}}%
\pgfpathlineto{\pgfqpoint{1.464836in}{0.616823in}}%
\pgfpathlineto{\pgfqpoint{1.453769in}{0.603481in}}%
\pgfpathlineto{\pgfqpoint{1.442702in}{0.588967in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{0.573980in}}%
\pgfpathlineto{\pgfqpoint{1.420569in}{0.559251in}}%
\pgfpathlineto{\pgfqpoint{1.409502in}{0.545503in}}%
\pgfpathlineto{\pgfqpoint{1.398436in}{0.533426in}}%
\pgfpathlineto{\pgfqpoint{1.387369in}{0.523645in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{0.516687in}}%
\pgfpathlineto{\pgfqpoint{1.365235in}{0.512938in}}%
\pgfpathlineto{\pgfqpoint{1.354169in}{0.512605in}}%
\pgfpathlineto{\pgfqpoint{1.343102in}{0.515668in}}%
\pgfpathlineto{\pgfqpoint{1.332035in}{0.521857in}}%
\pgfpathlineto{\pgfqpoint{1.320969in}{0.530654in}}%
\pgfpathlineto{\pgfqpoint{1.309902in}{0.541335in}}%
\pgfpathlineto{\pgfqpoint{1.298835in}{0.553047in}}%
\pgfpathlineto{\pgfqpoint{1.287768in}{0.564911in}}%
\pgfpathlineto{\pgfqpoint{1.276702in}{0.576138in}}%
\pgfpathlineto{\pgfqpoint{1.265635in}{0.586113in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{0.594452in}}%
\pgfpathlineto{\pgfqpoint{1.243502in}{0.600990in}}%
\pgfpathlineto{\pgfqpoint{1.232435in}{0.605733in}}%
\pgfpathlineto{\pgfqpoint{1.221368in}{0.608773in}}%
\pgfpathlineto{\pgfqpoint{1.210301in}{0.610206in}}%
\pgfpathlineto{\pgfqpoint{1.199235in}{0.610084in}}%
\pgfpathlineto{\pgfqpoint{1.188168in}{0.608408in}}%
\pgfpathlineto{\pgfqpoint{1.177101in}{0.605164in}}%
\pgfpathlineto{\pgfqpoint{1.166035in}{0.600391in}}%
\pgfpathlineto{\pgfqpoint{1.154968in}{0.594250in}}%
\pgfpathlineto{\pgfqpoint{1.143901in}{0.587059in}}%
\pgfpathlineto{\pgfqpoint{1.132834in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{1.121768in}{0.571522in}}%
\pgfpathlineto{\pgfqpoint{1.110701in}{0.564365in}}%
\pgfpathlineto{\pgfqpoint{1.099634in}{0.558382in}}%
\pgfpathlineto{\pgfqpoint{1.088568in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{1.077501in}{0.551634in}}%
\pgfpathlineto{\pgfqpoint{1.066434in}{0.551419in}}%
\pgfpathlineto{\pgfqpoint{1.055367in}{0.553527in}}%
\pgfpathlineto{\pgfqpoint{1.044301in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{1.033234in}{0.565150in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{0.574836in}}%
\pgfpathlineto{\pgfqpoint{1.011101in}{0.587141in}}%
\pgfpathlineto{\pgfqpoint{1.000034in}{0.601955in}}%
\pgfpathlineto{\pgfqpoint{0.988967in}{0.619006in}}%
\pgfpathlineto{\pgfqpoint{0.977901in}{0.637839in}}%
\pgfpathlineto{\pgfqpoint{0.966834in}{0.657852in}}%
\pgfpathlineto{\pgfqpoint{0.955767in}{0.678366in}}%
\pgfpathlineto{\pgfqpoint{0.944700in}{0.698732in}}%
\pgfpathlineto{\pgfqpoint{0.933634in}{0.718452in}}%
\pgfpathlineto{\pgfqpoint{0.922567in}{0.737278in}}%
\pgfpathlineto{\pgfqpoint{0.911500in}{0.755279in}}%
\pgfpathlineto{\pgfqpoint{0.900434in}{0.772855in}}%
\pgfpathlineto{\pgfqpoint{0.889367in}{0.790705in}}%
\pgfpathlineto{\pgfqpoint{0.878300in}{0.809744in}}%
\pgfpathlineto{\pgfqpoint{0.867233in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{0.856167in}{0.855444in}}%
\pgfpathlineto{\pgfqpoint{0.845100in}{0.883982in}}%
\pgfpathlineto{\pgfqpoint{0.834033in}{0.917308in}}%
\pgfpathlineto{\pgfqpoint{0.822967in}{0.955978in}}%
\pgfpathlineto{\pgfqpoint{0.811900in}{1.000530in}}%
\pgfpathlineto{\pgfqpoint{0.800833in}{1.051723in}}%
\pgfpathlineto{\pgfqpoint{0.789766in}{1.110863in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{1.180209in}}%
\pgfpathlineto{\pgfqpoint{0.767633in}{1.263407in}}%
\pgfpathlineto{\pgfqpoint{0.756566in}{1.365955in}}%
\pgfpathlineto{\pgfqpoint{0.745500in}{1.495669in}}%
\pgfpathlineto{\pgfqpoint{0.734433in}{1.663139in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.882094in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{2.169554in}}%
\pgfpathlineto{\pgfqpoint{0.701233in}{2.545489in}}%
\pgfpathlineto{\pgfqpoint{0.690166in}{3.031630in}}%
\pgfpathlineto{\pgfqpoint{0.679099in}{3.649058in}}%
\pgfpathlineto{\pgfqpoint{0.668033in}{4.414331in}}%
\pgfpathlineto{\pgfqpoint{0.656966in}{5.334240in}}%
\pgfpathlineto{\pgfqpoint{0.645899in}{6.399849in}}%
\pgfpathlineto{\pgfqpoint{0.634832in}{7.581042in}}%
\pgfpathlineto{\pgfqpoint{0.623766in}{8.823264in}}%
\pgfpathlineto{\pgfqpoint{0.612699in}{10.048213in}}%
\pgfpathlineto{\pgfqpoint{0.601632in}{11.159665in}}%
\pgfpathlineto{\pgfqpoint{0.590566in}{12.054516in}}%
\pgfpathlineto{\pgfqpoint{0.579499in}{12.637616in}}%
\pgfpathlineto{\pgfqpoint{0.568432in}{12.837612in}}%
\pgfpathlineto{\pgfqpoint{0.557365in}{12.620207in}}%
\pgfpathlineto{\pgfqpoint{0.546299in}{11.995537in}}%
\pgfpathlineto{\pgfqpoint{0.535232in}{11.017600in}}%
\pgfpathlineto{\pgfqpoint{0.524165in}{9.775680in}}%
\pgfpathlineto{\pgfqpoint{0.513099in}{8.379746in}}%
\pgfpathlineto{\pgfqpoint{0.502032in}{6.943270in}}%
\pgfpathlineto{\pgfqpoint{0.490965in}{5.567272in}}%
\pgfpathlineto{\pgfqpoint{0.479898in}{4.328759in}}%
\pgfpathlineto{\pgfqpoint{0.468832in}{3.275171in}}%
\pgfpathlineto{\pgfqpoint{0.457765in}{2.424828in}}%
\pgfpathlineto{\pgfqpoint{0.446698in}{1.771963in}}%
\pgfpathlineto{\pgfqpoint{0.435632in}{1.294226in}}%
\pgfpathlineto{\pgfqpoint{0.424565in}{0.960564in}}%
\pgfpathlineto{\pgfqpoint{0.413498in}{0.737903in}}%
\pgfpathlineto{\pgfqpoint{0.402432in}{0.595811in}}%
\pgfpathlineto{\pgfqpoint{0.391365in}{0.509042in}}%
\pgfpathlineto{\pgfqpoint{0.380298in}{0.458312in}}%
\pgfpathlineto{\pgfqpoint{0.369231in}{0.429903in}}%
\pgfpathlineto{\pgfqpoint{0.369231in}{0.429903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.399691in}}{\pgfqpoint{2.474219in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382059in}{0.436494in}}%
\pgfpathlineto{\pgfqpoint{0.382059in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.394701in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.407343in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.419984in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.432626in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.445267in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.457909in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.470550in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.483192in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.495834in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.508475in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.521117in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.533758in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.546400in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.559042in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.571683in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.584325in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.596966in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.609608in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.622249in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.634891in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.647533in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.672816in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.685457in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.698099in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.710741in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.723382in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.736024in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.748665in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.761307in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.773948in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.786590in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.799232in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.811873in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.824515in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.837156in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.849798in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.862440in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.875081in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.913006in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.925647in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.938289in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.950931in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.963572in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.976214in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.988855in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.001497in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.014139in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.026780in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.052063in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.064705in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.077346in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.089988in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.102630in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.115271in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.127913in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.140554in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.153196in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.165838in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.178479in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.191121in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.203762in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.216404in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.229045in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.241687in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.254329in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.266970in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.279612in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.292253in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.304895in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.317536in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.342820in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.355461in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.368103in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.380744in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.393386in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.406028in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.431311in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.443952in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.456594in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.469235in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.481877in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.494519in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.507160in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.519802in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.532443in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.545085in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.557727in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.570368in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.583010in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.595651in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.608293in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.620934in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.633576in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.646218in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.658859in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.684142in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.696784in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.709426in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.722067in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.734709in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.747350in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.759992in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.772633in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.785275in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.797917in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.810558in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.823200in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.835841in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.848483in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.861125in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.873766in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.886408in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.899049in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.911691in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.924332in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.949616in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.974899in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.987540in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.000182in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.012823in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.025465in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.038107in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.050748in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.063390in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.076031in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.088673in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.101315in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.113956in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.126598in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.139239in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.151881in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.164522in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.189806in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.202447in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.215089in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.227730in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.240372in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.253014in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.265655in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.278297in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.290938in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.316221in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.328863in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.341505in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.354146in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.379429in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.392071in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.417354in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.429996in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.442637in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.455279in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.467920in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.480562in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.493204in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.505845in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.518487in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.531128in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.543770in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.556412in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.569053in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.581695in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.594336in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.606978in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.619619in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.632261in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.644903in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.657544in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.670186in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.682827in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.695469in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.708111in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.720752in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.733394in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.746035in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.758677in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.771318in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.783960in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.796602in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.809243in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.821885in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.834526in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.847168in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.859809in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.872451in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.885093in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.897734in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.897734in}{0.399803in}}%
\pgfpathlineto{\pgfqpoint{2.897734in}{0.399803in}}%
\pgfpathlineto{\pgfqpoint{2.885093in}{0.399929in}}%
\pgfpathlineto{\pgfqpoint{2.872451in}{0.400163in}}%
\pgfpathlineto{\pgfqpoint{2.859809in}{0.400566in}}%
\pgfpathlineto{\pgfqpoint{2.847168in}{0.401202in}}%
\pgfpathlineto{\pgfqpoint{2.834526in}{0.402128in}}%
\pgfpathlineto{\pgfqpoint{2.821885in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{2.809243in}{0.404841in}}%
\pgfpathlineto{\pgfqpoint{2.796602in}{0.406443in}}%
\pgfpathlineto{\pgfqpoint{2.783960in}{0.407957in}}%
\pgfpathlineto{\pgfqpoint{2.771318in}{0.409147in}}%
\pgfpathlineto{\pgfqpoint{2.758677in}{0.409816in}}%
\pgfpathlineto{\pgfqpoint{2.746035in}{0.409873in}}%
\pgfpathlineto{\pgfqpoint{2.733394in}{0.409376in}}%
\pgfpathlineto{\pgfqpoint{2.720752in}{0.408530in}}%
\pgfpathlineto{\pgfqpoint{2.708111in}{0.407635in}}%
\pgfpathlineto{\pgfqpoint{2.695469in}{0.407006in}}%
\pgfpathlineto{\pgfqpoint{2.682827in}{0.406891in}}%
\pgfpathlineto{\pgfqpoint{2.670186in}{0.407408in}}%
\pgfpathlineto{\pgfqpoint{2.657544in}{0.408527in}}%
\pgfpathlineto{\pgfqpoint{2.644903in}{0.410088in}}%
\pgfpathlineto{\pgfqpoint{2.632261in}{0.411856in}}%
\pgfpathlineto{\pgfqpoint{2.619619in}{0.413585in}}%
\pgfpathlineto{\pgfqpoint{2.606978in}{0.415075in}}%
\pgfpathlineto{\pgfqpoint{2.594336in}{0.416204in}}%
\pgfpathlineto{\pgfqpoint{2.581695in}{0.416936in}}%
\pgfpathlineto{\pgfqpoint{2.569053in}{0.417301in}}%
\pgfpathlineto{\pgfqpoint{2.556412in}{0.417370in}}%
\pgfpathlineto{\pgfqpoint{2.543770in}{0.417231in}}%
\pgfpathlineto{\pgfqpoint{2.531128in}{0.416967in}}%
\pgfpathlineto{\pgfqpoint{2.518487in}{0.416650in}}%
\pgfpathlineto{\pgfqpoint{2.505845in}{0.416334in}}%
\pgfpathlineto{\pgfqpoint{2.493204in}{0.416082in}}%
\pgfpathlineto{\pgfqpoint{2.480562in}{0.415983in}}%
\pgfpathlineto{\pgfqpoint{2.467920in}{0.416184in}}%
\pgfpathlineto{\pgfqpoint{2.455279in}{0.416877in}}%
\pgfpathlineto{\pgfqpoint{2.442637in}{0.418260in}}%
\pgfpathlineto{\pgfqpoint{2.429996in}{0.420457in}}%
\pgfpathlineto{\pgfqpoint{2.417354in}{0.423452in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.427063in}}%
\pgfpathlineto{\pgfqpoint{2.392071in}{0.430983in}}%
\pgfpathlineto{\pgfqpoint{2.379429in}{0.434866in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{0.438441in}}%
\pgfpathlineto{\pgfqpoint{2.354146in}{0.441578in}}%
\pgfpathlineto{\pgfqpoint{2.341505in}{0.444311in}}%
\pgfpathlineto{\pgfqpoint{2.328863in}{0.446798in}}%
\pgfpathlineto{\pgfqpoint{2.316221in}{0.449250in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{0.451863in}}%
\pgfpathlineto{\pgfqpoint{2.290938in}{0.454795in}}%
\pgfpathlineto{\pgfqpoint{2.278297in}{0.458178in}}%
\pgfpathlineto{\pgfqpoint{2.265655in}{0.462168in}}%
\pgfpathlineto{\pgfqpoint{2.253014in}{0.466983in}}%
\pgfpathlineto{\pgfqpoint{2.240372in}{0.472905in}}%
\pgfpathlineto{\pgfqpoint{2.227730in}{0.480233in}}%
\pgfpathlineto{\pgfqpoint{2.215089in}{0.489210in}}%
\pgfpathlineto{\pgfqpoint{2.202447in}{0.499964in}}%
\pgfpathlineto{\pgfqpoint{2.189806in}{0.512475in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{0.526583in}}%
\pgfpathlineto{\pgfqpoint{2.164522in}{0.542016in}}%
\pgfpathlineto{\pgfqpoint{2.151881in}{0.558417in}}%
\pgfpathlineto{\pgfqpoint{2.139239in}{0.575388in}}%
\pgfpathlineto{\pgfqpoint{2.126598in}{0.592548in}}%
\pgfpathlineto{\pgfqpoint{2.113956in}{0.609644in}}%
\pgfpathlineto{\pgfqpoint{2.101315in}{0.626670in}}%
\pgfpathlineto{\pgfqpoint{2.088673in}{0.643950in}}%
\pgfpathlineto{\pgfqpoint{2.076031in}{0.662099in}}%
\pgfpathlineto{\pgfqpoint{2.063390in}{0.681819in}}%
\pgfpathlineto{\pgfqpoint{2.050748in}{0.703546in}}%
\pgfpathlineto{\pgfqpoint{2.038107in}{0.727068in}}%
\pgfpathlineto{\pgfqpoint{2.025465in}{0.751306in}}%
\pgfpathlineto{\pgfqpoint{2.012823in}{0.774405in}}%
\pgfpathlineto{\pgfqpoint{2.000182in}{0.794155in}}%
\pgfpathlineto{\pgfqpoint{1.987540in}{0.808633in}}%
\pgfpathlineto{\pgfqpoint{1.974899in}{0.816803in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{0.818862in}}%
\pgfpathlineto{\pgfqpoint{1.949616in}{0.816187in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{0.810948in}}%
\pgfpathlineto{\pgfqpoint{1.924332in}{0.805538in}}%
\pgfpathlineto{\pgfqpoint{1.911691in}{0.802056in}}%
\pgfpathlineto{\pgfqpoint{1.899049in}{0.801969in}}%
\pgfpathlineto{\pgfqpoint{1.886408in}{0.806039in}}%
\pgfpathlineto{\pgfqpoint{1.873766in}{0.814424in}}%
\pgfpathlineto{\pgfqpoint{1.861125in}{0.826864in}}%
\pgfpathlineto{\pgfqpoint{1.848483in}{0.842837in}}%
\pgfpathlineto{\pgfqpoint{1.835841in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{1.823200in}{0.882408in}}%
\pgfpathlineto{\pgfqpoint{1.810558in}{0.904141in}}%
\pgfpathlineto{\pgfqpoint{1.797917in}{0.925752in}}%
\pgfpathlineto{\pgfqpoint{1.785275in}{0.946181in}}%
\pgfpathlineto{\pgfqpoint{1.772633in}{0.964523in}}%
\pgfpathlineto{\pgfqpoint{1.759992in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{1.747350in}{0.992795in}}%
\pgfpathlineto{\pgfqpoint{1.734709in}{1.002590in}}%
\pgfpathlineto{\pgfqpoint{1.722067in}{1.010051in}}%
\pgfpathlineto{\pgfqpoint{1.709426in}{1.016014in}}%
\pgfpathlineto{\pgfqpoint{1.696784in}{1.021518in}}%
\pgfpathlineto{\pgfqpoint{1.684142in}{1.027627in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.035201in}}%
\pgfpathlineto{\pgfqpoint{1.658859in}{1.044623in}}%
\pgfpathlineto{\pgfqpoint{1.646218in}{1.055557in}}%
\pgfpathlineto{\pgfqpoint{1.633576in}{1.066841in}}%
\pgfpathlineto{\pgfqpoint{1.620934in}{1.076614in}}%
\pgfpathlineto{\pgfqpoint{1.608293in}{1.082756in}}%
\pgfpathlineto{\pgfqpoint{1.595651in}{1.083546in}}%
\pgfpathlineto{\pgfqpoint{1.583010in}{1.078349in}}%
\pgfpathlineto{\pgfqpoint{1.570368in}{1.068045in}}%
\pgfpathlineto{\pgfqpoint{1.557727in}{1.054944in}}%
\pgfpathlineto{\pgfqpoint{1.545085in}{1.042168in}}%
\pgfpathlineto{\pgfqpoint{1.532443in}{1.032643in}}%
\pgfpathlineto{\pgfqpoint{1.519802in}{1.028107in}}%
\pgfpathlineto{\pgfqpoint{1.507160in}{1.028515in}}%
\pgfpathlineto{\pgfqpoint{1.494519in}{1.032077in}}%
\pgfpathlineto{\pgfqpoint{1.481877in}{1.035914in}}%
\pgfpathlineto{\pgfqpoint{1.469235in}{1.037055in}}%
\pgfpathlineto{\pgfqpoint{1.456594in}{1.033426in}}%
\pgfpathlineto{\pgfqpoint{1.443952in}{1.024513in}}%
\pgfpathlineto{\pgfqpoint{1.431311in}{1.011560in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{0.997271in}}%
\pgfpathlineto{\pgfqpoint{1.406028in}{0.985113in}}%
\pgfpathlineto{\pgfqpoint{1.393386in}{0.978364in}}%
\pgfpathlineto{\pgfqpoint{1.380744in}{0.979123in}}%
\pgfpathlineto{\pgfqpoint{1.368103in}{0.987551in}}%
\pgfpathlineto{\pgfqpoint{1.355461in}{1.001615in}}%
\pgfpathlineto{\pgfqpoint{1.342820in}{1.017484in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{1.030506in}}%
\pgfpathlineto{\pgfqpoint{1.317536in}{1.036459in}}%
\pgfpathlineto{\pgfqpoint{1.304895in}{1.032642in}}%
\pgfpathlineto{\pgfqpoint{1.292253in}{1.018451in}}%
\pgfpathlineto{\pgfqpoint{1.279612in}{0.995285in}}%
\pgfpathlineto{\pgfqpoint{1.266970in}{0.965928in}}%
\pgfpathlineto{\pgfqpoint{1.254329in}{0.933661in}}%
\pgfpathlineto{\pgfqpoint{1.241687in}{0.901448in}}%
\pgfpathlineto{\pgfqpoint{1.229045in}{0.871386in}}%
\pgfpathlineto{\pgfqpoint{1.216404in}{0.844499in}}%
\pgfpathlineto{\pgfqpoint{1.203762in}{0.820835in}}%
\pgfpathlineto{\pgfqpoint{1.191121in}{0.799753in}}%
\pgfpathlineto{\pgfqpoint{1.178479in}{0.780318in}}%
\pgfpathlineto{\pgfqpoint{1.165838in}{0.761678in}}%
\pgfpathlineto{\pgfqpoint{1.153196in}{0.743335in}}%
\pgfpathlineto{\pgfqpoint{1.140554in}{0.725243in}}%
\pgfpathlineto{\pgfqpoint{1.127913in}{0.707714in}}%
\pgfpathlineto{\pgfqpoint{1.115271in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.102630in}{0.676084in}}%
\pgfpathlineto{\pgfqpoint{1.089988in}{0.662526in}}%
\pgfpathlineto{\pgfqpoint{1.077346in}{0.650528in}}%
\pgfpathlineto{\pgfqpoint{1.064705in}{0.640060in}}%
\pgfpathlineto{\pgfqpoint{1.052063in}{0.631230in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.624396in}}%
\pgfpathlineto{\pgfqpoint{1.026780in}{0.620177in}}%
\pgfpathlineto{\pgfqpoint{1.014139in}{0.619379in}}%
\pgfpathlineto{\pgfqpoint{1.001497in}{0.622874in}}%
\pgfpathlineto{\pgfqpoint{0.988855in}{0.631454in}}%
\pgfpathlineto{\pgfqpoint{0.976214in}{0.645695in}}%
\pgfpathlineto{\pgfqpoint{0.963572in}{0.665852in}}%
\pgfpathlineto{\pgfqpoint{0.950931in}{0.691809in}}%
\pgfpathlineto{\pgfqpoint{0.938289in}{0.723094in}}%
\pgfpathlineto{\pgfqpoint{0.925647in}{0.758987in}}%
\pgfpathlineto{\pgfqpoint{0.913006in}{0.798690in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.841551in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{0.887300in}}%
\pgfpathlineto{\pgfqpoint{0.875081in}{0.936252in}}%
\pgfpathlineto{\pgfqpoint{0.862440in}{0.989419in}}%
\pgfpathlineto{\pgfqpoint{0.849798in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{0.837156in}{1.115802in}}%
\pgfpathlineto{\pgfqpoint{0.824515in}{1.193889in}}%
\pgfpathlineto{\pgfqpoint{0.811873in}{1.285434in}}%
\pgfpathlineto{\pgfqpoint{0.799232in}{1.392958in}}%
\pgfpathlineto{\pgfqpoint{0.786590in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{0.773948in}{1.665259in}}%
\pgfpathlineto{\pgfqpoint{0.761307in}{1.835228in}}%
\pgfpathlineto{\pgfqpoint{0.748665in}{2.032907in}}%
\pgfpathlineto{\pgfqpoint{0.736024in}{2.264842in}}%
\pgfpathlineto{\pgfqpoint{0.723382in}{2.540746in}}%
\pgfpathlineto{\pgfqpoint{0.710741in}{2.873834in}}%
\pgfpathlineto{\pgfqpoint{0.698099in}{3.280363in}}%
\pgfpathlineto{\pgfqpoint{0.685457in}{3.778289in}}%
\pgfpathlineto{\pgfqpoint{0.672816in}{4.385040in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{5.114327in}}%
\pgfpathlineto{\pgfqpoint{0.647533in}{5.971662in}}%
\pgfpathlineto{\pgfqpoint{0.634891in}{6.948169in}}%
\pgfpathlineto{\pgfqpoint{0.622249in}{8.012935in}}%
\pgfpathlineto{\pgfqpoint{0.609608in}{9.105644in}}%
\pgfpathlineto{\pgfqpoint{0.596966in}{10.133222in}}%
\pgfpathlineto{\pgfqpoint{0.584325in}{10.975213in}}%
\pgfpathlineto{\pgfqpoint{0.571683in}{11.501118in}}%
\pgfpathlineto{\pgfqpoint{0.559042in}{11.598462in}}%
\pgfpathlineto{\pgfqpoint{0.546400in}{11.204392in}}%
\pgfpathlineto{\pgfqpoint{0.533758in}{10.329388in}}%
\pgfpathlineto{\pgfqpoint{0.521117in}{9.062503in}}%
\pgfpathlineto{\pgfqpoint{0.508475in}{7.553923in}}%
\pgfpathlineto{\pgfqpoint{0.495834in}{5.979986in}}%
\pgfpathlineto{\pgfqpoint{0.483192in}{4.503054in}}%
\pgfpathlineto{\pgfqpoint{0.470550in}{3.239992in}}%
\pgfpathlineto{\pgfqpoint{0.457909in}{2.248140in}}%
\pgfpathlineto{\pgfqpoint{0.445267in}{1.529602in}}%
\pgfpathlineto{\pgfqpoint{0.432626in}{1.047920in}}%
\pgfpathlineto{\pgfqpoint{0.419984in}{0.748489in}}%
\pgfpathlineto{\pgfqpoint{0.407343in}{0.575622in}}%
\pgfpathlineto{\pgfqpoint{0.394701in}{0.482836in}}%
\pgfpathlineto{\pgfqpoint{0.382059in}{0.436494in}}%
\pgfpathlineto{\pgfqpoint{0.382059in}{0.436494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.399691in}}{\pgfqpoint{2.474219in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396188in}{0.468273in}}%
\pgfpathlineto{\pgfqpoint{0.396188in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.409910in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.423632in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.437355in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.451077in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.478522in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.492244in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.505967in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.519689in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.533412in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.547134in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.560856in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.574579in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.588301in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.602024in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.615746in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.629468in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.643191in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.656913in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.670636in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.684358in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.698080in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.711803in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.725525in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.739248in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.752970in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.766692in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.780415in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.794137in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.807859in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.821582in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.835304in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.849027in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.862749in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.876471in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.890194in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.903916in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.917639in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.931361in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.945083in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.958806in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.972528in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.986251in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.999973in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.013695in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.027418in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.041140in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.054863in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.068585in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.096030in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.123475in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.137197in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.150919in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.164642in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.178364in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.192086in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.205809in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.219531in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.233254in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.246976in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.260698in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.274421in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.288143in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.301866in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.329310in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.343033in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.356755in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.370478in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.384200in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.397922in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.411645in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.425367in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.439090in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.452812in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.466534in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.480257in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.493979in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.507702in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.521424in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.535146in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.548869in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.562591in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.576313in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.590036in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.603758in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.617481in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.631203in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.644925in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.658648in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.672370in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.686093in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.699815in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.713537in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.727260in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.740982in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.754705in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.768427in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.782149in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.795872in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.809594in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.823317in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.837039in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.850761in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.864484in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.878206in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.891929in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.919373in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.933096in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.946818in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.960540in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.987985in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.001708in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.015430in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.029152in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.042875in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.056597in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.070320in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.097764in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.111487in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.125209in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.138932in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.152654in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.166376in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.180099in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.193821in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.207544in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.221266in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.248711in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.262433in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.276156in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.289878in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.303600in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.317323in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.331045in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.344767in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.358490in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.372212in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.385935in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.399657in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.413379in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.427102in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.440824in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.454547in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.481991in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.495714in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.509436in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.536881in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.550603in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.564326in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.578048in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.591771in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.605493in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.619215in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.632938in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.646660in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.660383in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.674105in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.687827in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.701550in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.715272in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.728994in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.742717in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.756439in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.770162in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.783884in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.797606in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.811329in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825051in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.838774in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.852496in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.866218in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.879941in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.893663in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.907386in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.921108in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.934830in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.948553in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.962275in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.975998in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.989720in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.003442in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.030887in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.044609in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.058332in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.072054in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.085777in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.099499in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.113221in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.126944in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.126944in}{0.399817in}}%
\pgfpathlineto{\pgfqpoint{3.126944in}{0.399817in}}%
\pgfpathlineto{\pgfqpoint{3.113221in}{0.400006in}}%
\pgfpathlineto{\pgfqpoint{3.099499in}{0.400400in}}%
\pgfpathlineto{\pgfqpoint{3.085777in}{0.401129in}}%
\pgfpathlineto{\pgfqpoint{3.072054in}{0.402319in}}%
\pgfpathlineto{\pgfqpoint{3.058332in}{0.404022in}}%
\pgfpathlineto{\pgfqpoint{3.044609in}{0.406124in}}%
\pgfpathlineto{\pgfqpoint{3.030887in}{0.408305in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{0.410088in}}%
\pgfpathlineto{\pgfqpoint{3.003442in}{0.411003in}}%
\pgfpathlineto{\pgfqpoint{2.989720in}{0.410785in}}%
\pgfpathlineto{\pgfqpoint{2.975998in}{0.409500in}}%
\pgfpathlineto{\pgfqpoint{2.962275in}{0.407510in}}%
\pgfpathlineto{\pgfqpoint{2.948553in}{0.405312in}}%
\pgfpathlineto{\pgfqpoint{2.934830in}{0.403344in}}%
\pgfpathlineto{\pgfqpoint{2.921108in}{0.401863in}}%
\pgfpathlineto{\pgfqpoint{2.907386in}{0.400942in}}%
\pgfpathlineto{\pgfqpoint{2.893663in}{0.400557in}}%
\pgfpathlineto{\pgfqpoint{2.879941in}{0.400679in}}%
\pgfpathlineto{\pgfqpoint{2.866218in}{0.401344in}}%
\pgfpathlineto{\pgfqpoint{2.852496in}{0.402642in}}%
\pgfpathlineto{\pgfqpoint{2.838774in}{0.404658in}}%
\pgfpathlineto{\pgfqpoint{2.825051in}{0.407370in}}%
\pgfpathlineto{\pgfqpoint{2.811329in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{2.797606in}{0.413878in}}%
\pgfpathlineto{\pgfqpoint{2.783884in}{0.416762in}}%
\pgfpathlineto{\pgfqpoint{2.770162in}{0.418728in}}%
\pgfpathlineto{\pgfqpoint{2.756439in}{0.419440in}}%
\pgfpathlineto{\pgfqpoint{2.742717in}{0.418835in}}%
\pgfpathlineto{\pgfqpoint{2.728994in}{0.417172in}}%
\pgfpathlineto{\pgfqpoint{2.715272in}{0.415015in}}%
\pgfpathlineto{\pgfqpoint{2.701550in}{0.413138in}}%
\pgfpathlineto{\pgfqpoint{2.687827in}{0.412349in}}%
\pgfpathlineto{\pgfqpoint{2.674105in}{0.413279in}}%
\pgfpathlineto{\pgfqpoint{2.660383in}{0.416190in}}%
\pgfpathlineto{\pgfqpoint{2.646660in}{0.420892in}}%
\pgfpathlineto{\pgfqpoint{2.632938in}{0.426765in}}%
\pgfpathlineto{\pgfqpoint{2.619215in}{0.432919in}}%
\pgfpathlineto{\pgfqpoint{2.605493in}{0.438420in}}%
\pgfpathlineto{\pgfqpoint{2.591771in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{2.578048in}{0.444946in}}%
\pgfpathlineto{\pgfqpoint{2.564326in}{0.445729in}}%
\pgfpathlineto{\pgfqpoint{2.550603in}{0.445351in}}%
\pgfpathlineto{\pgfqpoint{2.536881in}{0.444487in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{2.509436in}{0.444441in}}%
\pgfpathlineto{\pgfqpoint{2.495714in}{0.446800in}}%
\pgfpathlineto{\pgfqpoint{2.481991in}{0.451390in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.457929in}}%
\pgfpathlineto{\pgfqpoint{2.454547in}{0.465274in}}%
\pgfpathlineto{\pgfqpoint{2.440824in}{0.471674in}}%
\pgfpathlineto{\pgfqpoint{2.427102in}{0.475454in}}%
\pgfpathlineto{\pgfqpoint{2.413379in}{0.475822in}}%
\pgfpathlineto{\pgfqpoint{2.399657in}{0.473307in}}%
\pgfpathlineto{\pgfqpoint{2.385935in}{0.469593in}}%
\pgfpathlineto{\pgfqpoint{2.372212in}{0.466863in}}%
\pgfpathlineto{\pgfqpoint{2.358490in}{0.467023in}}%
\pgfpathlineto{\pgfqpoint{2.344767in}{0.471124in}}%
\pgfpathlineto{\pgfqpoint{2.331045in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.317323in}{0.489693in}}%
\pgfpathlineto{\pgfqpoint{2.303600in}{0.500869in}}%
\pgfpathlineto{\pgfqpoint{2.289878in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{2.276156in}{0.515825in}}%
\pgfpathlineto{\pgfqpoint{2.262433in}{0.516773in}}%
\pgfpathlineto{\pgfqpoint{2.248711in}{0.513431in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{0.507062in}}%
\pgfpathlineto{\pgfqpoint{2.221266in}{0.499247in}}%
\pgfpathlineto{\pgfqpoint{2.207544in}{0.491453in}}%
\pgfpathlineto{\pgfqpoint{2.193821in}{0.484967in}}%
\pgfpathlineto{\pgfqpoint{2.180099in}{0.481026in}}%
\pgfpathlineto{\pgfqpoint{2.166376in}{0.480830in}}%
\pgfpathlineto{\pgfqpoint{2.152654in}{0.485243in}}%
\pgfpathlineto{\pgfqpoint{2.138932in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{2.125209in}{0.507168in}}%
\pgfpathlineto{\pgfqpoint{2.111487in}{0.521939in}}%
\pgfpathlineto{\pgfqpoint{2.097764in}{0.536575in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{0.549283in}}%
\pgfpathlineto{\pgfqpoint{2.070320in}{0.558925in}}%
\pgfpathlineto{\pgfqpoint{2.056597in}{0.565174in}}%
\pgfpathlineto{\pgfqpoint{2.042875in}{0.568511in}}%
\pgfpathlineto{\pgfqpoint{2.029152in}{0.570093in}}%
\pgfpathlineto{\pgfqpoint{2.015430in}{0.571428in}}%
\pgfpathlineto{\pgfqpoint{2.001708in}{0.573930in}}%
\pgfpathlineto{\pgfqpoint{1.987985in}{0.578538in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.585528in}}%
\pgfpathlineto{\pgfqpoint{1.960540in}{0.594502in}}%
\pgfpathlineto{\pgfqpoint{1.946818in}{0.604441in}}%
\pgfpathlineto{\pgfqpoint{1.933096in}{0.613863in}}%
\pgfpathlineto{\pgfqpoint{1.919373in}{0.621251in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{1.891929in}{0.627873in}}%
\pgfpathlineto{\pgfqpoint{1.878206in}{0.629488in}}%
\pgfpathlineto{\pgfqpoint{1.864484in}{0.633177in}}%
\pgfpathlineto{\pgfqpoint{1.850761in}{0.640874in}}%
\pgfpathlineto{\pgfqpoint{1.837039in}{0.652690in}}%
\pgfpathlineto{\pgfqpoint{1.823317in}{0.666566in}}%
\pgfpathlineto{\pgfqpoint{1.809594in}{0.679030in}}%
\pgfpathlineto{\pgfqpoint{1.795872in}{0.686738in}}%
\pgfpathlineto{\pgfqpoint{1.782149in}{0.688021in}}%
\pgfpathlineto{\pgfqpoint{1.768427in}{0.683619in}}%
\pgfpathlineto{\pgfqpoint{1.754705in}{0.676230in}}%
\pgfpathlineto{\pgfqpoint{1.740982in}{0.669168in}}%
\pgfpathlineto{\pgfqpoint{1.727260in}{0.664946in}}%
\pgfpathlineto{\pgfqpoint{1.713537in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.699815in}{0.667290in}}%
\pgfpathlineto{\pgfqpoint{1.686093in}{0.671972in}}%
\pgfpathlineto{\pgfqpoint{1.672370in}{0.677172in}}%
\pgfpathlineto{\pgfqpoint{1.658648in}{0.682104in}}%
\pgfpathlineto{\pgfqpoint{1.644925in}{0.686964in}}%
\pgfpathlineto{\pgfqpoint{1.631203in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{1.617481in}{0.702342in}}%
\pgfpathlineto{\pgfqpoint{1.603758in}{0.716577in}}%
\pgfpathlineto{\pgfqpoint{1.590036in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{1.576313in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{1.562591in}{0.777025in}}%
\pgfpathlineto{\pgfqpoint{1.548869in}{0.789244in}}%
\pgfpathlineto{\pgfqpoint{1.535146in}{0.791194in}}%
\pgfpathlineto{\pgfqpoint{1.521424in}{0.783546in}}%
\pgfpathlineto{\pgfqpoint{1.507702in}{0.770270in}}%
\pgfpathlineto{\pgfqpoint{1.493979in}{0.756457in}}%
\pgfpathlineto{\pgfqpoint{1.480257in}{0.745623in}}%
\pgfpathlineto{\pgfqpoint{1.466534in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{1.452812in}{0.731603in}}%
\pgfpathlineto{\pgfqpoint{1.439090in}{0.723119in}}%
\pgfpathlineto{\pgfqpoint{1.425367in}{0.711632in}}%
\pgfpathlineto{\pgfqpoint{1.411645in}{0.699267in}}%
\pgfpathlineto{\pgfqpoint{1.397922in}{0.690521in}}%
\pgfpathlineto{\pgfqpoint{1.384200in}{0.689860in}}%
\pgfpathlineto{\pgfqpoint{1.370478in}{0.699104in}}%
\pgfpathlineto{\pgfqpoint{1.356755in}{0.716182in}}%
\pgfpathlineto{\pgfqpoint{1.343033in}{0.735911in}}%
\pgfpathlineto{\pgfqpoint{1.329310in}{0.752254in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{0.760735in}}%
\pgfpathlineto{\pgfqpoint{1.301866in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{1.288143in}{0.750862in}}%
\pgfpathlineto{\pgfqpoint{1.274421in}{0.736940in}}%
\pgfpathlineto{\pgfqpoint{1.260698in}{0.721494in}}%
\pgfpathlineto{\pgfqpoint{1.246976in}{0.707404in}}%
\pgfpathlineto{\pgfqpoint{1.233254in}{0.696832in}}%
\pgfpathlineto{\pgfqpoint{1.219531in}{0.691582in}}%
\pgfpathlineto{\pgfqpoint{1.205809in}{0.693351in}}%
\pgfpathlineto{\pgfqpoint{1.192086in}{0.703407in}}%
\pgfpathlineto{\pgfqpoint{1.178364in}{0.721722in}}%
\pgfpathlineto{\pgfqpoint{1.164642in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{1.150919in}{0.772244in}}%
\pgfpathlineto{\pgfqpoint{1.137197in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{1.123475in}{0.808294in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{0.811620in}}%
\pgfpathlineto{\pgfqpoint{1.096030in}{0.806599in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.068585in}{0.794975in}}%
\pgfpathlineto{\pgfqpoint{1.054863in}{0.800853in}}%
\pgfpathlineto{\pgfqpoint{1.041140in}{0.818693in}}%
\pgfpathlineto{\pgfqpoint{1.027418in}{0.847207in}}%
\pgfpathlineto{\pgfqpoint{1.013695in}{0.882815in}}%
\pgfpathlineto{\pgfqpoint{0.999973in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{0.986251in}{0.960718in}}%
\pgfpathlineto{\pgfqpoint{0.972528in}{0.998732in}}%
\pgfpathlineto{\pgfqpoint{0.958806in}{1.034958in}}%
\pgfpathlineto{\pgfqpoint{0.945083in}{1.068825in}}%
\pgfpathlineto{\pgfqpoint{0.931361in}{1.099835in}}%
\pgfpathlineto{\pgfqpoint{0.917639in}{1.128136in}}%
\pgfpathlineto{\pgfqpoint{0.903916in}{1.155029in}}%
\pgfpathlineto{\pgfqpoint{0.890194in}{1.182761in}}%
\pgfpathlineto{\pgfqpoint{0.876471in}{1.213579in}}%
\pgfpathlineto{\pgfqpoint{0.862749in}{1.248721in}}%
\pgfpathlineto{\pgfqpoint{0.849027in}{1.288082in}}%
\pgfpathlineto{\pgfqpoint{0.835304in}{1.330717in}}%
\pgfpathlineto{\pgfqpoint{0.821582in}{1.375718in}}%
\pgfpathlineto{\pgfqpoint{0.807859in}{1.422918in}}%
\pgfpathlineto{\pgfqpoint{0.794137in}{1.473144in}}%
\pgfpathlineto{\pgfqpoint{0.780415in}{1.528094in}}%
\pgfpathlineto{\pgfqpoint{0.766692in}{1.589991in}}%
\pgfpathlineto{\pgfqpoint{0.752970in}{1.661222in}}%
\pgfpathlineto{\pgfqpoint{0.739248in}{1.744312in}}%
\pgfpathlineto{\pgfqpoint{0.725525in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{0.711803in}{1.962710in}}%
\pgfpathlineto{\pgfqpoint{0.698080in}{2.116370in}}%
\pgfpathlineto{\pgfqpoint{0.684358in}{2.325656in}}%
\pgfpathlineto{\pgfqpoint{0.670636in}{2.627847in}}%
\pgfpathlineto{\pgfqpoint{0.656913in}{3.082005in}}%
\pgfpathlineto{\pgfqpoint{0.643191in}{3.773003in}}%
\pgfpathlineto{\pgfqpoint{0.629468in}{4.804364in}}%
\pgfpathlineto{\pgfqpoint{0.615746in}{6.267946in}}%
\pgfpathlineto{\pgfqpoint{0.602024in}{8.185055in}}%
\pgfpathlineto{\pgfqpoint{0.588301in}{10.434361in}}%
\pgfpathlineto{\pgfqpoint{0.574579in}{12.708339in}}%
\pgfpathlineto{\pgfqpoint{0.560856in}{14.548417in}}%
\pgfpathlineto{\pgfqpoint{0.547134in}{15.477924in}}%
\pgfpathlineto{\pgfqpoint{0.533412in}{15.188373in}}%
\pgfpathlineto{\pgfqpoint{0.519689in}{13.682756in}}%
\pgfpathlineto{\pgfqpoint{0.505967in}{11.288457in}}%
\pgfpathlineto{\pgfqpoint{0.492244in}{8.526799in}}%
\pgfpathlineto{\pgfqpoint{0.478522in}{5.913195in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{3.795203in}}%
\pgfpathlineto{\pgfqpoint{0.451077in}{2.296188in}}%
\pgfpathlineto{\pgfqpoint{0.437355in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{0.423632in}{0.839758in}}%
\pgfpathlineto{\pgfqpoint{0.409910in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{0.396188in}{0.468273in}}%
\pgfpathlineto{\pgfqpoint{0.396188in}{0.468273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.399691in}}{\pgfqpoint{2.474219in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393033in}{0.472573in}}%
\pgfpathlineto{\pgfqpoint{0.393033in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.405649in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.418265in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.430882in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.443498in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.456114in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.468730in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.481346in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.493962in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.506578in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.519194in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.531810in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.544426in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.557042in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.569658in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.582274in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.620123in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.632739in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.645355in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.657971in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.670587in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.683203in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.695819in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.708435in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.721051in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.733667in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.746283in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.758899in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.771515in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.784131in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.796747in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.809363in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.834596in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.847212in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.859828in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.872444in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.885060in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.897676in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.910292in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.922908in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.935524in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.948140in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.960756in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.973372in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.985988in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.998604in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.011221in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.023837in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.036453in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.049069in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.061685in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.074301in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.086917in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.099533in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.112149in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.137381in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.149997in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.162613in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.175229in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.187845in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.200462in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.225694in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.238310in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.250926in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.263542in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.276158in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.288774in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.301390in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.314006in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.326622in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.339238in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.351854in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.364470in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.377086in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.389702in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.402319in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.414935in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.427551in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.440167in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.452783in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.465399in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.478015in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.490631in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.503247in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.515863in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.528479in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.541095in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.553711in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.566327in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.578943in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.591560in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.604176in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.616792in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.642024in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.654640in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.667256in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.679872in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.692488in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.705104in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.717720in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.730336in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.742952in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.755568in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.768184in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.806033in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.818649in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.831265in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.843881in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.856497in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.869113in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.881729in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.894345in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.906961in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.919577in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.932193in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.944809in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.957425in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.970041in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.982658in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.995274in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.007890in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.020506in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.033122in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.045738in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.058354in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.070970in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.083586in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.096202in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.108818in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.134050in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.146666in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.159282in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.171899in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.184515in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.197131in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.209747in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.222363in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.234979in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.247595in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.260211in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.272827in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.285443in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.298059in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.310675in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.323291in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.335907in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.361140in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.386372in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.398988in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.411604in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424220in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.436836in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.449452in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.462068in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.474684in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.487300in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.499916in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.512532in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.525148in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.550380in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.562997in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.575613in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.588229in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.600845in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.613461in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.626077in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.638693in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.651309in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.663925in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.676541in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.689157in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.701773in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.714389in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.727005in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.739621in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.752238in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.764854in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.777470in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.790086in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802702in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.815318in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.827934in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.840550in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.853166in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.865782in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.878398in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.891014in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.903630in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.903630in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{2.903630in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{2.891014in}{0.399973in}}%
\pgfpathlineto{\pgfqpoint{2.878398in}{0.400283in}}%
\pgfpathlineto{\pgfqpoint{2.865782in}{0.400834in}}%
\pgfpathlineto{\pgfqpoint{2.853166in}{0.401723in}}%
\pgfpathlineto{\pgfqpoint{2.840550in}{0.403011in}}%
\pgfpathlineto{\pgfqpoint{2.827934in}{0.404682in}}%
\pgfpathlineto{\pgfqpoint{2.815318in}{0.406593in}}%
\pgfpathlineto{\pgfqpoint{2.802702in}{0.408472in}}%
\pgfpathlineto{\pgfqpoint{2.790086in}{0.409972in}}%
\pgfpathlineto{\pgfqpoint{2.777470in}{0.410781in}}%
\pgfpathlineto{\pgfqpoint{2.764854in}{0.410741in}}%
\pgfpathlineto{\pgfqpoint{2.752238in}{0.409929in}}%
\pgfpathlineto{\pgfqpoint{2.739621in}{0.408657in}}%
\pgfpathlineto{\pgfqpoint{2.727005in}{0.407393in}}%
\pgfpathlineto{\pgfqpoint{2.714389in}{0.406653in}}%
\pgfpathlineto{\pgfqpoint{2.701773in}{0.406889in}}%
\pgfpathlineto{\pgfqpoint{2.689157in}{0.408430in}}%
\pgfpathlineto{\pgfqpoint{2.676541in}{0.411455in}}%
\pgfpathlineto{\pgfqpoint{2.663925in}{0.415988in}}%
\pgfpathlineto{\pgfqpoint{2.651309in}{0.421881in}}%
\pgfpathlineto{\pgfqpoint{2.638693in}{0.428774in}}%
\pgfpathlineto{\pgfqpoint{2.626077in}{0.436054in}}%
\pgfpathlineto{\pgfqpoint{2.613461in}{0.442868in}}%
\pgfpathlineto{\pgfqpoint{2.600845in}{0.448236in}}%
\pgfpathlineto{\pgfqpoint{2.588229in}{0.451291in}}%
\pgfpathlineto{\pgfqpoint{2.575613in}{0.451554in}}%
\pgfpathlineto{\pgfqpoint{2.562997in}{0.449139in}}%
\pgfpathlineto{\pgfqpoint{2.550380in}{0.444756in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{0.439514in}}%
\pgfpathlineto{\pgfqpoint{2.525148in}{0.434618in}}%
\pgfpathlineto{\pgfqpoint{2.512532in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{2.499916in}{0.429618in}}%
\pgfpathlineto{\pgfqpoint{2.487300in}{0.430436in}}%
\pgfpathlineto{\pgfqpoint{2.474684in}{0.433347in}}%
\pgfpathlineto{\pgfqpoint{2.462068in}{0.437735in}}%
\pgfpathlineto{\pgfqpoint{2.449452in}{0.442713in}}%
\pgfpathlineto{\pgfqpoint{2.436836in}{0.447404in}}%
\pgfpathlineto{\pgfqpoint{2.424220in}{0.451296in}}%
\pgfpathlineto{\pgfqpoint{2.411604in}{0.454497in}}%
\pgfpathlineto{\pgfqpoint{2.398988in}{0.457732in}}%
\pgfpathlineto{\pgfqpoint{2.386372in}{0.462011in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{0.468119in}}%
\pgfpathlineto{\pgfqpoint{2.361140in}{0.476167in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{0.485476in}}%
\pgfpathlineto{\pgfqpoint{2.335907in}{0.494817in}}%
\pgfpathlineto{\pgfqpoint{2.323291in}{0.502906in}}%
\pgfpathlineto{\pgfqpoint{2.310675in}{0.508854in}}%
\pgfpathlineto{\pgfqpoint{2.298059in}{0.512375in}}%
\pgfpathlineto{\pgfqpoint{2.285443in}{0.513685in}}%
\pgfpathlineto{\pgfqpoint{2.272827in}{0.513249in}}%
\pgfpathlineto{\pgfqpoint{2.260211in}{0.511566in}}%
\pgfpathlineto{\pgfqpoint{2.247595in}{0.509181in}}%
\pgfpathlineto{\pgfqpoint{2.234979in}{0.506877in}}%
\pgfpathlineto{\pgfqpoint{2.222363in}{0.505887in}}%
\pgfpathlineto{\pgfqpoint{2.209747in}{0.507880in}}%
\pgfpathlineto{\pgfqpoint{2.197131in}{0.514556in}}%
\pgfpathlineto{\pgfqpoint{2.184515in}{0.526930in}}%
\pgfpathlineto{\pgfqpoint{2.171899in}{0.544628in}}%
\pgfpathlineto{\pgfqpoint{2.159282in}{0.565598in}}%
\pgfpathlineto{\pgfqpoint{2.146666in}{0.586522in}}%
\pgfpathlineto{\pgfqpoint{2.134050in}{0.603862in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{0.615106in}}%
\pgfpathlineto{\pgfqpoint{2.108818in}{0.619665in}}%
\pgfpathlineto{\pgfqpoint{2.096202in}{0.619012in}}%
\pgfpathlineto{\pgfqpoint{2.083586in}{0.616041in}}%
\pgfpathlineto{\pgfqpoint{2.070970in}{0.613955in}}%
\pgfpathlineto{\pgfqpoint{2.058354in}{0.615172in}}%
\pgfpathlineto{\pgfqpoint{2.045738in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{2.033122in}{0.629778in}}%
\pgfpathlineto{\pgfqpoint{2.020506in}{0.640756in}}%
\pgfpathlineto{\pgfqpoint{2.007890in}{0.651225in}}%
\pgfpathlineto{\pgfqpoint{1.995274in}{0.658912in}}%
\pgfpathlineto{\pgfqpoint{1.982658in}{0.662120in}}%
\pgfpathlineto{\pgfqpoint{1.970041in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.957425in}{0.652757in}}%
\pgfpathlineto{\pgfqpoint{1.944809in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{1.932193in}{0.627714in}}%
\pgfpathlineto{\pgfqpoint{1.919577in}{0.614024in}}%
\pgfpathlineto{\pgfqpoint{1.906961in}{0.602666in}}%
\pgfpathlineto{\pgfqpoint{1.894345in}{0.595626in}}%
\pgfpathlineto{\pgfqpoint{1.881729in}{0.594174in}}%
\pgfpathlineto{\pgfqpoint{1.869113in}{0.598707in}}%
\pgfpathlineto{\pgfqpoint{1.856497in}{0.608838in}}%
\pgfpathlineto{\pgfqpoint{1.843881in}{0.623634in}}%
\pgfpathlineto{\pgfqpoint{1.831265in}{0.641861in}}%
\pgfpathlineto{\pgfqpoint{1.818649in}{0.662113in}}%
\pgfpathlineto{\pgfqpoint{1.806033in}{0.682834in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.702347in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{0.718998in}}%
\pgfpathlineto{\pgfqpoint{1.768184in}{0.731463in}}%
\pgfpathlineto{\pgfqpoint{1.755568in}{0.739090in}}%
\pgfpathlineto{\pgfqpoint{1.742952in}{0.742122in}}%
\pgfpathlineto{\pgfqpoint{1.730336in}{0.741632in}}%
\pgfpathlineto{\pgfqpoint{1.717720in}{0.739177in}}%
\pgfpathlineto{\pgfqpoint{1.705104in}{0.736304in}}%
\pgfpathlineto{\pgfqpoint{1.692488in}{0.734127in}}%
\pgfpathlineto{\pgfqpoint{1.679872in}{0.733125in}}%
\pgfpathlineto{\pgfqpoint{1.667256in}{0.733210in}}%
\pgfpathlineto{\pgfqpoint{1.654640in}{0.733932in}}%
\pgfpathlineto{\pgfqpoint{1.642024in}{0.734691in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{0.734856in}}%
\pgfpathlineto{\pgfqpoint{1.616792in}{0.733814in}}%
\pgfpathlineto{\pgfqpoint{1.604176in}{0.731048in}}%
\pgfpathlineto{\pgfqpoint{1.591560in}{0.726297in}}%
\pgfpathlineto{\pgfqpoint{1.578943in}{0.719787in}}%
\pgfpathlineto{\pgfqpoint{1.566327in}{0.712394in}}%
\pgfpathlineto{\pgfqpoint{1.553711in}{0.705565in}}%
\pgfpathlineto{\pgfqpoint{1.541095in}{0.700969in}}%
\pgfpathlineto{\pgfqpoint{1.528479in}{0.699943in}}%
\pgfpathlineto{\pgfqpoint{1.515863in}{0.702997in}}%
\pgfpathlineto{\pgfqpoint{1.503247in}{0.709612in}}%
\pgfpathlineto{\pgfqpoint{1.490631in}{0.718443in}}%
\pgfpathlineto{\pgfqpoint{1.478015in}{0.727776in}}%
\pgfpathlineto{\pgfqpoint{1.465399in}{0.735996in}}%
\pgfpathlineto{\pgfqpoint{1.452783in}{0.741806in}}%
\pgfpathlineto{\pgfqpoint{1.440167in}{0.744185in}}%
\pgfpathlineto{\pgfqpoint{1.427551in}{0.742248in}}%
\pgfpathlineto{\pgfqpoint{1.414935in}{0.735268in}}%
\pgfpathlineto{\pgfqpoint{1.402319in}{0.722954in}}%
\pgfpathlineto{\pgfqpoint{1.389702in}{0.705877in}}%
\pgfpathlineto{\pgfqpoint{1.377086in}{0.685739in}}%
\pgfpathlineto{\pgfqpoint{1.364470in}{0.665247in}}%
\pgfpathlineto{\pgfqpoint{1.351854in}{0.647551in}}%
\pgfpathlineto{\pgfqpoint{1.339238in}{0.635462in}}%
\pgfpathlineto{\pgfqpoint{1.326622in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{1.314006in}{0.633997in}}%
\pgfpathlineto{\pgfqpoint{1.301390in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{1.288774in}{0.660402in}}%
\pgfpathlineto{\pgfqpoint{1.276158in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{1.263542in}{0.701308in}}%
\pgfpathlineto{\pgfqpoint{1.250926in}{0.722194in}}%
\pgfpathlineto{\pgfqpoint{1.238310in}{0.741011in}}%
\pgfpathlineto{\pgfqpoint{1.225694in}{0.756325in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.766971in}}%
\pgfpathlineto{\pgfqpoint{1.200462in}{0.772035in}}%
\pgfpathlineto{\pgfqpoint{1.187845in}{0.770903in}}%
\pgfpathlineto{\pgfqpoint{1.175229in}{0.763429in}}%
\pgfpathlineto{\pgfqpoint{1.162613in}{0.750214in}}%
\pgfpathlineto{\pgfqpoint{1.149997in}{0.732899in}}%
\pgfpathlineto{\pgfqpoint{1.137381in}{0.714297in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{0.698233in}}%
\pgfpathlineto{\pgfqpoint{1.112149in}{0.688976in}}%
\pgfpathlineto{\pgfqpoint{1.099533in}{0.690348in}}%
\pgfpathlineto{\pgfqpoint{1.086917in}{0.704728in}}%
\pgfpathlineto{\pgfqpoint{1.074301in}{0.732309in}}%
\pgfpathlineto{\pgfqpoint{1.061685in}{0.770922in}}%
\pgfpathlineto{\pgfqpoint{1.049069in}{0.816567in}}%
\pgfpathlineto{\pgfqpoint{1.036453in}{0.864481in}}%
\pgfpathlineto{\pgfqpoint{1.023837in}{0.910403in}}%
\pgfpathlineto{\pgfqpoint{1.011221in}{0.951605in}}%
\pgfpathlineto{\pgfqpoint{0.998604in}{0.987382in}}%
\pgfpathlineto{\pgfqpoint{0.985988in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.973372in}{1.048549in}}%
\pgfpathlineto{\pgfqpoint{0.960756in}{1.078880in}}%
\pgfpathlineto{\pgfqpoint{0.948140in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{0.935524in}{1.147987in}}%
\pgfpathlineto{\pgfqpoint{0.922908in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{0.910292in}{1.227733in}}%
\pgfpathlineto{\pgfqpoint{0.897676in}{1.269413in}}%
\pgfpathlineto{\pgfqpoint{0.885060in}{1.311916in}}%
\pgfpathlineto{\pgfqpoint{0.872444in}{1.355825in}}%
\pgfpathlineto{\pgfqpoint{0.859828in}{1.401768in}}%
\pgfpathlineto{\pgfqpoint{0.847212in}{1.449535in}}%
\pgfpathlineto{\pgfqpoint{0.834596in}{1.497483in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{1.542624in}}%
\pgfpathlineto{\pgfqpoint{0.809363in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.796747in}{1.611532in}}%
\pgfpathlineto{\pgfqpoint{0.784131in}{1.632491in}}%
\pgfpathlineto{\pgfqpoint{0.771515in}{1.647248in}}%
\pgfpathlineto{\pgfqpoint{0.758899in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{0.746283in}{1.683826in}}%
\pgfpathlineto{\pgfqpoint{0.733667in}{1.722152in}}%
\pgfpathlineto{\pgfqpoint{0.721051in}{1.784944in}}%
\pgfpathlineto{\pgfqpoint{0.708435in}{1.880466in}}%
\pgfpathlineto{\pgfqpoint{0.695819in}{2.019125in}}%
\pgfpathlineto{\pgfqpoint{0.683203in}{2.217346in}}%
\pgfpathlineto{\pgfqpoint{0.670587in}{2.502601in}}%
\pgfpathlineto{\pgfqpoint{0.657971in}{2.918081in}}%
\pgfpathlineto{\pgfqpoint{0.645355in}{3.524342in}}%
\pgfpathlineto{\pgfqpoint{0.632739in}{4.393737in}}%
\pgfpathlineto{\pgfqpoint{0.620123in}{5.592920in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{7.151343in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{9.020993in}}%
\pgfpathlineto{\pgfqpoint{0.582274in}{11.043173in}}%
\pgfpathlineto{\pgfqpoint{0.569658in}{12.945302in}}%
\pgfpathlineto{\pgfqpoint{0.557042in}{14.385971in}}%
\pgfpathlineto{\pgfqpoint{0.544426in}{15.045964in}}%
\pgfpathlineto{\pgfqpoint{0.531810in}{14.735067in}}%
\pgfpathlineto{\pgfqpoint{0.519194in}{13.467063in}}%
\pgfpathlineto{\pgfqpoint{0.506578in}{11.464095in}}%
\pgfpathlineto{\pgfqpoint{0.493962in}{9.085109in}}%
\pgfpathlineto{\pgfqpoint{0.481346in}{6.711455in}}%
\pgfpathlineto{\pgfqpoint{0.468730in}{4.641340in}}%
\pgfpathlineto{\pgfqpoint{0.456114in}{3.033469in}}%
\pgfpathlineto{\pgfqpoint{0.443498in}{1.909776in}}%
\pgfpathlineto{\pgfqpoint{0.430882in}{1.198749in}}%
\pgfpathlineto{\pgfqpoint{0.418265in}{0.789752in}}%
\pgfpathlineto{\pgfqpoint{0.405649in}{0.575289in}}%
\pgfpathlineto{\pgfqpoint{0.393033in}{0.472573in}}%
\pgfpathlineto{\pgfqpoint{0.393033in}{0.472573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.399691in}}{\pgfqpoint{2.474219in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426538in}{0.595950in}}%
\pgfpathlineto{\pgfqpoint{0.426538in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.437970in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.449403in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.460836in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.472268in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.483701in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.495134in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.517999in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.529432in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.540864in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.552297in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.563729in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.586595in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.598027in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.609460in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.620893in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.632325in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.643758in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.655191in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.666623in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.678056in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.689488in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.700921in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.712354in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.723786in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.758084in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.780950in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.792382in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.803815in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.826680in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.838113in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.849545in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.860978in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.872411in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.883843in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.895276in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.918141in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.929574in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.941007in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.952439in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.963872in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.975304in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.986737in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.998170in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.009602in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.021035in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.032468in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.043900in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.066766in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.101063in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.112496in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.123929in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.135361in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.146794in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.158227in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.169659in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.181092in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.192525in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.203957in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.215390in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.226823in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.238255in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.249688in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.261120in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.272553in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.283986in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.295418in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.306851in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.318284in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.329716in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.341149in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.352582in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.375447in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.386879in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.398312in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.409745in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.432610in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.444043in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.455475in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.466908in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.478341in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.501206in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.524071in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.535504in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.546936in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.558369in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.569802in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.581234in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.604100in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.615532in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.626965in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.638398in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.661263in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.672695in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.684128in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.695561in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.706993in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.718426in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.729859in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.741291in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.752724in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.764157in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.775589in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.787022in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.798454in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.809887in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.821320in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.832752in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.844185in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.855618in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.867050in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.878483in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.889916in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.901348in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.912781in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.924213in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.935646in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.947079in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.958511in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.969944in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.981377in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.992809in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.004242in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.015675in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.027107in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.038540in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.049973in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.061405in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.072838in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.084270in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.095703in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.107136in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.130001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.141434in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.152866in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.164299in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.175732in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.187164in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.210029in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.221462in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.232895in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.244327in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.255760in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.267193in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.278625in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.290058in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.301491in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.312923in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.324356in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.335788in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.347221in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.358654in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.370086in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.381519in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.392952in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.404384in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.415817in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.427250in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.438682in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.450115in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.461548in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.472980in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.484413in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.495845in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.518711in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.530143in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.541576in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.553009in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.564441in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.575874in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.587307in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.598739in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.610172in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.621604in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.633037in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.644470in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.655902in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.678768in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.690200in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.701633in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.701633in}{0.399989in}}%
\pgfpathlineto{\pgfqpoint{2.701633in}{0.399989in}}%
\pgfpathlineto{\pgfqpoint{2.690200in}{0.400519in}}%
\pgfpathlineto{\pgfqpoint{2.678768in}{0.401732in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.404154in}}%
\pgfpathlineto{\pgfqpoint{2.655902in}{0.408370in}}%
\pgfpathlineto{\pgfqpoint{2.644470in}{0.414736in}}%
\pgfpathlineto{\pgfqpoint{2.633037in}{0.423018in}}%
\pgfpathlineto{\pgfqpoint{2.621604in}{0.432189in}}%
\pgfpathlineto{\pgfqpoint{2.610172in}{0.440604in}}%
\pgfpathlineto{\pgfqpoint{2.598739in}{0.446552in}}%
\pgfpathlineto{\pgfqpoint{2.587307in}{0.448883in}}%
\pgfpathlineto{\pgfqpoint{2.575874in}{0.447350in}}%
\pgfpathlineto{\pgfqpoint{2.564441in}{0.442548in}}%
\pgfpathlineto{\pgfqpoint{2.553009in}{0.435627in}}%
\pgfpathlineto{\pgfqpoint{2.541576in}{0.428003in}}%
\pgfpathlineto{\pgfqpoint{2.530143in}{0.421145in}}%
\pgfpathlineto{\pgfqpoint{2.518711in}{0.416359in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{0.414543in}}%
\pgfpathlineto{\pgfqpoint{2.495845in}{0.415979in}}%
\pgfpathlineto{\pgfqpoint{2.484413in}{0.420231in}}%
\pgfpathlineto{\pgfqpoint{2.472980in}{0.426222in}}%
\pgfpathlineto{\pgfqpoint{2.461548in}{0.432469in}}%
\pgfpathlineto{\pgfqpoint{2.450115in}{0.437454in}}%
\pgfpathlineto{\pgfqpoint{2.438682in}{0.440061in}}%
\pgfpathlineto{\pgfqpoint{2.427250in}{0.440009in}}%
\pgfpathlineto{\pgfqpoint{2.415817in}{0.438057in}}%
\pgfpathlineto{\pgfqpoint{2.404384in}{0.435775in}}%
\pgfpathlineto{\pgfqpoint{2.392952in}{0.434874in}}%
\pgfpathlineto{\pgfqpoint{2.381519in}{0.436395in}}%
\pgfpathlineto{\pgfqpoint{2.370086in}{0.440268in}}%
\pgfpathlineto{\pgfqpoint{2.358654in}{0.445553in}}%
\pgfpathlineto{\pgfqpoint{2.347221in}{0.451212in}}%
\pgfpathlineto{\pgfqpoint{2.335788in}{0.456829in}}%
\pgfpathlineto{\pgfqpoint{2.324356in}{0.462721in}}%
\pgfpathlineto{\pgfqpoint{2.312923in}{0.469306in}}%
\pgfpathlineto{\pgfqpoint{2.301491in}{0.476219in}}%
\pgfpathlineto{\pgfqpoint{2.290058in}{0.481897in}}%
\pgfpathlineto{\pgfqpoint{2.278625in}{0.484102in}}%
\pgfpathlineto{\pgfqpoint{2.267193in}{0.481065in}}%
\pgfpathlineto{\pgfqpoint{2.255760in}{0.472508in}}%
\pgfpathlineto{\pgfqpoint{2.244327in}{0.459835in}}%
\pgfpathlineto{\pgfqpoint{2.232895in}{0.445509in}}%
\pgfpathlineto{\pgfqpoint{2.221462in}{0.432079in}}%
\pgfpathlineto{\pgfqpoint{2.210029in}{0.421453in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{0.414640in}}%
\pgfpathlineto{\pgfqpoint{2.187164in}{0.411850in}}%
\pgfpathlineto{\pgfqpoint{2.175732in}{0.412746in}}%
\pgfpathlineto{\pgfqpoint{2.164299in}{0.416672in}}%
\pgfpathlineto{\pgfqpoint{2.152866in}{0.422865in}}%
\pgfpathlineto{\pgfqpoint{2.141434in}{0.430616in}}%
\pgfpathlineto{\pgfqpoint{2.130001in}{0.439385in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{0.448844in}}%
\pgfpathlineto{\pgfqpoint{2.107136in}{0.458889in}}%
\pgfpathlineto{\pgfqpoint{2.095703in}{0.469644in}}%
\pgfpathlineto{\pgfqpoint{2.084270in}{0.481377in}}%
\pgfpathlineto{\pgfqpoint{2.072838in}{0.494164in}}%
\pgfpathlineto{\pgfqpoint{2.061405in}{0.507354in}}%
\pgfpathlineto{\pgfqpoint{2.049973in}{0.519226in}}%
\pgfpathlineto{\pgfqpoint{2.038540in}{0.527331in}}%
\pgfpathlineto{\pgfqpoint{2.027107in}{0.529637in}}%
\pgfpathlineto{\pgfqpoint{2.015675in}{0.525890in}}%
\pgfpathlineto{\pgfqpoint{2.004242in}{0.518202in}}%
\pgfpathlineto{\pgfqpoint{1.992809in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.981377in}{0.505794in}}%
\pgfpathlineto{\pgfqpoint{1.969944in}{0.506547in}}%
\pgfpathlineto{\pgfqpoint{1.958511in}{0.512166in}}%
\pgfpathlineto{\pgfqpoint{1.947079in}{0.520772in}}%
\pgfpathlineto{\pgfqpoint{1.935646in}{0.530379in}}%
\pgfpathlineto{\pgfqpoint{1.924213in}{0.539880in}}%
\pgfpathlineto{\pgfqpoint{1.912781in}{0.549111in}}%
\pgfpathlineto{\pgfqpoint{1.901348in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.889916in}{0.566843in}}%
\pgfpathlineto{\pgfqpoint{1.878483in}{0.574095in}}%
\pgfpathlineto{\pgfqpoint{1.867050in}{0.578574in}}%
\pgfpathlineto{\pgfqpoint{1.855618in}{0.578992in}}%
\pgfpathlineto{\pgfqpoint{1.844185in}{0.574739in}}%
\pgfpathlineto{\pgfqpoint{1.832752in}{0.566424in}}%
\pgfpathlineto{\pgfqpoint{1.821320in}{0.556080in}}%
\pgfpathlineto{\pgfqpoint{1.809887in}{0.546648in}}%
\pgfpathlineto{\pgfqpoint{1.798454in}{0.540721in}}%
\pgfpathlineto{\pgfqpoint{1.787022in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{1.775589in}{0.540336in}}%
\pgfpathlineto{\pgfqpoint{1.764157in}{0.541060in}}%
\pgfpathlineto{\pgfqpoint{1.752724in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{1.741291in}{0.530013in}}%
\pgfpathlineto{\pgfqpoint{1.729859in}{0.517819in}}%
\pgfpathlineto{\pgfqpoint{1.718426in}{0.504197in}}%
\pgfpathlineto{\pgfqpoint{1.706993in}{0.492154in}}%
\pgfpathlineto{\pgfqpoint{1.695561in}{0.484049in}}%
\pgfpathlineto{\pgfqpoint{1.684128in}{0.481367in}}%
\pgfpathlineto{\pgfqpoint{1.672695in}{0.484748in}}%
\pgfpathlineto{\pgfqpoint{1.661263in}{0.493753in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.506578in}}%
\pgfpathlineto{\pgfqpoint{1.638398in}{0.520484in}}%
\pgfpathlineto{\pgfqpoint{1.626965in}{0.533153in}}%
\pgfpathlineto{\pgfqpoint{1.615532in}{0.544026in}}%
\pgfpathlineto{\pgfqpoint{1.604100in}{0.554234in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{0.564902in}}%
\pgfpathlineto{\pgfqpoint{1.581234in}{0.575244in}}%
\pgfpathlineto{\pgfqpoint{1.569802in}{0.582367in}}%
\pgfpathlineto{\pgfqpoint{1.558369in}{0.583131in}}%
\pgfpathlineto{\pgfqpoint{1.546936in}{0.576520in}}%
\pgfpathlineto{\pgfqpoint{1.535504in}{0.564516in}}%
\pgfpathlineto{\pgfqpoint{1.524071in}{0.550874in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{0.538840in}}%
\pgfpathlineto{\pgfqpoint{1.501206in}{0.529443in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{0.521383in}}%
\pgfpathlineto{\pgfqpoint{1.478341in}{0.512420in}}%
\pgfpathlineto{\pgfqpoint{1.466908in}{0.501311in}}%
\pgfpathlineto{\pgfqpoint{1.455475in}{0.488978in}}%
\pgfpathlineto{\pgfqpoint{1.444043in}{0.478097in}}%
\pgfpathlineto{\pgfqpoint{1.432610in}{0.471399in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.469951in}}%
\pgfpathlineto{\pgfqpoint{1.409745in}{0.472706in}}%
\pgfpathlineto{\pgfqpoint{1.398312in}{0.477552in}}%
\pgfpathlineto{\pgfqpoint{1.386879in}{0.482898in}}%
\pgfpathlineto{\pgfqpoint{1.375447in}{0.488481in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.494929in}}%
\pgfpathlineto{\pgfqpoint{1.352582in}{0.502751in}}%
\pgfpathlineto{\pgfqpoint{1.341149in}{0.511759in}}%
\pgfpathlineto{\pgfqpoint{1.329716in}{0.521323in}}%
\pgfpathlineto{\pgfqpoint{1.318284in}{0.530960in}}%
\pgfpathlineto{\pgfqpoint{1.306851in}{0.540529in}}%
\pgfpathlineto{\pgfqpoint{1.295418in}{0.549850in}}%
\pgfpathlineto{\pgfqpoint{1.283986in}{0.558228in}}%
\pgfpathlineto{\pgfqpoint{1.272553in}{0.564561in}}%
\pgfpathlineto{\pgfqpoint{1.261120in}{0.568210in}}%
\pgfpathlineto{\pgfqpoint{1.249688in}{0.570037in}}%
\pgfpathlineto{\pgfqpoint{1.238255in}{0.572656in}}%
\pgfpathlineto{\pgfqpoint{1.226823in}{0.579392in}}%
\pgfpathlineto{\pgfqpoint{1.215390in}{0.592448in}}%
\pgfpathlineto{\pgfqpoint{1.203957in}{0.611479in}}%
\pgfpathlineto{\pgfqpoint{1.192525in}{0.633480in}}%
\pgfpathlineto{\pgfqpoint{1.181092in}{0.653921in}}%
\pgfpathlineto{\pgfqpoint{1.169659in}{0.668258in}}%
\pgfpathlineto{\pgfqpoint{1.158227in}{0.673034in}}%
\pgfpathlineto{\pgfqpoint{1.146794in}{0.666451in}}%
\pgfpathlineto{\pgfqpoint{1.135361in}{0.648754in}}%
\pgfpathlineto{\pgfqpoint{1.123929in}{0.622507in}}%
\pgfpathlineto{\pgfqpoint{1.112496in}{0.592383in}}%
\pgfpathlineto{\pgfqpoint{1.101063in}{0.564164in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{0.543256in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{0.533440in}}%
\pgfpathlineto{\pgfqpoint{1.066766in}{0.536275in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{0.551068in}}%
\pgfpathlineto{\pgfqpoint{1.043900in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.032468in}{0.604622in}}%
\pgfpathlineto{\pgfqpoint{1.021035in}{0.635254in}}%
\pgfpathlineto{\pgfqpoint{1.009602in}{0.663769in}}%
\pgfpathlineto{\pgfqpoint{0.998170in}{0.688198in}}%
\pgfpathlineto{\pgfqpoint{0.986737in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{0.975304in}{0.720500in}}%
\pgfpathlineto{\pgfqpoint{0.963872in}{0.726978in}}%
\pgfpathlineto{\pgfqpoint{0.952439in}{0.728371in}}%
\pgfpathlineto{\pgfqpoint{0.941007in}{0.729368in}}%
\pgfpathlineto{\pgfqpoint{0.929574in}{0.736651in}}%
\pgfpathlineto{\pgfqpoint{0.918141in}{0.754985in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{0.783105in}}%
\pgfpathlineto{\pgfqpoint{0.895276in}{0.813072in}}%
\pgfpathlineto{\pgfqpoint{0.883843in}{0.834482in}}%
\pgfpathlineto{\pgfqpoint{0.872411in}{0.840984in}}%
\pgfpathlineto{\pgfqpoint{0.860978in}{0.834474in}}%
\pgfpathlineto{\pgfqpoint{0.849545in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{0.838113in}{0.821008in}}%
\pgfpathlineto{\pgfqpoint{0.826680in}{0.832620in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{0.859344in}}%
\pgfpathlineto{\pgfqpoint{0.803815in}{0.895110in}}%
\pgfpathlineto{\pgfqpoint{0.792382in}{0.930714in}}%
\pgfpathlineto{\pgfqpoint{0.780950in}{0.958281in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{0.974841in}}%
\pgfpathlineto{\pgfqpoint{0.758084in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{0.990161in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.001472in}}%
\pgfpathlineto{\pgfqpoint{0.723786in}{1.019437in}}%
\pgfpathlineto{\pgfqpoint{0.712354in}{1.042198in}}%
\pgfpathlineto{\pgfqpoint{0.700921in}{1.066587in}}%
\pgfpathlineto{\pgfqpoint{0.689488in}{1.091662in}}%
\pgfpathlineto{\pgfqpoint{0.678056in}{1.120641in}}%
\pgfpathlineto{\pgfqpoint{0.666623in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{0.655191in}{1.226527in}}%
\pgfpathlineto{\pgfqpoint{0.643758in}{1.343270in}}%
\pgfpathlineto{\pgfqpoint{0.632325in}{1.568706in}}%
\pgfpathlineto{\pgfqpoint{0.620893in}{2.020721in}}%
\pgfpathlineto{\pgfqpoint{0.609460in}{2.909466in}}%
\pgfpathlineto{\pgfqpoint{0.598027in}{4.540453in}}%
\pgfpathlineto{\pgfqpoint{0.586595in}{7.238844in}}%
\pgfpathlineto{\pgfqpoint{0.575162in}{11.160298in}}%
\pgfpathlineto{\pgfqpoint{0.563729in}{16.035877in}}%
\pgfpathlineto{\pgfqpoint{0.552297in}{21.017418in}}%
\pgfpathlineto{\pgfqpoint{0.540864in}{24.826700in}}%
\pgfpathlineto{\pgfqpoint{0.529432in}{26.253917in}}%
\pgfpathlineto{\pgfqpoint{0.517999in}{24.761912in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{20.792055in}}%
\pgfpathlineto{\pgfqpoint{0.495134in}{15.540392in}}%
\pgfpathlineto{\pgfqpoint{0.483701in}{10.360881in}}%
\pgfpathlineto{\pgfqpoint{0.472268in}{6.202628in}}%
\pgfpathlineto{\pgfqpoint{0.460836in}{3.391432in}}%
\pgfpathlineto{\pgfqpoint{0.449403in}{1.764163in}}%
\pgfpathlineto{\pgfqpoint{0.437970in}{0.950036in}}%
\pgfpathlineto{\pgfqpoint{0.426538in}{0.595950in}}%
\pgfpathlineto{\pgfqpoint{0.426538in}{0.595950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523149in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141703in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141703in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760258in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760258in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378813in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378813in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997368in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997368in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760258in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Losses of All Test Items}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.818328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.770102in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.236964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.188739in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.655601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.607376in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.074238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.026012in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.236964in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997368in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.997368in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.997368in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{2.997368in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728594in}{1.318606in}}%
\pgfpathlineto{\pgfqpoint{2.929312in}{1.318606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.948757in}{1.318606in}}{\pgfqpoint{2.948757in}{1.338050in}}%
\pgfpathlineto{\pgfqpoint{2.948757in}{2.006182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.948757in}{2.025627in}}{\pgfqpoint{2.929312in}{2.025627in}}%
\pgfpathlineto{\pgfqpoint{1.728594in}{2.025627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.709150in}{2.025627in}}{\pgfqpoint{1.709150in}{2.006182in}}%
\pgfpathlineto{\pgfqpoint{1.709150in}{1.338050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.709150in}{1.318606in}}{\pgfqpoint{1.728594in}{1.318606in}}%
\pgfpathlineto{\pgfqpoint{1.728594in}{1.318606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748038in}{1.918682in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.918682in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.986738in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.986738in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.918682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020261in,y=1.918682in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Uniform Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748038in}{1.783111in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.783111in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.851167in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.851167in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.783111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020261in,y=1.783111in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Class-Based Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748038in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.715596in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.715596in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.647540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020261in,y=1.647541in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Dissenting Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748038in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.580025in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.580025in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.511970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020261in,y=1.511970in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Dissenting Worker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748038in}{1.376399in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.376399in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.444454in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.444454in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.376399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020261in,y=1.376399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Crowd Majority}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/losshist_gimpel_1750_clean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.997368in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.997368in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.543663in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408565in}{0.401012in}}%
\pgfpathlineto{\pgfqpoint{0.408565in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.417325in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.426084in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.434844in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.443604in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.452363in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.461123in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.469883in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.478643in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.487402in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.496162in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.504922in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.513681in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.522441in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.531201in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.539960in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.548720in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.557480in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.566240in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.574999in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.583759in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.592519in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.601278in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.610038in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.618798in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.627557in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.636317in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.645077in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.653837in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.662596in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.671356in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.680116in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.688875in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.697635in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.706395in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.715154in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.723914in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.732674in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.741434in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.750193in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.758953in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.767713in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.776472in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.785232in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.793992in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.802751in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.811511in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.820271in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.837790in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.846550in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.855310in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.864069in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.872829in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.881589in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.890348in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.899108in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.907868in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.916628in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.925387in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.934147in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.942907in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.951666in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.960426in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.969186in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.977945in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.986705in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.995465in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.004225in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.012984in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.021744in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.030504in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.039263in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.056783in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.065542in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.074302in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.083062in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.091822in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.100581in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.109341in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.118101in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.126860in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.135620in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.153139in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.161899in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.170659in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.188178in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.196938in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.205698in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.214457in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.223217in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.231977in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.240736in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.249496in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.258256in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.267016in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.275775in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.284535in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.293295in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.302054in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.310814in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.319574in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.328333in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.337093in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.345853in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.354613in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.363372in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.372132in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.380892in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.389651in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.398411in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.407171in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.415930in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.424690in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.433450in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.442210in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.450969in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.459729in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.477248in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.503527in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.512287in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.521047in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.529807in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.538566in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.547326in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.556086in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.564845in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.573605in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.582365in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.591125in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.608644in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.626163in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.634923in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.643683in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.652442in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.669962in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.678722in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.687481in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.696241in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.705001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.713760in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.722520in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.731280in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.740039in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.748799in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.757559in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.766319in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.775078in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.783838in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.792598in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.810117in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.818877in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.827636in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.836396in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.845156in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.853916in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.862675in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.871435in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.880195in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.888954in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.897714in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.915233in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.923993in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.932753in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.941513in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.950272in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.967792in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.976551in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.985311in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.994071in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.002830in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.011590in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.029110in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.037869in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.046629in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.055389in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.064148in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.072908in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.081668in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.090427in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.099187in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.107947in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.116707in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.125466in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.134226in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.142986in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.151745in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.151745in}{0.399727in}}%
\pgfpathlineto{\pgfqpoint{2.151745in}{0.399727in}}%
\pgfpathlineto{\pgfqpoint{2.142986in}{0.399822in}}%
\pgfpathlineto{\pgfqpoint{2.134226in}{0.400078in}}%
\pgfpathlineto{\pgfqpoint{2.125466in}{0.400603in}}%
\pgfpathlineto{\pgfqpoint{2.116707in}{0.401415in}}%
\pgfpathlineto{\pgfqpoint{2.107947in}{0.402301in}}%
\pgfpathlineto{\pgfqpoint{2.099187in}{0.402859in}}%
\pgfpathlineto{\pgfqpoint{2.090427in}{0.402771in}}%
\pgfpathlineto{\pgfqpoint{2.081668in}{0.402091in}}%
\pgfpathlineto{\pgfqpoint{2.072908in}{0.401189in}}%
\pgfpathlineto{\pgfqpoint{2.064148in}{0.400441in}}%
\pgfpathlineto{\pgfqpoint{2.055389in}{0.399992in}}%
\pgfpathlineto{\pgfqpoint{2.046629in}{0.399788in}}%
\pgfpathlineto{\pgfqpoint{2.037869in}{0.399716in}}%
\pgfpathlineto{\pgfqpoint{2.029110in}{0.399696in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{2.011590in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.002830in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.994071in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.985311in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.976551in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.967792in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.950272in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.941513in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.932753in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.923993in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.915233in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.897714in}{0.399693in}}%
\pgfpathlineto{\pgfqpoint{1.888954in}{0.399701in}}%
\pgfpathlineto{\pgfqpoint{1.880195in}{0.399735in}}%
\pgfpathlineto{\pgfqpoint{1.871435in}{0.399851in}}%
\pgfpathlineto{\pgfqpoint{1.862675in}{0.400157in}}%
\pgfpathlineto{\pgfqpoint{1.853916in}{0.400797in}}%
\pgfpathlineto{\pgfqpoint{1.845156in}{0.401841in}}%
\pgfpathlineto{\pgfqpoint{1.836396in}{0.403158in}}%
\pgfpathlineto{\pgfqpoint{1.827636in}{0.404387in}}%
\pgfpathlineto{\pgfqpoint{1.818877in}{0.405106in}}%
\pgfpathlineto{\pgfqpoint{1.810117in}{0.405049in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{0.404238in}}%
\pgfpathlineto{\pgfqpoint{1.792598in}{0.402971in}}%
\pgfpathlineto{\pgfqpoint{1.783838in}{0.401678in}}%
\pgfpathlineto{\pgfqpoint{1.775078in}{0.400701in}}%
\pgfpathlineto{\pgfqpoint{1.766319in}{0.400168in}}%
\pgfpathlineto{\pgfqpoint{1.757559in}{0.400059in}}%
\pgfpathlineto{\pgfqpoint{1.748799in}{0.400340in}}%
\pgfpathlineto{\pgfqpoint{1.740039in}{0.400995in}}%
\pgfpathlineto{\pgfqpoint{1.731280in}{0.401899in}}%
\pgfpathlineto{\pgfqpoint{1.722520in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{1.713760in}{0.403219in}}%
\pgfpathlineto{\pgfqpoint{1.705001in}{0.403326in}}%
\pgfpathlineto{\pgfqpoint{1.696241in}{0.403466in}}%
\pgfpathlineto{\pgfqpoint{1.687481in}{0.404032in}}%
\pgfpathlineto{\pgfqpoint{1.678722in}{0.404951in}}%
\pgfpathlineto{\pgfqpoint{1.669962in}{0.405661in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{0.405586in}}%
\pgfpathlineto{\pgfqpoint{1.652442in}{0.404634in}}%
\pgfpathlineto{\pgfqpoint{1.643683in}{0.403276in}}%
\pgfpathlineto{\pgfqpoint{1.634923in}{0.402198in}}%
\pgfpathlineto{\pgfqpoint{1.626163in}{0.401848in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{0.402185in}}%
\pgfpathlineto{\pgfqpoint{1.608644in}{0.402738in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{0.402944in}}%
\pgfpathlineto{\pgfqpoint{1.591125in}{0.402568in}}%
\pgfpathlineto{\pgfqpoint{1.582365in}{0.401873in}}%
\pgfpathlineto{\pgfqpoint{1.573605in}{0.401416in}}%
\pgfpathlineto{\pgfqpoint{1.564845in}{0.401705in}}%
\pgfpathlineto{\pgfqpoint{1.556086in}{0.402987in}}%
\pgfpathlineto{\pgfqpoint{1.547326in}{0.405187in}}%
\pgfpathlineto{\pgfqpoint{1.538566in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{1.529807in}{0.410671in}}%
\pgfpathlineto{\pgfqpoint{1.521047in}{0.412728in}}%
\pgfpathlineto{\pgfqpoint{1.512287in}{0.413542in}}%
\pgfpathlineto{\pgfqpoint{1.503527in}{0.412930in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{0.411330in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.409647in}}%
\pgfpathlineto{\pgfqpoint{1.477248in}{0.408793in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{0.409283in}}%
\pgfpathlineto{\pgfqpoint{1.459729in}{0.411014in}}%
\pgfpathlineto{\pgfqpoint{1.450969in}{0.413218in}}%
\pgfpathlineto{\pgfqpoint{1.442210in}{0.414763in}}%
\pgfpathlineto{\pgfqpoint{1.433450in}{0.414922in}}%
\pgfpathlineto{\pgfqpoint{1.424690in}{0.413987in}}%
\pgfpathlineto{\pgfqpoint{1.415930in}{0.413031in}}%
\pgfpathlineto{\pgfqpoint{1.407171in}{0.412932in}}%
\pgfpathlineto{\pgfqpoint{1.398411in}{0.413585in}}%
\pgfpathlineto{\pgfqpoint{1.389651in}{0.413994in}}%
\pgfpathlineto{\pgfqpoint{1.380892in}{0.413092in}}%
\pgfpathlineto{\pgfqpoint{1.372132in}{0.410596in}}%
\pgfpathlineto{\pgfqpoint{1.363372in}{0.407200in}}%
\pgfpathlineto{\pgfqpoint{1.354613in}{0.404002in}}%
\pgfpathlineto{\pgfqpoint{1.345853in}{0.401742in}}%
\pgfpathlineto{\pgfqpoint{1.337093in}{0.400528in}}%
\pgfpathlineto{\pgfqpoint{1.328333in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{1.319574in}{0.400227in}}%
\pgfpathlineto{\pgfqpoint{1.310814in}{0.400838in}}%
\pgfpathlineto{\pgfqpoint{1.302054in}{0.401976in}}%
\pgfpathlineto{\pgfqpoint{1.293295in}{0.403646in}}%
\pgfpathlineto{\pgfqpoint{1.284535in}{0.405792in}}%
\pgfpathlineto{\pgfqpoint{1.275775in}{0.408316in}}%
\pgfpathlineto{\pgfqpoint{1.267016in}{0.411071in}}%
\pgfpathlineto{\pgfqpoint{1.258256in}{0.413918in}}%
\pgfpathlineto{\pgfqpoint{1.249496in}{0.416978in}}%
\pgfpathlineto{\pgfqpoint{1.240736in}{0.420604in}}%
\pgfpathlineto{\pgfqpoint{1.231977in}{0.424754in}}%
\pgfpathlineto{\pgfqpoint{1.223217in}{0.428485in}}%
\pgfpathlineto{\pgfqpoint{1.214457in}{0.430451in}}%
\pgfpathlineto{\pgfqpoint{1.205698in}{0.429943in}}%
\pgfpathlineto{\pgfqpoint{1.196938in}{0.427353in}}%
\pgfpathlineto{\pgfqpoint{1.188178in}{0.423842in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{0.420780in}}%
\pgfpathlineto{\pgfqpoint{1.170659in}{0.419299in}}%
\pgfpathlineto{\pgfqpoint{1.161899in}{0.419947in}}%
\pgfpathlineto{\pgfqpoint{1.153139in}{0.422373in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{0.425317in}}%
\pgfpathlineto{\pgfqpoint{1.135620in}{0.427241in}}%
\pgfpathlineto{\pgfqpoint{1.126860in}{0.427372in}}%
\pgfpathlineto{\pgfqpoint{1.118101in}{0.426162in}}%
\pgfpathlineto{\pgfqpoint{1.109341in}{0.424537in}}%
\pgfpathlineto{\pgfqpoint{1.100581in}{0.422730in}}%
\pgfpathlineto{\pgfqpoint{1.091822in}{0.420146in}}%
\pgfpathlineto{\pgfqpoint{1.083062in}{0.416458in}}%
\pgfpathlineto{\pgfqpoint{1.074302in}{0.412473in}}%
\pgfpathlineto{\pgfqpoint{1.065542in}{0.409646in}}%
\pgfpathlineto{\pgfqpoint{1.056783in}{0.408960in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{0.410368in}}%
\pgfpathlineto{\pgfqpoint{1.039263in}{0.412944in}}%
\pgfpathlineto{\pgfqpoint{1.030504in}{0.415387in}}%
\pgfpathlineto{\pgfqpoint{1.021744in}{0.416790in}}%
\pgfpathlineto{\pgfqpoint{1.012984in}{0.417235in}}%
\pgfpathlineto{\pgfqpoint{1.004225in}{0.417452in}}%
\pgfpathlineto{\pgfqpoint{0.995465in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{0.986705in}{0.418103in}}%
\pgfpathlineto{\pgfqpoint{0.977945in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{0.969186in}{0.417207in}}%
\pgfpathlineto{\pgfqpoint{0.960426in}{0.416565in}}%
\pgfpathlineto{\pgfqpoint{0.951666in}{0.416240in}}%
\pgfpathlineto{\pgfqpoint{0.942907in}{0.416172in}}%
\pgfpathlineto{\pgfqpoint{0.934147in}{0.416188in}}%
\pgfpathlineto{\pgfqpoint{0.925387in}{0.416669in}}%
\pgfpathlineto{\pgfqpoint{0.916628in}{0.418904in}}%
\pgfpathlineto{\pgfqpoint{0.907868in}{0.424200in}}%
\pgfpathlineto{\pgfqpoint{0.899108in}{0.432150in}}%
\pgfpathlineto{\pgfqpoint{0.890348in}{0.440026in}}%
\pgfpathlineto{\pgfqpoint{0.881589in}{0.444517in}}%
\pgfpathlineto{\pgfqpoint{0.872829in}{0.444354in}}%
\pgfpathlineto{\pgfqpoint{0.864069in}{0.441286in}}%
\pgfpathlineto{\pgfqpoint{0.855310in}{0.438695in}}%
\pgfpathlineto{\pgfqpoint{0.846550in}{0.439289in}}%
\pgfpathlineto{\pgfqpoint{0.837790in}{0.443491in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.449214in}}%
\pgfpathlineto{\pgfqpoint{0.820271in}{0.453132in}}%
\pgfpathlineto{\pgfqpoint{0.811511in}{0.452900in}}%
\pgfpathlineto{\pgfqpoint{0.802751in}{0.448912in}}%
\pgfpathlineto{\pgfqpoint{0.793992in}{0.444102in}}%
\pgfpathlineto{\pgfqpoint{0.785232in}{0.441818in}}%
\pgfpathlineto{\pgfqpoint{0.776472in}{0.443572in}}%
\pgfpathlineto{\pgfqpoint{0.767713in}{0.448616in}}%
\pgfpathlineto{\pgfqpoint{0.758953in}{0.455373in}}%
\pgfpathlineto{\pgfqpoint{0.750193in}{0.462921in}}%
\pgfpathlineto{\pgfqpoint{0.741434in}{0.471108in}}%
\pgfpathlineto{\pgfqpoint{0.732674in}{0.479752in}}%
\pgfpathlineto{\pgfqpoint{0.723914in}{0.488034in}}%
\pgfpathlineto{\pgfqpoint{0.715154in}{0.494484in}}%
\pgfpathlineto{\pgfqpoint{0.706395in}{0.497671in}}%
\pgfpathlineto{\pgfqpoint{0.697635in}{0.497516in}}%
\pgfpathlineto{\pgfqpoint{0.688875in}{0.496063in}}%
\pgfpathlineto{\pgfqpoint{0.680116in}{0.496366in}}%
\pgfpathlineto{\pgfqpoint{0.671356in}{0.500092in}}%
\pgfpathlineto{\pgfqpoint{0.662596in}{0.506545in}}%
\pgfpathlineto{\pgfqpoint{0.653837in}{0.514594in}}%
\pgfpathlineto{\pgfqpoint{0.645077in}{0.525445in}}%
\pgfpathlineto{\pgfqpoint{0.636317in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{0.627557in}{0.568253in}}%
\pgfpathlineto{\pgfqpoint{0.618798in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{0.610038in}{0.636789in}}%
\pgfpathlineto{\pgfqpoint{0.601278in}{0.671433in}}%
\pgfpathlineto{\pgfqpoint{0.592519in}{0.704825in}}%
\pgfpathlineto{\pgfqpoint{0.583759in}{0.741424in}}%
\pgfpathlineto{\pgfqpoint{0.574999in}{0.789617in}}%
\pgfpathlineto{\pgfqpoint{0.566240in}{0.860269in}}%
\pgfpathlineto{\pgfqpoint{0.557480in}{0.966343in}}%
\pgfpathlineto{\pgfqpoint{0.548720in}{1.125175in}}%
\pgfpathlineto{\pgfqpoint{0.539960in}{1.362626in}}%
\pgfpathlineto{\pgfqpoint{0.531201in}{1.712543in}}%
\pgfpathlineto{\pgfqpoint{0.522441in}{2.199244in}}%
\pgfpathlineto{\pgfqpoint{0.513681in}{2.796536in}}%
\pgfpathlineto{\pgfqpoint{0.504922in}{3.384459in}}%
\pgfpathlineto{\pgfqpoint{0.496162in}{3.757364in}}%
\pgfpathlineto{\pgfqpoint{0.487402in}{3.721677in}}%
\pgfpathlineto{\pgfqpoint{0.478643in}{3.234314in}}%
\pgfpathlineto{\pgfqpoint{0.469883in}{2.456747in}}%
\pgfpathlineto{\pgfqpoint{0.461123in}{1.656574in}}%
\pgfpathlineto{\pgfqpoint{0.452363in}{1.041660in}}%
\pgfpathlineto{\pgfqpoint{0.443604in}{0.672371in}}%
\pgfpathlineto{\pgfqpoint{0.434844in}{0.495651in}}%
\pgfpathlineto{\pgfqpoint{0.426084in}{0.427594in}}%
\pgfpathlineto{\pgfqpoint{0.417325in}{0.406382in}}%
\pgfpathlineto{\pgfqpoint{0.408565in}{0.401012in}}%
\pgfpathlineto{\pgfqpoint{0.408565in}{0.401012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.543663in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395385in}{0.405091in}}%
\pgfpathlineto{\pgfqpoint{0.395385in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.415726in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.436066in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.446236in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.456406in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.466577in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.476747in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.486917in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.497087in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.507257in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.527598in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.537768in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.547938in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.568278in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.578448in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.598789in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.608959in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.619129in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.629299in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.639469in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.659810in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.669980in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.680150in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.700490in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.710660in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.720831in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.741171in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.751341in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.761511in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.771681in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.781852in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.792022in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.802192in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.812362in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.822532in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.832702in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.842873in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.853043in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.863213in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.873383in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.883553in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.893723in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.903893in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.914064in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.924234in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.934404in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.944574in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.954744in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.964914in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.975085in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.985255in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.995425in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.005595in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.015765in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.036106in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.046276in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.056446in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.066616in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.086956in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.097127in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.107297in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.117467in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.127637in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.137807in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.147977in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.158148in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.178488in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.188658in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.198828in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.208998in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.219169in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.229339in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.239509in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.249679in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.259849in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.270019in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.280189in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.290360in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.300530in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.320870in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.331040in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.351381in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.361551in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.371721in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.381891in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.392061in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.402231in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.412402in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.422572in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.432742in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.442912in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.463252in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.473423in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.483593in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.493763in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.503933in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.524273in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.534444in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.544614in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.554784in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.564954in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.575124in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.585294in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.595464in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.605635in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.615805in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.625975in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.636145in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.646315in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.656485in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.676826in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.686996in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.697166in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.707336in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.717506in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.727677in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.737847in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.748017in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.758187in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.768357in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.778527in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.788698in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.798868in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.809038in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.819208in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.829378in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.839548in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.849719in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.859889in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.870059in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.880229in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.890399in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.900569in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.910740in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.920910in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.931080in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.941250in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.951420in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.961590in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.971760in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.981931in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.992101in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.002271in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.012441in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.032781in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.042952in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.053122in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.063292in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.073462in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.083632in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.093802in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.103973in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.114143in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.124313in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.144653in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.154823in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.164994in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.175164in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.185334in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.195504in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.215844in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.226015in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.236185in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.246355in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.256525in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.266695in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.276865in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.287035in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.297206in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.307376in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.317546in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.327716in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.337886in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.348056in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.368397in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.378567in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.388737in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.398907in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.409077in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.419248in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.419248in}{0.399725in}}%
\pgfpathlineto{\pgfqpoint{2.419248in}{0.399725in}}%
\pgfpathlineto{\pgfqpoint{2.409077in}{0.399822in}}%
\pgfpathlineto{\pgfqpoint{2.398907in}{0.400092in}}%
\pgfpathlineto{\pgfqpoint{2.388737in}{0.400650in}}%
\pgfpathlineto{\pgfqpoint{2.378567in}{0.401486in}}%
\pgfpathlineto{\pgfqpoint{2.368397in}{0.402318in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{0.402698in}}%
\pgfpathlineto{\pgfqpoint{2.348056in}{0.402382in}}%
\pgfpathlineto{\pgfqpoint{2.337886in}{0.401574in}}%
\pgfpathlineto{\pgfqpoint{2.327716in}{0.400721in}}%
\pgfpathlineto{\pgfqpoint{2.317546in}{0.400132in}}%
\pgfpathlineto{\pgfqpoint{2.307376in}{0.399839in}}%
\pgfpathlineto{\pgfqpoint{2.297206in}{0.399730in}}%
\pgfpathlineto{\pgfqpoint{2.287035in}{0.399699in}}%
\pgfpathlineto{\pgfqpoint{2.276865in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{2.266695in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.256525in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.246355in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.236185in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.226015in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.215844in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.195504in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.185334in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.175164in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.164994in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.154823in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.144653in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{2.124313in}{0.399697in}}%
\pgfpathlineto{\pgfqpoint{2.114143in}{0.399722in}}%
\pgfpathlineto{\pgfqpoint{2.103973in}{0.399813in}}%
\pgfpathlineto{\pgfqpoint{2.093802in}{0.400069in}}%
\pgfpathlineto{\pgfqpoint{2.083632in}{0.400610in}}%
\pgfpathlineto{\pgfqpoint{2.073462in}{0.401435in}}%
\pgfpathlineto{\pgfqpoint{2.063292in}{0.402279in}}%
\pgfpathlineto{\pgfqpoint{2.053122in}{0.402695in}}%
\pgfpathlineto{\pgfqpoint{2.042952in}{0.402417in}}%
\pgfpathlineto{\pgfqpoint{2.032781in}{0.401626in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{0.400765in}}%
\pgfpathlineto{\pgfqpoint{2.012441in}{0.400157in}}%
\pgfpathlineto{\pgfqpoint{2.002271in}{0.399849in}}%
\pgfpathlineto{\pgfqpoint{1.992101in}{0.399733in}}%
\pgfpathlineto{\pgfqpoint{1.981931in}{0.399700in}}%
\pgfpathlineto{\pgfqpoint{1.971760in}{0.399693in}}%
\pgfpathlineto{\pgfqpoint{1.961590in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{1.951420in}{0.399693in}}%
\pgfpathlineto{\pgfqpoint{1.941250in}{0.399702in}}%
\pgfpathlineto{\pgfqpoint{1.931080in}{0.399740in}}%
\pgfpathlineto{\pgfqpoint{1.920910in}{0.399870in}}%
\pgfpathlineto{\pgfqpoint{1.910740in}{0.400206in}}%
\pgfpathlineto{\pgfqpoint{1.900569in}{0.400847in}}%
\pgfpathlineto{\pgfqpoint{1.890399in}{0.401721in}}%
\pgfpathlineto{\pgfqpoint{1.880229in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.870059in}{0.402689in}}%
\pgfpathlineto{\pgfqpoint{1.859889in}{0.402234in}}%
\pgfpathlineto{\pgfqpoint{1.849719in}{0.401470in}}%
\pgfpathlineto{\pgfqpoint{1.839548in}{0.400954in}}%
\pgfpathlineto{\pgfqpoint{1.829378in}{0.401095in}}%
\pgfpathlineto{\pgfqpoint{1.819208in}{0.401997in}}%
\pgfpathlineto{\pgfqpoint{1.809038in}{0.403474in}}%
\pgfpathlineto{\pgfqpoint{1.798868in}{0.405162in}}%
\pgfpathlineto{\pgfqpoint{1.788698in}{0.406718in}}%
\pgfpathlineto{\pgfqpoint{1.778527in}{0.407900in}}%
\pgfpathlineto{\pgfqpoint{1.768357in}{0.408447in}}%
\pgfpathlineto{\pgfqpoint{1.758187in}{0.408053in}}%
\pgfpathlineto{\pgfqpoint{1.748017in}{0.406706in}}%
\pgfpathlineto{\pgfqpoint{1.737847in}{0.405003in}}%
\pgfpathlineto{\pgfqpoint{1.727677in}{0.403843in}}%
\pgfpathlineto{\pgfqpoint{1.717506in}{0.403710in}}%
\pgfpathlineto{\pgfqpoint{1.707336in}{0.404312in}}%
\pgfpathlineto{\pgfqpoint{1.697166in}{0.404900in}}%
\pgfpathlineto{\pgfqpoint{1.686996in}{0.404854in}}%
\pgfpathlineto{\pgfqpoint{1.676826in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{0.402724in}}%
\pgfpathlineto{\pgfqpoint{1.656485in}{0.401468in}}%
\pgfpathlineto{\pgfqpoint{1.646315in}{0.400669in}}%
\pgfpathlineto{\pgfqpoint{1.636145in}{0.400512in}}%
\pgfpathlineto{\pgfqpoint{1.625975in}{0.401011in}}%
\pgfpathlineto{\pgfqpoint{1.615805in}{0.402069in}}%
\pgfpathlineto{\pgfqpoint{1.605635in}{0.403474in}}%
\pgfpathlineto{\pgfqpoint{1.595464in}{0.404975in}}%
\pgfpathlineto{\pgfqpoint{1.585294in}{0.406373in}}%
\pgfpathlineto{\pgfqpoint{1.575124in}{0.407496in}}%
\pgfpathlineto{\pgfqpoint{1.564954in}{0.408290in}}%
\pgfpathlineto{\pgfqpoint{1.554784in}{0.409049in}}%
\pgfpathlineto{\pgfqpoint{1.544614in}{0.410239in}}%
\pgfpathlineto{\pgfqpoint{1.534444in}{0.411797in}}%
\pgfpathlineto{\pgfqpoint{1.524273in}{0.412867in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{0.412546in}}%
\pgfpathlineto{\pgfqpoint{1.503933in}{0.410773in}}%
\pgfpathlineto{\pgfqpoint{1.493763in}{0.408474in}}%
\pgfpathlineto{\pgfqpoint{1.483593in}{0.406980in}}%
\pgfpathlineto{\pgfqpoint{1.473423in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.463252in}{0.409243in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{0.412063in}}%
\pgfpathlineto{\pgfqpoint{1.442912in}{0.414467in}}%
\pgfpathlineto{\pgfqpoint{1.432742in}{0.415612in}}%
\pgfpathlineto{\pgfqpoint{1.422572in}{0.415331in}}%
\pgfpathlineto{\pgfqpoint{1.412402in}{0.414091in}}%
\pgfpathlineto{\pgfqpoint{1.402231in}{0.412801in}}%
\pgfpathlineto{\pgfqpoint{1.392061in}{0.412355in}}%
\pgfpathlineto{\pgfqpoint{1.381891in}{0.412968in}}%
\pgfpathlineto{\pgfqpoint{1.371721in}{0.413914in}}%
\pgfpathlineto{\pgfqpoint{1.361551in}{0.414145in}}%
\pgfpathlineto{\pgfqpoint{1.351381in}{0.413261in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.411861in}}%
\pgfpathlineto{\pgfqpoint{1.331040in}{0.410960in}}%
\pgfpathlineto{\pgfqpoint{1.320870in}{0.411104in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{0.411998in}}%
\pgfpathlineto{\pgfqpoint{1.300530in}{0.412822in}}%
\pgfpathlineto{\pgfqpoint{1.290360in}{0.412911in}}%
\pgfpathlineto{\pgfqpoint{1.280189in}{0.412221in}}%
\pgfpathlineto{\pgfqpoint{1.270019in}{0.411281in}}%
\pgfpathlineto{\pgfqpoint{1.259849in}{0.410718in}}%
\pgfpathlineto{\pgfqpoint{1.249679in}{0.410796in}}%
\pgfpathlineto{\pgfqpoint{1.239509in}{0.411355in}}%
\pgfpathlineto{\pgfqpoint{1.229339in}{0.412083in}}%
\pgfpathlineto{\pgfqpoint{1.219169in}{0.412681in}}%
\pgfpathlineto{\pgfqpoint{1.208998in}{0.412830in}}%
\pgfpathlineto{\pgfqpoint{1.198828in}{0.412355in}}%
\pgfpathlineto{\pgfqpoint{1.188658in}{0.411519in}}%
\pgfpathlineto{\pgfqpoint{1.178488in}{0.410937in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{0.411027in}}%
\pgfpathlineto{\pgfqpoint{1.158148in}{0.411590in}}%
\pgfpathlineto{\pgfqpoint{1.147977in}{0.411937in}}%
\pgfpathlineto{\pgfqpoint{1.137807in}{0.411532in}}%
\pgfpathlineto{\pgfqpoint{1.127637in}{0.410675in}}%
\pgfpathlineto{\pgfqpoint{1.117467in}{0.410390in}}%
\pgfpathlineto{\pgfqpoint{1.107297in}{0.411370in}}%
\pgfpathlineto{\pgfqpoint{1.097127in}{0.413143in}}%
\pgfpathlineto{\pgfqpoint{1.086956in}{0.414537in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{0.414884in}}%
\pgfpathlineto{\pgfqpoint{1.066616in}{0.414536in}}%
\pgfpathlineto{\pgfqpoint{1.056446in}{0.414300in}}%
\pgfpathlineto{\pgfqpoint{1.046276in}{0.414719in}}%
\pgfpathlineto{\pgfqpoint{1.036106in}{0.415917in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.417636in}}%
\pgfpathlineto{\pgfqpoint{1.015765in}{0.419204in}}%
\pgfpathlineto{\pgfqpoint{1.005595in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{0.995425in}{0.419480in}}%
\pgfpathlineto{\pgfqpoint{0.985255in}{0.418679in}}%
\pgfpathlineto{\pgfqpoint{0.975085in}{0.418267in}}%
\pgfpathlineto{\pgfqpoint{0.964914in}{0.418723in}}%
\pgfpathlineto{\pgfqpoint{0.954744in}{0.420066in}}%
\pgfpathlineto{\pgfqpoint{0.944574in}{0.421724in}}%
\pgfpathlineto{\pgfqpoint{0.934404in}{0.422753in}}%
\pgfpathlineto{\pgfqpoint{0.924234in}{0.422937in}}%
\pgfpathlineto{\pgfqpoint{0.914064in}{0.423582in}}%
\pgfpathlineto{\pgfqpoint{0.903893in}{0.426335in}}%
\pgfpathlineto{\pgfqpoint{0.893723in}{0.430979in}}%
\pgfpathlineto{\pgfqpoint{0.883553in}{0.435355in}}%
\pgfpathlineto{\pgfqpoint{0.873383in}{0.438001in}}%
\pgfpathlineto{\pgfqpoint{0.863213in}{0.440057in}}%
\pgfpathlineto{\pgfqpoint{0.853043in}{0.443806in}}%
\pgfpathlineto{\pgfqpoint{0.842873in}{0.449910in}}%
\pgfpathlineto{\pgfqpoint{0.832702in}{0.456897in}}%
\pgfpathlineto{\pgfqpoint{0.822532in}{0.462936in}}%
\pgfpathlineto{\pgfqpoint{0.812362in}{0.467358in}}%
\pgfpathlineto{\pgfqpoint{0.802192in}{0.470643in}}%
\pgfpathlineto{\pgfqpoint{0.792022in}{0.473619in}}%
\pgfpathlineto{\pgfqpoint{0.781852in}{0.476818in}}%
\pgfpathlineto{\pgfqpoint{0.771681in}{0.480405in}}%
\pgfpathlineto{\pgfqpoint{0.761511in}{0.484718in}}%
\pgfpathlineto{\pgfqpoint{0.751341in}{0.490740in}}%
\pgfpathlineto{\pgfqpoint{0.741171in}{0.499509in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{0.510859in}}%
\pgfpathlineto{\pgfqpoint{0.720831in}{0.523419in}}%
\pgfpathlineto{\pgfqpoint{0.710660in}{0.536565in}}%
\pgfpathlineto{\pgfqpoint{0.700490in}{0.551943in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{0.680150in}{0.596700in}}%
\pgfpathlineto{\pgfqpoint{0.669980in}{0.622064in}}%
\pgfpathlineto{\pgfqpoint{0.659810in}{0.642943in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{0.657806in}}%
\pgfpathlineto{\pgfqpoint{0.639469in}{0.671341in}}%
\pgfpathlineto{\pgfqpoint{0.629299in}{0.691910in}}%
\pgfpathlineto{\pgfqpoint{0.619129in}{0.725880in}}%
\pgfpathlineto{\pgfqpoint{0.608959in}{0.774807in}}%
\pgfpathlineto{\pgfqpoint{0.598789in}{0.837696in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{0.913767in}}%
\pgfpathlineto{\pgfqpoint{0.578448in}{1.002109in}}%
\pgfpathlineto{\pgfqpoint{0.568278in}{1.100763in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{1.208164in}}%
\pgfpathlineto{\pgfqpoint{0.547938in}{1.324924in}}%
\pgfpathlineto{\pgfqpoint{0.537768in}{1.453990in}}%
\pgfpathlineto{\pgfqpoint{0.527598in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.790756in}}%
\pgfpathlineto{\pgfqpoint{0.507257in}{2.037329in}}%
\pgfpathlineto{\pgfqpoint{0.497087in}{2.330118in}}%
\pgfpathlineto{\pgfqpoint{0.486917in}{2.583073in}}%
\pgfpathlineto{\pgfqpoint{0.476747in}{2.654741in}}%
\pgfpathlineto{\pgfqpoint{0.466577in}{2.443188in}}%
\pgfpathlineto{\pgfqpoint{0.456406in}{1.980198in}}%
\pgfpathlineto{\pgfqpoint{0.446236in}{1.423384in}}%
\pgfpathlineto{\pgfqpoint{0.436066in}{0.947129in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{0.638660in}}%
\pgfpathlineto{\pgfqpoint{0.415726in}{0.484047in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{0.423588in}}%
\pgfpathlineto{\pgfqpoint{0.395385in}{0.405091in}}%
\pgfpathlineto{\pgfqpoint{0.395385in}{0.405091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.543663in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397133in}{0.409888in}}%
\pgfpathlineto{\pgfqpoint{0.397133in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.405903in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.414674in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.423444in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.432214in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.440984in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.449755in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.458525in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.467295in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.476065in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.484835in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.493606in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.502376in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.511146in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.519916in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.528687in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.537457in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.546227in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.554997in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.563767in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.572538in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.581308in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.590078in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.598848in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.607619in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.616389in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.625159in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.633929in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.642699in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.651470in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.660240in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.669010in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.686551in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.695321in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.704091in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.712861in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.721631in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.730402in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.739172in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.747942in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.756712in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.765483in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.774253in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.783023in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.791793in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.800563in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.809334in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.818104in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.826874in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.835644in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.844415in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.853185in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.861955in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.870725in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.879496in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.888266in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.897036in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.905806in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.914576in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.923347in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.940887in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.949657in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.958428in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.967198in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.975968in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.984738in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.002279in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.011049in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.019819in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.028589in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.037360in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.046130in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.054900in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.063670in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.072440in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.081211in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.098751in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.107521in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.116292in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.125062in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.133832in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.142602in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.151372in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.160143in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.168913in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.177683in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.186453in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.195224in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.203994in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.212764in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.221534in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.230304in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.239075in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.256615in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.265385in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.274156in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.282926in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.291696in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.300466in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.309236in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.318007in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.326777in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.335547in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.344317in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.353088in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.361858in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.370628in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.379398in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.388168in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.396939in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.405709in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.414479in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.423249in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.432020in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.440790in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.449560in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.458330in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.467100in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.475871in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.484641in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.493411in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.502181in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.510952in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.519722in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.528492in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.537262in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.546032in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.554803in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.563573in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.572343in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.581113in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.589884in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.598654in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.607424in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.616194in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.624964in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.633735in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.642505in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.651275in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.660045in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.668816in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.677586in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.686356in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.695126in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.703896in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.721437in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.730207in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.738977in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.747748in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.765288in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.782829in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.791599in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.800369in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.809139in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.817909in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.826680in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.835450in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.844220in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.852990in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.861761in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.870531in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.888071in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.896841in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.905612in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.914382in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.923152in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.931922in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.940693in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.949463in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.958233in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.967003in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.975773in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.984544in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.993314in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.002084in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.010854in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.019625in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.028395in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.037165in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.045935in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.063476in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.072246in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.081016in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.089786in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.098557in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.116097in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.124867in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.133637in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.142408in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.142408in}{0.399726in}}%
\pgfpathlineto{\pgfqpoint{2.142408in}{0.399726in}}%
\pgfpathlineto{\pgfqpoint{2.133637in}{0.399816in}}%
\pgfpathlineto{\pgfqpoint{2.124867in}{0.400051in}}%
\pgfpathlineto{\pgfqpoint{2.116097in}{0.400533in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{0.401289in}}%
\pgfpathlineto{\pgfqpoint{2.098557in}{0.402157in}}%
\pgfpathlineto{\pgfqpoint{2.089786in}{0.402806in}}%
\pgfpathlineto{\pgfqpoint{2.081016in}{0.402974in}}%
\pgfpathlineto{\pgfqpoint{2.072246in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{2.063476in}{0.402489in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.402543in}}%
\pgfpathlineto{\pgfqpoint{2.045935in}{0.402835in}}%
\pgfpathlineto{\pgfqpoint{2.037165in}{0.402976in}}%
\pgfpathlineto{\pgfqpoint{2.028395in}{0.402648in}}%
\pgfpathlineto{\pgfqpoint{2.019625in}{0.401893in}}%
\pgfpathlineto{\pgfqpoint{2.010854in}{0.401029in}}%
\pgfpathlineto{\pgfqpoint{2.002084in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{1.993314in}{0.399955in}}%
\pgfpathlineto{\pgfqpoint{1.984544in}{0.399777in}}%
\pgfpathlineto{\pgfqpoint{1.975773in}{0.399714in}}%
\pgfpathlineto{\pgfqpoint{1.967003in}{0.399696in}}%
\pgfpathlineto{\pgfqpoint{1.958233in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{1.949463in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.940693in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.931922in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.923152in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.914382in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{1.905612in}{0.399694in}}%
\pgfpathlineto{\pgfqpoint{1.896841in}{0.399704in}}%
\pgfpathlineto{\pgfqpoint{1.888071in}{0.399745in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{0.399873in}}%
\pgfpathlineto{\pgfqpoint{1.870531in}{0.400197in}}%
\pgfpathlineto{\pgfqpoint{1.861761in}{0.400848in}}%
\pgfpathlineto{\pgfqpoint{1.852990in}{0.401883in}}%
\pgfpathlineto{\pgfqpoint{1.844220in}{0.403167in}}%
\pgfpathlineto{\pgfqpoint{1.835450in}{0.404360in}}%
\pgfpathlineto{\pgfqpoint{1.826680in}{0.405062in}}%
\pgfpathlineto{\pgfqpoint{1.817909in}{0.405024in}}%
\pgfpathlineto{\pgfqpoint{1.809139in}{0.404297in}}%
\pgfpathlineto{\pgfqpoint{1.800369in}{0.403235in}}%
\pgfpathlineto{\pgfqpoint{1.791599in}{0.402355in}}%
\pgfpathlineto{\pgfqpoint{1.782829in}{0.402070in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{0.402466in}}%
\pgfpathlineto{\pgfqpoint{1.765288in}{0.403279in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{0.404130in}}%
\pgfpathlineto{\pgfqpoint{1.747748in}{0.404791in}}%
\pgfpathlineto{\pgfqpoint{1.738977in}{0.405255in}}%
\pgfpathlineto{\pgfqpoint{1.730207in}{0.405578in}}%
\pgfpathlineto{\pgfqpoint{1.721437in}{0.405758in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{0.405754in}}%
\pgfpathlineto{\pgfqpoint{1.703896in}{0.405565in}}%
\pgfpathlineto{\pgfqpoint{1.695126in}{0.405221in}}%
\pgfpathlineto{\pgfqpoint{1.686356in}{0.404699in}}%
\pgfpathlineto{\pgfqpoint{1.677586in}{0.403922in}}%
\pgfpathlineto{\pgfqpoint{1.668816in}{0.402891in}}%
\pgfpathlineto{\pgfqpoint{1.660045in}{0.401777in}}%
\pgfpathlineto{\pgfqpoint{1.651275in}{0.400834in}}%
\pgfpathlineto{\pgfqpoint{1.642505in}{0.400214in}}%
\pgfpathlineto{\pgfqpoint{1.633735in}{0.399917in}}%
\pgfpathlineto{\pgfqpoint{1.624964in}{0.399891in}}%
\pgfpathlineto{\pgfqpoint{1.616194in}{0.400179in}}%
\pgfpathlineto{\pgfqpoint{1.607424in}{0.400982in}}%
\pgfpathlineto{\pgfqpoint{1.598654in}{0.402552in}}%
\pgfpathlineto{\pgfqpoint{1.589884in}{0.404905in}}%
\pgfpathlineto{\pgfqpoint{1.581113in}{0.407534in}}%
\pgfpathlineto{\pgfqpoint{1.572343in}{0.409550in}}%
\pgfpathlineto{\pgfqpoint{1.563573in}{0.410297in}}%
\pgfpathlineto{\pgfqpoint{1.554803in}{0.409881in}}%
\pgfpathlineto{\pgfqpoint{1.546032in}{0.409001in}}%
\pgfpathlineto{\pgfqpoint{1.537262in}{0.408280in}}%
\pgfpathlineto{\pgfqpoint{1.528492in}{0.407834in}}%
\pgfpathlineto{\pgfqpoint{1.519722in}{0.407379in}}%
\pgfpathlineto{\pgfqpoint{1.510952in}{0.406581in}}%
\pgfpathlineto{\pgfqpoint{1.502181in}{0.405329in}}%
\pgfpathlineto{\pgfqpoint{1.493411in}{0.403827in}}%
\pgfpathlineto{\pgfqpoint{1.484641in}{0.402541in}}%
\pgfpathlineto{\pgfqpoint{1.475871in}{0.402039in}}%
\pgfpathlineto{\pgfqpoint{1.467100in}{0.402805in}}%
\pgfpathlineto{\pgfqpoint{1.458330in}{0.404997in}}%
\pgfpathlineto{\pgfqpoint{1.449560in}{0.408126in}}%
\pgfpathlineto{\pgfqpoint{1.440790in}{0.410966in}}%
\pgfpathlineto{\pgfqpoint{1.432020in}{0.412130in}}%
\pgfpathlineto{\pgfqpoint{1.423249in}{0.411075in}}%
\pgfpathlineto{\pgfqpoint{1.414479in}{0.408567in}}%
\pgfpathlineto{\pgfqpoint{1.405709in}{0.406030in}}%
\pgfpathlineto{\pgfqpoint{1.396939in}{0.404410in}}%
\pgfpathlineto{\pgfqpoint{1.388168in}{0.403680in}}%
\pgfpathlineto{\pgfqpoint{1.379398in}{0.403280in}}%
\pgfpathlineto{\pgfqpoint{1.370628in}{0.402840in}}%
\pgfpathlineto{\pgfqpoint{1.361858in}{0.402471in}}%
\pgfpathlineto{\pgfqpoint{1.353088in}{0.402463in}}%
\pgfpathlineto{\pgfqpoint{1.344317in}{0.402889in}}%
\pgfpathlineto{\pgfqpoint{1.335547in}{0.403558in}}%
\pgfpathlineto{\pgfqpoint{1.326777in}{0.404372in}}%
\pgfpathlineto{\pgfqpoint{1.318007in}{0.405603in}}%
\pgfpathlineto{\pgfqpoint{1.309236in}{0.407705in}}%
\pgfpathlineto{\pgfqpoint{1.300466in}{0.410818in}}%
\pgfpathlineto{\pgfqpoint{1.291696in}{0.414420in}}%
\pgfpathlineto{\pgfqpoint{1.282926in}{0.417410in}}%
\pgfpathlineto{\pgfqpoint{1.274156in}{0.418549in}}%
\pgfpathlineto{\pgfqpoint{1.265385in}{0.417186in}}%
\pgfpathlineto{\pgfqpoint{1.256615in}{0.413819in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{0.409893in}}%
\pgfpathlineto{\pgfqpoint{1.239075in}{0.406804in}}%
\pgfpathlineto{\pgfqpoint{1.230304in}{0.405065in}}%
\pgfpathlineto{\pgfqpoint{1.221534in}{0.404428in}}%
\pgfpathlineto{\pgfqpoint{1.212764in}{0.404622in}}%
\pgfpathlineto{\pgfqpoint{1.203994in}{0.405728in}}%
\pgfpathlineto{\pgfqpoint{1.195224in}{0.407780in}}%
\pgfpathlineto{\pgfqpoint{1.186453in}{0.410184in}}%
\pgfpathlineto{\pgfqpoint{1.177683in}{0.411757in}}%
\pgfpathlineto{\pgfqpoint{1.168913in}{0.411563in}}%
\pgfpathlineto{\pgfqpoint{1.160143in}{0.409779in}}%
\pgfpathlineto{\pgfqpoint{1.151372in}{0.407722in}}%
\pgfpathlineto{\pgfqpoint{1.142602in}{0.406949in}}%
\pgfpathlineto{\pgfqpoint{1.133832in}{0.408265in}}%
\pgfpathlineto{\pgfqpoint{1.125062in}{0.411357in}}%
\pgfpathlineto{\pgfqpoint{1.116292in}{0.415178in}}%
\pgfpathlineto{\pgfqpoint{1.107521in}{0.418714in}}%
\pgfpathlineto{\pgfqpoint{1.098751in}{0.421560in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{0.423837in}}%
\pgfpathlineto{\pgfqpoint{1.081211in}{0.425603in}}%
\pgfpathlineto{\pgfqpoint{1.072440in}{0.426507in}}%
\pgfpathlineto{\pgfqpoint{1.063670in}{0.426151in}}%
\pgfpathlineto{\pgfqpoint{1.054900in}{0.424637in}}%
\pgfpathlineto{\pgfqpoint{1.046130in}{0.422536in}}%
\pgfpathlineto{\pgfqpoint{1.037360in}{0.420348in}}%
\pgfpathlineto{\pgfqpoint{1.028589in}{0.418201in}}%
\pgfpathlineto{\pgfqpoint{1.019819in}{0.416192in}}%
\pgfpathlineto{\pgfqpoint{1.011049in}{0.414885in}}%
\pgfpathlineto{\pgfqpoint{1.002279in}{0.415206in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.417683in}}%
\pgfpathlineto{\pgfqpoint{0.984738in}{0.421773in}}%
\pgfpathlineto{\pgfqpoint{0.975968in}{0.426057in}}%
\pgfpathlineto{\pgfqpoint{0.967198in}{0.429258in}}%
\pgfpathlineto{\pgfqpoint{0.958428in}{0.431148in}}%
\pgfpathlineto{\pgfqpoint{0.949657in}{0.432429in}}%
\pgfpathlineto{\pgfqpoint{0.940887in}{0.433727in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{0.434847in}}%
\pgfpathlineto{\pgfqpoint{0.923347in}{0.435146in}}%
\pgfpathlineto{\pgfqpoint{0.914576in}{0.434495in}}%
\pgfpathlineto{\pgfqpoint{0.905806in}{0.433628in}}%
\pgfpathlineto{\pgfqpoint{0.897036in}{0.433576in}}%
\pgfpathlineto{\pgfqpoint{0.888266in}{0.434904in}}%
\pgfpathlineto{\pgfqpoint{0.879496in}{0.437515in}}%
\pgfpathlineto{\pgfqpoint{0.870725in}{0.440936in}}%
\pgfpathlineto{\pgfqpoint{0.861955in}{0.444628in}}%
\pgfpathlineto{\pgfqpoint{0.853185in}{0.448244in}}%
\pgfpathlineto{\pgfqpoint{0.844415in}{0.451969in}}%
\pgfpathlineto{\pgfqpoint{0.835644in}{0.456519in}}%
\pgfpathlineto{\pgfqpoint{0.826874in}{0.462413in}}%
\pgfpathlineto{\pgfqpoint{0.818104in}{0.469124in}}%
\pgfpathlineto{\pgfqpoint{0.809334in}{0.475039in}}%
\pgfpathlineto{\pgfqpoint{0.800563in}{0.478404in}}%
\pgfpathlineto{\pgfqpoint{0.791793in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{0.783023in}{0.477079in}}%
\pgfpathlineto{\pgfqpoint{0.774253in}{0.475861in}}%
\pgfpathlineto{\pgfqpoint{0.765483in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.756712in}{0.478055in}}%
\pgfpathlineto{\pgfqpoint{0.747942in}{0.479987in}}%
\pgfpathlineto{\pgfqpoint{0.739172in}{0.481417in}}%
\pgfpathlineto{\pgfqpoint{0.730402in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{0.721631in}{0.482355in}}%
\pgfpathlineto{\pgfqpoint{0.712861in}{0.482320in}}%
\pgfpathlineto{\pgfqpoint{0.704091in}{0.483185in}}%
\pgfpathlineto{\pgfqpoint{0.695321in}{0.486437in}}%
\pgfpathlineto{\pgfqpoint{0.686551in}{0.492983in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{0.502410in}}%
\pgfpathlineto{\pgfqpoint{0.669010in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{0.660240in}{0.523849in}}%
\pgfpathlineto{\pgfqpoint{0.651470in}{0.533565in}}%
\pgfpathlineto{\pgfqpoint{0.642699in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.633929in}{0.550921in}}%
\pgfpathlineto{\pgfqpoint{0.625159in}{0.559605in}}%
\pgfpathlineto{\pgfqpoint{0.616389in}{0.569949in}}%
\pgfpathlineto{\pgfqpoint{0.607619in}{0.584095in}}%
\pgfpathlineto{\pgfqpoint{0.598848in}{0.603244in}}%
\pgfpathlineto{\pgfqpoint{0.590078in}{0.626182in}}%
\pgfpathlineto{\pgfqpoint{0.581308in}{0.650631in}}%
\pgfpathlineto{\pgfqpoint{0.572538in}{0.676569in}}%
\pgfpathlineto{\pgfqpoint{0.563767in}{0.707295in}}%
\pgfpathlineto{\pgfqpoint{0.554997in}{0.746814in}}%
\pgfpathlineto{\pgfqpoint{0.546227in}{0.797908in}}%
\pgfpathlineto{\pgfqpoint{0.537457in}{0.865877in}}%
\pgfpathlineto{\pgfqpoint{0.528687in}{0.967388in}}%
\pgfpathlineto{\pgfqpoint{0.519916in}{1.137886in}}%
\pgfpathlineto{\pgfqpoint{0.511146in}{1.428561in}}%
\pgfpathlineto{\pgfqpoint{0.502376in}{1.884418in}}%
\pgfpathlineto{\pgfqpoint{0.493606in}{2.500574in}}%
\pgfpathlineto{\pgfqpoint{0.484835in}{3.173320in}}%
\pgfpathlineto{\pgfqpoint{0.476065in}{3.693196in}}%
\pgfpathlineto{\pgfqpoint{0.467295in}{3.828493in}}%
\pgfpathlineto{\pgfqpoint{0.458525in}{3.473869in}}%
\pgfpathlineto{\pgfqpoint{0.449755in}{2.743060in}}%
\pgfpathlineto{\pgfqpoint{0.440984in}{1.904115in}}%
\pgfpathlineto{\pgfqpoint{0.432214in}{1.207323in}}%
\pgfpathlineto{\pgfqpoint{0.423444in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.414674in}{0.532960in}}%
\pgfpathlineto{\pgfqpoint{0.405903in}{0.440333in}}%
\pgfpathlineto{\pgfqpoint{0.397133in}{0.409888in}}%
\pgfpathlineto{\pgfqpoint{0.397133in}{0.409888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.543663in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394767in}{0.410690in}}%
\pgfpathlineto{\pgfqpoint{0.394767in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.405625in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.416482in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.427340in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.438197in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.449055in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.459913in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.470770in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.481628in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.492485in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.503343in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.514201in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.525058in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.535916in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.546773in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.557631in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.568488in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.579346in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.590204in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.601061in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.611919in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.622776in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.633634in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.644492in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.666207in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.677064in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.687922in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.698780in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.709637in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.720495in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.731352in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.742210in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.753068in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.763925in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.774783in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.785640in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.796498in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.807356in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.818213in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.829071in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.839928in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.850786in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.861644in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.872501in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.883359in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.894216in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.905074in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.915932in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.926789in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.937647in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.948504in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.959362in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.970220in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.981077in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.991935in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.002792in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.024507in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.035365in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.046223in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.057080in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.067938in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.089653in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.100511in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.111368in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.133083in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.143941in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.154799in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.165656in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.187371in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.198229in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.209087in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.219944in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.230802in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.252517in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.263375in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.274232in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.285090in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.306805in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.317663in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.328520in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.339378in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.350235in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.361093in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.371951in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.382808in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.393666in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.404523in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.415381in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.426239in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.437096in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.447954in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.458811in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.469669in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.480526in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.491384in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.502242in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.513099in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.523957in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.534814in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.545672in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.556530in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.567387in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.578245in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.589102in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.599960in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.610818in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.621675in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.632533in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.643390in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.654248in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.665106in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.675963in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.686821in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.697678in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.708536in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.719394in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.741109in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.751966in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.762824in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.773682in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.784539in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.795397in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.806254in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.817112in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.827970in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.838827in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.849685in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.860542in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.871400in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.882257in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.903973in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.914830in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.925688in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.936545in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.969118in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.979976in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.990833in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.001691in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.012549in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.034264in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.045121in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.055979in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.066837in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.077694in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.099409in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.110267in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.121125in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.131982in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.142840in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.153697in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.164555in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.175413in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.186270in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.197128in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.207985in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.218843in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.229701in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.240558in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.251416in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.273131in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.283989in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.294846in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.305704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.316561in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.327419in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.338276in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.349134in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.359992in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.381707in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.392564in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.403422in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.414280in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.425137in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.435995in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.446852in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.457710in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.468568in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.490283in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.501140in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.511998in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.533713in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.555428in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.555428in}{0.399725in}}%
\pgfpathlineto{\pgfqpoint{2.555428in}{0.399725in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{0.399840in}}%
\pgfpathlineto{\pgfqpoint{2.533713in}{0.400182in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{0.400888in}}%
\pgfpathlineto{\pgfqpoint{2.511998in}{0.401862in}}%
\pgfpathlineto{\pgfqpoint{2.501140in}{0.402613in}}%
\pgfpathlineto{\pgfqpoint{2.490283in}{0.402612in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{0.401859in}}%
\pgfpathlineto{\pgfqpoint{2.468568in}{0.400886in}}%
\pgfpathlineto{\pgfqpoint{2.457710in}{0.400180in}}%
\pgfpathlineto{\pgfqpoint{2.446852in}{0.399840in}}%
\pgfpathlineto{\pgfqpoint{2.435995in}{0.399725in}}%
\pgfpathlineto{\pgfqpoint{2.425137in}{0.399697in}}%
\pgfpathlineto{\pgfqpoint{2.414280in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{2.403422in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.392564in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.381707in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.359992in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.349134in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.338276in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.327419in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.316561in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.305704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.294846in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.283989in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.273131in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.251416in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.240558in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.229701in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.218843in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.207985in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.197128in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{2.186270in}{0.399698in}}%
\pgfpathlineto{\pgfqpoint{2.175413in}{0.399732in}}%
\pgfpathlineto{\pgfqpoint{2.164555in}{0.399866in}}%
\pgfpathlineto{\pgfqpoint{2.153697in}{0.400246in}}%
\pgfpathlineto{\pgfqpoint{2.142840in}{0.400998in}}%
\pgfpathlineto{\pgfqpoint{2.131982in}{0.401977in}}%
\pgfpathlineto{\pgfqpoint{2.121125in}{0.402659in}}%
\pgfpathlineto{\pgfqpoint{2.110267in}{0.402554in}}%
\pgfpathlineto{\pgfqpoint{2.099409in}{0.401741in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{0.400781in}}%
\pgfpathlineto{\pgfqpoint{2.077694in}{0.400121in}}%
\pgfpathlineto{\pgfqpoint{2.066837in}{0.399817in}}%
\pgfpathlineto{\pgfqpoint{2.055979in}{0.399719in}}%
\pgfpathlineto{\pgfqpoint{2.045121in}{0.399696in}}%
\pgfpathlineto{\pgfqpoint{2.034264in}{0.399693in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{0.399699in}}%
\pgfpathlineto{\pgfqpoint{2.012549in}{0.399736in}}%
\pgfpathlineto{\pgfqpoint{2.001691in}{0.399881in}}%
\pgfpathlineto{\pgfqpoint{1.990833in}{0.400282in}}%
\pgfpathlineto{\pgfqpoint{1.979976in}{0.401061in}}%
\pgfpathlineto{\pgfqpoint{1.969118in}{0.402062in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{0.402803in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{0.402944in}}%
\pgfpathlineto{\pgfqpoint{1.936545in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{1.925688in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{1.914830in}{0.402950in}}%
\pgfpathlineto{\pgfqpoint{1.903973in}{0.402779in}}%
\pgfpathlineto{\pgfqpoint{1.893115in}{0.402012in}}%
\pgfpathlineto{\pgfqpoint{1.882257in}{0.401012in}}%
\pgfpathlineto{\pgfqpoint{1.871400in}{0.400253in}}%
\pgfpathlineto{\pgfqpoint{1.860542in}{0.399869in}}%
\pgfpathlineto{\pgfqpoint{1.849685in}{0.399734in}}%
\pgfpathlineto{\pgfqpoint{1.838827in}{0.399709in}}%
\pgfpathlineto{\pgfqpoint{1.827970in}{0.399758in}}%
\pgfpathlineto{\pgfqpoint{1.817112in}{0.399985in}}%
\pgfpathlineto{\pgfqpoint{1.806254in}{0.400677in}}%
\pgfpathlineto{\pgfqpoint{1.795397in}{0.402182in}}%
\pgfpathlineto{\pgfqpoint{1.784539in}{0.404470in}}%
\pgfpathlineto{\pgfqpoint{1.773682in}{0.406741in}}%
\pgfpathlineto{\pgfqpoint{1.762824in}{0.407840in}}%
\pgfpathlineto{\pgfqpoint{1.751966in}{0.407334in}}%
\pgfpathlineto{\pgfqpoint{1.741109in}{0.406024in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{0.405315in}}%
\pgfpathlineto{\pgfqpoint{1.719394in}{0.405990in}}%
\pgfpathlineto{\pgfqpoint{1.708536in}{0.407432in}}%
\pgfpathlineto{\pgfqpoint{1.697678in}{0.408144in}}%
\pgfpathlineto{\pgfqpoint{1.686821in}{0.407199in}}%
\pgfpathlineto{\pgfqpoint{1.675963in}{0.404998in}}%
\pgfpathlineto{\pgfqpoint{1.665106in}{0.402661in}}%
\pgfpathlineto{\pgfqpoint{1.654248in}{0.401022in}}%
\pgfpathlineto{\pgfqpoint{1.643390in}{0.400285in}}%
\pgfpathlineto{\pgfqpoint{1.632533in}{0.400376in}}%
\pgfpathlineto{\pgfqpoint{1.621675in}{0.401321in}}%
\pgfpathlineto{\pgfqpoint{1.610818in}{0.403065in}}%
\pgfpathlineto{\pgfqpoint{1.599960in}{0.404953in}}%
\pgfpathlineto{\pgfqpoint{1.589102in}{0.405842in}}%
\pgfpathlineto{\pgfqpoint{1.578245in}{0.405236in}}%
\pgfpathlineto{\pgfqpoint{1.567387in}{0.404008in}}%
\pgfpathlineto{\pgfqpoint{1.556530in}{0.403502in}}%
\pgfpathlineto{\pgfqpoint{1.545672in}{0.404120in}}%
\pgfpathlineto{\pgfqpoint{1.534814in}{0.405050in}}%
\pgfpathlineto{\pgfqpoint{1.523957in}{0.405205in}}%
\pgfpathlineto{\pgfqpoint{1.513099in}{0.404212in}}%
\pgfpathlineto{\pgfqpoint{1.502242in}{0.402592in}}%
\pgfpathlineto{\pgfqpoint{1.491384in}{0.401131in}}%
\pgfpathlineto{\pgfqpoint{1.480526in}{0.400239in}}%
\pgfpathlineto{\pgfqpoint{1.469669in}{0.399850in}}%
\pgfpathlineto{\pgfqpoint{1.458811in}{0.399726in}}%
\pgfpathlineto{\pgfqpoint{1.447954in}{0.399702in}}%
\pgfpathlineto{\pgfqpoint{1.437096in}{0.399728in}}%
\pgfpathlineto{\pgfqpoint{1.426239in}{0.399861in}}%
\pgfpathlineto{\pgfqpoint{1.415381in}{0.400309in}}%
\pgfpathlineto{\pgfqpoint{1.404523in}{0.401435in}}%
\pgfpathlineto{\pgfqpoint{1.393666in}{0.403607in}}%
\pgfpathlineto{\pgfqpoint{1.382808in}{0.406891in}}%
\pgfpathlineto{\pgfqpoint{1.371951in}{0.410876in}}%
\pgfpathlineto{\pgfqpoint{1.361093in}{0.414738in}}%
\pgfpathlineto{\pgfqpoint{1.350235in}{0.417459in}}%
\pgfpathlineto{\pgfqpoint{1.339378in}{0.418210in}}%
\pgfpathlineto{\pgfqpoint{1.328520in}{0.416857in}}%
\pgfpathlineto{\pgfqpoint{1.317663in}{0.414162in}}%
\pgfpathlineto{\pgfqpoint{1.306805in}{0.411365in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{0.409398in}}%
\pgfpathlineto{\pgfqpoint{1.285090in}{0.408350in}}%
\pgfpathlineto{\pgfqpoint{1.274232in}{0.407747in}}%
\pgfpathlineto{\pgfqpoint{1.263375in}{0.407309in}}%
\pgfpathlineto{\pgfqpoint{1.252517in}{0.407236in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{0.407853in}}%
\pgfpathlineto{\pgfqpoint{1.230802in}{0.409301in}}%
\pgfpathlineto{\pgfqpoint{1.219944in}{0.411607in}}%
\pgfpathlineto{\pgfqpoint{1.209087in}{0.414685in}}%
\pgfpathlineto{\pgfqpoint{1.198229in}{0.418000in}}%
\pgfpathlineto{\pgfqpoint{1.187371in}{0.420474in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{0.421163in}}%
\pgfpathlineto{\pgfqpoint{1.165656in}{0.419944in}}%
\pgfpathlineto{\pgfqpoint{1.154799in}{0.417634in}}%
\pgfpathlineto{\pgfqpoint{1.143941in}{0.415761in}}%
\pgfpathlineto{\pgfqpoint{1.133083in}{0.415611in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{0.416912in}}%
\pgfpathlineto{\pgfqpoint{1.111368in}{0.418072in}}%
\pgfpathlineto{\pgfqpoint{1.100511in}{0.417949in}}%
\pgfpathlineto{\pgfqpoint{1.089653in}{0.416535in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{0.414080in}}%
\pgfpathlineto{\pgfqpoint{1.067938in}{0.410770in}}%
\pgfpathlineto{\pgfqpoint{1.057080in}{0.407353in}}%
\pgfpathlineto{\pgfqpoint{1.046223in}{0.405279in}}%
\pgfpathlineto{\pgfqpoint{1.035365in}{0.405895in}}%
\pgfpathlineto{\pgfqpoint{1.024507in}{0.409472in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.414851in}}%
\pgfpathlineto{\pgfqpoint{1.002792in}{0.420171in}}%
\pgfpathlineto{\pgfqpoint{0.991935in}{0.424369in}}%
\pgfpathlineto{\pgfqpoint{0.981077in}{0.427782in}}%
\pgfpathlineto{\pgfqpoint{0.970220in}{0.430818in}}%
\pgfpathlineto{\pgfqpoint{0.959362in}{0.432605in}}%
\pgfpathlineto{\pgfqpoint{0.948504in}{0.432187in}}%
\pgfpathlineto{\pgfqpoint{0.937647in}{0.430560in}}%
\pgfpathlineto{\pgfqpoint{0.926789in}{0.429774in}}%
\pgfpathlineto{\pgfqpoint{0.915932in}{0.430348in}}%
\pgfpathlineto{\pgfqpoint{0.905074in}{0.431300in}}%
\pgfpathlineto{\pgfqpoint{0.894216in}{0.432577in}}%
\pgfpathlineto{\pgfqpoint{0.883359in}{0.435643in}}%
\pgfpathlineto{\pgfqpoint{0.872501in}{0.441408in}}%
\pgfpathlineto{\pgfqpoint{0.861644in}{0.448994in}}%
\pgfpathlineto{\pgfqpoint{0.850786in}{0.456594in}}%
\pgfpathlineto{\pgfqpoint{0.839928in}{0.462400in}}%
\pgfpathlineto{\pgfqpoint{0.829071in}{0.465401in}}%
\pgfpathlineto{\pgfqpoint{0.818213in}{0.466540in}}%
\pgfpathlineto{\pgfqpoint{0.807356in}{0.468375in}}%
\pgfpathlineto{\pgfqpoint{0.796498in}{0.472597in}}%
\pgfpathlineto{\pgfqpoint{0.785640in}{0.478466in}}%
\pgfpathlineto{\pgfqpoint{0.774783in}{0.484299in}}%
\pgfpathlineto{\pgfqpoint{0.763925in}{0.489810in}}%
\pgfpathlineto{\pgfqpoint{0.753068in}{0.496194in}}%
\pgfpathlineto{\pgfqpoint{0.742210in}{0.504181in}}%
\pgfpathlineto{\pgfqpoint{0.731352in}{0.512606in}}%
\pgfpathlineto{\pgfqpoint{0.720495in}{0.518999in}}%
\pgfpathlineto{\pgfqpoint{0.709637in}{0.521418in}}%
\pgfpathlineto{\pgfqpoint{0.698780in}{0.519589in}}%
\pgfpathlineto{\pgfqpoint{0.687922in}{0.514766in}}%
\pgfpathlineto{\pgfqpoint{0.677064in}{0.509749in}}%
\pgfpathlineto{\pgfqpoint{0.666207in}{0.508424in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.513109in}}%
\pgfpathlineto{\pgfqpoint{0.644492in}{0.522740in}}%
\pgfpathlineto{\pgfqpoint{0.633634in}{0.535230in}}%
\pgfpathlineto{\pgfqpoint{0.622776in}{0.550239in}}%
\pgfpathlineto{\pgfqpoint{0.611919in}{0.568307in}}%
\pgfpathlineto{\pgfqpoint{0.601061in}{0.589377in}}%
\pgfpathlineto{\pgfqpoint{0.590204in}{0.613627in}}%
\pgfpathlineto{\pgfqpoint{0.579346in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{0.568488in}{0.678602in}}%
\pgfpathlineto{\pgfqpoint{0.557631in}{0.726356in}}%
\pgfpathlineto{\pgfqpoint{0.546773in}{0.793975in}}%
\pgfpathlineto{\pgfqpoint{0.535916in}{0.895633in}}%
\pgfpathlineto{\pgfqpoint{0.525058in}{1.054943in}}%
\pgfpathlineto{\pgfqpoint{0.514201in}{1.316024in}}%
\pgfpathlineto{\pgfqpoint{0.503343in}{1.751689in}}%
\pgfpathlineto{\pgfqpoint{0.492485in}{2.411883in}}%
\pgfpathlineto{\pgfqpoint{0.481628in}{3.179836in}}%
\pgfpathlineto{\pgfqpoint{0.470770in}{3.692466in}}%
\pgfpathlineto{\pgfqpoint{0.459913in}{3.568039in}}%
\pgfpathlineto{\pgfqpoint{0.449055in}{2.800759in}}%
\pgfpathlineto{\pgfqpoint{0.438197in}{1.808000in}}%
\pgfpathlineto{\pgfqpoint{0.427340in}{1.032516in}}%
\pgfpathlineto{\pgfqpoint{0.416482in}{0.616162in}}%
\pgfpathlineto{\pgfqpoint{0.405625in}{0.455822in}}%
\pgfpathlineto{\pgfqpoint{0.394767in}{0.410690in}}%
\pgfpathlineto{\pgfqpoint{0.394767in}{0.410690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.543663in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385032in}{0.428488in}}%
\pgfpathlineto{\pgfqpoint{0.385032in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.396460in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.407889in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.419318in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.430747in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.442176in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.453605in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.465034in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.476463in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.487892in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.499320in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.510749in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.522178in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.533607in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.545036in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.556465in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.567894in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.579323in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.590752in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.602180in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.613609in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.625038in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.636467in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.647896in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.659325in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.670754in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.682183in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.693611in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.705040in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.716469in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.727898in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.739327in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.750756in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.762185in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.773614in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.785043in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.796471in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.807900in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.819329in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.830758in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.842187in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.853616in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.865045in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.876474in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.887903in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.899331in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.910760in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.922189in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.933618in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.945047in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.979334in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.990762in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.013620in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.025049in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.036478in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.047907in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.059336in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.070765in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.082194in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.105051in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.116480in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.127909in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.139338in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.150767in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.162196in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.173625in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.185054in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.196482in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.207911in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.219340in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.230769in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.242198in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.253627in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.265056in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.276485in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.287913in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.299342in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.322200in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.333629in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.356487in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.367916in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.379345in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.390773in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.402202in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.413631in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.425060in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.436489in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.447918in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.459347in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.470776in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.482205in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.505062in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.516491in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.527920in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.539349in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.550778in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.562207in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.585064in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.607922in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.619351in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.630780in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.642209in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.653638in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.665067in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.676496in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.687924in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.699353in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.710782in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.722211in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.733640in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.745069in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.756498in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.767927in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.779356in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.790784in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.802213in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.813642in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.825071in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.836500in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.859358in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.870787in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.882215in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.893644in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.905073in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.916502in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.927931in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.939360in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.950789in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.962218in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.985075in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.996504in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.007933in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.019362in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.030791in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.042220in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.053649in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.065078in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.076507in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.087935in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.099364in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.110793in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.133651in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.145080in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.156509in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.167938in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.179366in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.190795in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.213653in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.225082in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.236511in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.247940in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.259369in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.270798in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.282226in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.293655in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.305084in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.316513in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.327942in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.339371in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.350800in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.362229in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.373658in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.385086in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.396515in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.407944in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.419373in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.430802in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.442231in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.453660in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.465089in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.476517in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.487946in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.499375in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.510804in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.522233in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.533662in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.545091in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.556520in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.567949in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.579377in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.590806in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.602235in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.625093in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.636522in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.647951in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.659380in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.659380in}{0.399720in}}%
\pgfpathlineto{\pgfqpoint{2.659380in}{0.399720in}}%
\pgfpathlineto{\pgfqpoint{2.647951in}{0.399805in}}%
\pgfpathlineto{\pgfqpoint{2.636522in}{0.400039in}}%
\pgfpathlineto{\pgfqpoint{2.625093in}{0.400524in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{0.401250in}}%
\pgfpathlineto{\pgfqpoint{2.602235in}{0.401974in}}%
\pgfpathlineto{\pgfqpoint{2.590806in}{0.402307in}}%
\pgfpathlineto{\pgfqpoint{2.579377in}{0.402035in}}%
\pgfpathlineto{\pgfqpoint{2.567949in}{0.401335in}}%
\pgfpathlineto{\pgfqpoint{2.556520in}{0.400592in}}%
\pgfpathlineto{\pgfqpoint{2.545091in}{0.400078in}}%
\pgfpathlineto{\pgfqpoint{2.533662in}{0.399821in}}%
\pgfpathlineto{\pgfqpoint{2.522233in}{0.399725in}}%
\pgfpathlineto{\pgfqpoint{2.510804in}{0.399698in}}%
\pgfpathlineto{\pgfqpoint{2.499375in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{2.487946in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.476517in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.465089in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.453660in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.442231in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.430802in}{0.399694in}}%
\pgfpathlineto{\pgfqpoint{2.419373in}{0.399706in}}%
\pgfpathlineto{\pgfqpoint{2.407944in}{0.399755in}}%
\pgfpathlineto{\pgfqpoint{2.396515in}{0.399908in}}%
\pgfpathlineto{\pgfqpoint{2.385086in}{0.400271in}}%
\pgfpathlineto{\pgfqpoint{2.373658in}{0.400904in}}%
\pgfpathlineto{\pgfqpoint{2.362229in}{0.401674in}}%
\pgfpathlineto{\pgfqpoint{2.350800in}{0.402228in}}%
\pgfpathlineto{\pgfqpoint{2.339371in}{0.402231in}}%
\pgfpathlineto{\pgfqpoint{2.327942in}{0.401689in}}%
\pgfpathlineto{\pgfqpoint{2.316513in}{0.400962in}}%
\pgfpathlineto{\pgfqpoint{2.305084in}{0.400489in}}%
\pgfpathlineto{\pgfqpoint{2.293655in}{0.400576in}}%
\pgfpathlineto{\pgfqpoint{2.282226in}{0.401383in}}%
\pgfpathlineto{\pgfqpoint{2.270798in}{0.402871in}}%
\pgfpathlineto{\pgfqpoint{2.259369in}{0.404632in}}%
\pgfpathlineto{\pgfqpoint{2.247940in}{0.405965in}}%
\pgfpathlineto{\pgfqpoint{2.236511in}{0.406305in}}%
\pgfpathlineto{\pgfqpoint{2.225082in}{0.405593in}}%
\pgfpathlineto{\pgfqpoint{2.213653in}{0.404207in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{0.402649in}}%
\pgfpathlineto{\pgfqpoint{2.190795in}{0.401325in}}%
\pgfpathlineto{\pgfqpoint{2.179366in}{0.400437in}}%
\pgfpathlineto{\pgfqpoint{2.167938in}{0.399968in}}%
\pgfpathlineto{\pgfqpoint{2.156509in}{0.399779in}}%
\pgfpathlineto{\pgfqpoint{2.145080in}{0.399742in}}%
\pgfpathlineto{\pgfqpoint{2.133651in}{0.399819in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.400070in}}%
\pgfpathlineto{\pgfqpoint{2.110793in}{0.400600in}}%
\pgfpathlineto{\pgfqpoint{2.099364in}{0.401436in}}%
\pgfpathlineto{\pgfqpoint{2.087935in}{0.402429in}}%
\pgfpathlineto{\pgfqpoint{2.076507in}{0.403354in}}%
\pgfpathlineto{\pgfqpoint{2.065078in}{0.404162in}}%
\pgfpathlineto{\pgfqpoint{2.053649in}{0.405062in}}%
\pgfpathlineto{\pgfqpoint{2.042220in}{0.406268in}}%
\pgfpathlineto{\pgfqpoint{2.030791in}{0.407624in}}%
\pgfpathlineto{\pgfqpoint{2.019362in}{0.408499in}}%
\pgfpathlineto{\pgfqpoint{2.007933in}{0.408179in}}%
\pgfpathlineto{\pgfqpoint{1.996504in}{0.406553in}}%
\pgfpathlineto{\pgfqpoint{1.985075in}{0.404365in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{0.402678in}}%
\pgfpathlineto{\pgfqpoint{1.962218in}{0.402127in}}%
\pgfpathlineto{\pgfqpoint{1.950789in}{0.402664in}}%
\pgfpathlineto{\pgfqpoint{1.939360in}{0.403804in}}%
\pgfpathlineto{\pgfqpoint{1.927931in}{0.404987in}}%
\pgfpathlineto{\pgfqpoint{1.916502in}{0.405781in}}%
\pgfpathlineto{\pgfqpoint{1.905073in}{0.405921in}}%
\pgfpathlineto{\pgfqpoint{1.893644in}{0.405398in}}%
\pgfpathlineto{\pgfqpoint{1.882215in}{0.404563in}}%
\pgfpathlineto{\pgfqpoint{1.870787in}{0.403970in}}%
\pgfpathlineto{\pgfqpoint{1.859358in}{0.404039in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.404949in}}%
\pgfpathlineto{\pgfqpoint{1.836500in}{0.406736in}}%
\pgfpathlineto{\pgfqpoint{1.825071in}{0.409082in}}%
\pgfpathlineto{\pgfqpoint{1.813642in}{0.411048in}}%
\pgfpathlineto{\pgfqpoint{1.802213in}{0.411614in}}%
\pgfpathlineto{\pgfqpoint{1.790784in}{0.410662in}}%
\pgfpathlineto{\pgfqpoint{1.779356in}{0.409031in}}%
\pgfpathlineto{\pgfqpoint{1.767927in}{0.407550in}}%
\pgfpathlineto{\pgfqpoint{1.756498in}{0.406496in}}%
\pgfpathlineto{\pgfqpoint{1.745069in}{0.405900in}}%
\pgfpathlineto{\pgfqpoint{1.733640in}{0.405768in}}%
\pgfpathlineto{\pgfqpoint{1.722211in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{1.710782in}{0.405791in}}%
\pgfpathlineto{\pgfqpoint{1.699353in}{0.405453in}}%
\pgfpathlineto{\pgfqpoint{1.687924in}{0.405191in}}%
\pgfpathlineto{\pgfqpoint{1.676496in}{0.405215in}}%
\pgfpathlineto{\pgfqpoint{1.665067in}{0.405203in}}%
\pgfpathlineto{\pgfqpoint{1.653638in}{0.404674in}}%
\pgfpathlineto{\pgfqpoint{1.642209in}{0.403634in}}%
\pgfpathlineto{\pgfqpoint{1.630780in}{0.402662in}}%
\pgfpathlineto{\pgfqpoint{1.619351in}{0.402399in}}%
\pgfpathlineto{\pgfqpoint{1.607922in}{0.403010in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{0.404099in}}%
\pgfpathlineto{\pgfqpoint{1.585064in}{0.405118in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{0.405939in}}%
\pgfpathlineto{\pgfqpoint{1.562207in}{0.407000in}}%
\pgfpathlineto{\pgfqpoint{1.550778in}{0.408736in}}%
\pgfpathlineto{\pgfqpoint{1.539349in}{0.410785in}}%
\pgfpathlineto{\pgfqpoint{1.527920in}{0.412027in}}%
\pgfpathlineto{\pgfqpoint{1.516491in}{0.411581in}}%
\pgfpathlineto{\pgfqpoint{1.505062in}{0.409654in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{0.407284in}}%
\pgfpathlineto{\pgfqpoint{1.482205in}{0.405390in}}%
\pgfpathlineto{\pgfqpoint{1.470776in}{0.404230in}}%
\pgfpathlineto{\pgfqpoint{1.459347in}{0.403621in}}%
\pgfpathlineto{\pgfqpoint{1.447918in}{0.403317in}}%
\pgfpathlineto{\pgfqpoint{1.436489in}{0.403065in}}%
\pgfpathlineto{\pgfqpoint{1.425060in}{0.402603in}}%
\pgfpathlineto{\pgfqpoint{1.413631in}{0.401880in}}%
\pgfpathlineto{\pgfqpoint{1.402202in}{0.401160in}}%
\pgfpathlineto{\pgfqpoint{1.390773in}{0.400818in}}%
\pgfpathlineto{\pgfqpoint{1.379345in}{0.401037in}}%
\pgfpathlineto{\pgfqpoint{1.367916in}{0.401668in}}%
\pgfpathlineto{\pgfqpoint{1.356487in}{0.402323in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{0.402671in}}%
\pgfpathlineto{\pgfqpoint{1.333629in}{0.402758in}}%
\pgfpathlineto{\pgfqpoint{1.322200in}{0.402931in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{0.403403in}}%
\pgfpathlineto{\pgfqpoint{1.299342in}{0.403980in}}%
\pgfpathlineto{\pgfqpoint{1.287913in}{0.404245in}}%
\pgfpathlineto{\pgfqpoint{1.276485in}{0.403938in}}%
\pgfpathlineto{\pgfqpoint{1.265056in}{0.403164in}}%
\pgfpathlineto{\pgfqpoint{1.253627in}{0.402348in}}%
\pgfpathlineto{\pgfqpoint{1.242198in}{0.401945in}}%
\pgfpathlineto{\pgfqpoint{1.230769in}{0.402064in}}%
\pgfpathlineto{\pgfqpoint{1.219340in}{0.402362in}}%
\pgfpathlineto{\pgfqpoint{1.207911in}{0.402384in}}%
\pgfpathlineto{\pgfqpoint{1.196482in}{0.402061in}}%
\pgfpathlineto{\pgfqpoint{1.185054in}{0.401835in}}%
\pgfpathlineto{\pgfqpoint{1.173625in}{0.402282in}}%
\pgfpathlineto{\pgfqpoint{1.162196in}{0.403583in}}%
\pgfpathlineto{\pgfqpoint{1.150767in}{0.405305in}}%
\pgfpathlineto{\pgfqpoint{1.139338in}{0.406778in}}%
\pgfpathlineto{\pgfqpoint{1.127909in}{0.407757in}}%
\pgfpathlineto{\pgfqpoint{1.116480in}{0.408662in}}%
\pgfpathlineto{\pgfqpoint{1.105051in}{0.410016in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{0.411669in}}%
\pgfpathlineto{\pgfqpoint{1.082194in}{0.412704in}}%
\pgfpathlineto{\pgfqpoint{1.070765in}{0.412222in}}%
\pgfpathlineto{\pgfqpoint{1.059336in}{0.410222in}}%
\pgfpathlineto{\pgfqpoint{1.047907in}{0.407626in}}%
\pgfpathlineto{\pgfqpoint{1.036478in}{0.405419in}}%
\pgfpathlineto{\pgfqpoint{1.025049in}{0.403922in}}%
\pgfpathlineto{\pgfqpoint{1.013620in}{0.402963in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{0.402519in}}%
\pgfpathlineto{\pgfqpoint{0.990762in}{0.402895in}}%
\pgfpathlineto{\pgfqpoint{0.979334in}{0.404292in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.406422in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{0.408723in}}%
\pgfpathlineto{\pgfqpoint{0.945047in}{0.410959in}}%
\pgfpathlineto{\pgfqpoint{0.933618in}{0.413462in}}%
\pgfpathlineto{\pgfqpoint{0.922189in}{0.416567in}}%
\pgfpathlineto{\pgfqpoint{0.910760in}{0.419710in}}%
\pgfpathlineto{\pgfqpoint{0.899331in}{0.421342in}}%
\pgfpathlineto{\pgfqpoint{0.887903in}{0.420251in}}%
\pgfpathlineto{\pgfqpoint{0.876474in}{0.417158in}}%
\pgfpathlineto{\pgfqpoint{0.865045in}{0.414663in}}%
\pgfpathlineto{\pgfqpoint{0.853616in}{0.415245in}}%
\pgfpathlineto{\pgfqpoint{0.842187in}{0.419164in}}%
\pgfpathlineto{\pgfqpoint{0.830758in}{0.424086in}}%
\pgfpathlineto{\pgfqpoint{0.819329in}{0.426790in}}%
\pgfpathlineto{\pgfqpoint{0.807900in}{0.425793in}}%
\pgfpathlineto{\pgfqpoint{0.796471in}{0.422635in}}%
\pgfpathlineto{\pgfqpoint{0.785043in}{0.420364in}}%
\pgfpathlineto{\pgfqpoint{0.773614in}{0.420765in}}%
\pgfpathlineto{\pgfqpoint{0.762185in}{0.423365in}}%
\pgfpathlineto{\pgfqpoint{0.750756in}{0.426776in}}%
\pgfpathlineto{\pgfqpoint{0.739327in}{0.430045in}}%
\pgfpathlineto{\pgfqpoint{0.727898in}{0.432475in}}%
\pgfpathlineto{\pgfqpoint{0.716469in}{0.433225in}}%
\pgfpathlineto{\pgfqpoint{0.705040in}{0.432003in}}%
\pgfpathlineto{\pgfqpoint{0.693611in}{0.429947in}}%
\pgfpathlineto{\pgfqpoint{0.682183in}{0.429133in}}%
\pgfpathlineto{\pgfqpoint{0.670754in}{0.430854in}}%
\pgfpathlineto{\pgfqpoint{0.659325in}{0.434307in}}%
\pgfpathlineto{\pgfqpoint{0.647896in}{0.437166in}}%
\pgfpathlineto{\pgfqpoint{0.636467in}{0.437827in}}%
\pgfpathlineto{\pgfqpoint{0.625038in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{0.613609in}{0.438105in}}%
\pgfpathlineto{\pgfqpoint{0.602180in}{0.442779in}}%
\pgfpathlineto{\pgfqpoint{0.590752in}{0.451359in}}%
\pgfpathlineto{\pgfqpoint{0.579323in}{0.462490in}}%
\pgfpathlineto{\pgfqpoint{0.567894in}{0.475114in}}%
\pgfpathlineto{\pgfqpoint{0.556465in}{0.490193in}}%
\pgfpathlineto{\pgfqpoint{0.545036in}{0.513151in}}%
\pgfpathlineto{\pgfqpoint{0.533607in}{0.560234in}}%
\pgfpathlineto{\pgfqpoint{0.522178in}{0.673395in}}%
\pgfpathlineto{\pgfqpoint{0.510749in}{0.940824in}}%
\pgfpathlineto{\pgfqpoint{0.499320in}{1.489669in}}%
\pgfpathlineto{\pgfqpoint{0.487892in}{2.387536in}}%
\pgfpathlineto{\pgfqpoint{0.476463in}{3.462978in}}%
\pgfpathlineto{\pgfqpoint{0.465034in}{4.251483in}}%
\pgfpathlineto{\pgfqpoint{0.453605in}{4.282997in}}%
\pgfpathlineto{\pgfqpoint{0.442176in}{3.510129in}}%
\pgfpathlineto{\pgfqpoint{0.430747in}{2.369008in}}%
\pgfpathlineto{\pgfqpoint{0.419318in}{1.382319in}}%
\pgfpathlineto{\pgfqpoint{0.407889in}{0.785382in}}%
\pgfpathlineto{\pgfqpoint{0.396460in}{0.518636in}}%
\pgfpathlineto{\pgfqpoint{0.385032in}{0.428488in}}%
\pgfpathlineto{\pgfqpoint{0.385032in}{0.428488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453704in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089620in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089620in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725536in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725536in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361452in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361452in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997368in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997368in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725536in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Losses of Clean Test Items}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.818328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.770102in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.236964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.188739in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.655601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.607376in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.074238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.026012in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.236964in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997368in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.997368in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.997368in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{2.997368in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728594in}{1.318606in}}%
\pgfpathlineto{\pgfqpoint{2.929312in}{1.318606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.948757in}{1.318606in}}{\pgfqpoint{2.948757in}{1.338050in}}%
\pgfpathlineto{\pgfqpoint{2.948757in}{2.006182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.948757in}{2.025627in}}{\pgfqpoint{2.929312in}{2.025627in}}%
\pgfpathlineto{\pgfqpoint{1.728594in}{2.025627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.709150in}{2.025627in}}{\pgfqpoint{1.709150in}{2.006182in}}%
\pgfpathlineto{\pgfqpoint{1.709150in}{1.338050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.709150in}{1.318606in}}{\pgfqpoint{1.728594in}{1.318606in}}%
\pgfpathlineto{\pgfqpoint{1.728594in}{1.318606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748038in}{1.918682in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.918682in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.986738in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.986738in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.918682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020261in,y=1.918682in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Uniform Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748038in}{1.783111in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.783111in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.851167in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.851167in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.783111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020261in,y=1.783111in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Class-Based Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748038in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.715596in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.715596in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.647540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020261in,y=1.647541in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Dissenting Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748038in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.580025in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.580025in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.511970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020261in,y=1.511970in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Dissenting Worker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748038in}{1.376399in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.376399in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{1.444454in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.444454in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.376399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020261in,y=1.376399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Crowd Majority}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/losshist_imdb_0500_noisy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456482in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{2.119685in}}%
\pgfpathlineto{\pgfqpoint{0.456482in}{2.119685in}}%
\pgfpathlineto{\pgfqpoint{0.456482in}{0.402469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422867in}{0.608926in}}%
\pgfpathlineto{\pgfqpoint{0.422867in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.433507in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.444147in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.454786in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.465426in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.476066in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.486706in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.497346in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.507986in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.518626in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.529266in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.539906in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.550546in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.561186in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.571826in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.582465in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.593105in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.603745in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.614385in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.625025in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.635665in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.646305in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.656945in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.667585in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.678225in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.688865in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.699505in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.710145in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.720784in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.731424in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.742064in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.752704in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.763344in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.784624in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.795264in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.805904in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.816544in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.827184in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.837824in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.848464in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.859103in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.869743in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.880383in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.891023in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.901663in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.912303in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.933583in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.944223in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.954863in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.965503in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.976143in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.986783in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.997422in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.008062in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.018702in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.029342in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.039982in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.050622in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.061262in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.071902in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.082542in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.093182in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.103822in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.114462in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.135741in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.146381in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.157021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.167661in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.178301in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.199581in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.210221in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.220861in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.231501in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.242141in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.252781in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.263420in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.284700in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.295340in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.305980in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.316620in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.337900in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.348540in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.359180in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.369820in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.380460in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.391100in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.401739in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.412379in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.423019in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.433659in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.444299in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.454939in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.465579in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.476219in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.486859in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.497499in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.508139in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.518779in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.529418in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.540058in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.550698in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.561338in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.571978in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.582618in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.593258in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.603898in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.625178in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.635818in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.646458in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.667737in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.678377in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.689017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.699657in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.710297in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.720937in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.731577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.742217in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.752857in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.763497in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.774137in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.784777in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.795417in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.816696in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.827336in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.837976in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.848616in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.859256in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.869896in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.880536in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.891176in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.901816in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.912456in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.923096in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.933736in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.944375in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.955015in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.965655in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.976295in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.986935in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.997575in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.008215in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.018855in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.029495in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.040135in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.050775in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.061415in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.072054in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.082694in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.103974in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.125254in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.135894in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.146534in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.157174in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.167814in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.178454in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.189094in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.199734in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.210373in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.221013in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.231653in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.242293in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.252933in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.263573in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.274213in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.284853in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.295493in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.306133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.316773in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.327413in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.338053in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.348692in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.359332in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.369972in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.380612in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.391252in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.401892in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.412532in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.423172in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.433812in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.444452in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.455092in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.465732in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.476371in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.487011in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.497651in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.508291in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.518931in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.529571in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.540211in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.540211in}{0.402485in}}%
\pgfpathlineto{\pgfqpoint{2.540211in}{0.402485in}}%
\pgfpathlineto{\pgfqpoint{2.529571in}{0.402667in}}%
\pgfpathlineto{\pgfqpoint{2.518931in}{0.403510in}}%
\pgfpathlineto{\pgfqpoint{2.508291in}{0.404988in}}%
\pgfpathlineto{\pgfqpoint{2.497651in}{0.405554in}}%
\pgfpathlineto{\pgfqpoint{2.487011in}{0.404585in}}%
\pgfpathlineto{\pgfqpoint{2.476371in}{0.403279in}}%
\pgfpathlineto{\pgfqpoint{2.465732in}{0.402683in}}%
\pgfpathlineto{\pgfqpoint{2.455092in}{0.402883in}}%
\pgfpathlineto{\pgfqpoint{2.444452in}{0.403535in}}%
\pgfpathlineto{\pgfqpoint{2.433812in}{0.403630in}}%
\pgfpathlineto{\pgfqpoint{2.423172in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{2.412532in}{0.402564in}}%
\pgfpathlineto{\pgfqpoint{2.401892in}{0.402476in}}%
\pgfpathlineto{\pgfqpoint{2.391252in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.380612in}{0.402471in}}%
\pgfpathlineto{\pgfqpoint{2.369972in}{0.402503in}}%
\pgfpathlineto{\pgfqpoint{2.359332in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.348692in}{0.403381in}}%
\pgfpathlineto{\pgfqpoint{2.338053in}{0.403708in}}%
\pgfpathlineto{\pgfqpoint{2.327413in}{0.403244in}}%
\pgfpathlineto{\pgfqpoint{2.316773in}{0.403300in}}%
\pgfpathlineto{\pgfqpoint{2.306133in}{0.404824in}}%
\pgfpathlineto{\pgfqpoint{2.295493in}{0.406625in}}%
\pgfpathlineto{\pgfqpoint{2.284853in}{0.407140in}}%
\pgfpathlineto{\pgfqpoint{2.274213in}{0.407083in}}%
\pgfpathlineto{\pgfqpoint{2.263573in}{0.406593in}}%
\pgfpathlineto{\pgfqpoint{2.252933in}{0.405349in}}%
\pgfpathlineto{\pgfqpoint{2.242293in}{0.405164in}}%
\pgfpathlineto{\pgfqpoint{2.231653in}{0.405988in}}%
\pgfpathlineto{\pgfqpoint{2.221013in}{0.407492in}}%
\pgfpathlineto{\pgfqpoint{2.210373in}{0.410231in}}%
\pgfpathlineto{\pgfqpoint{2.199734in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{2.189094in}{0.410020in}}%
\pgfpathlineto{\pgfqpoint{2.178454in}{0.408697in}}%
\pgfpathlineto{\pgfqpoint{2.167814in}{0.408330in}}%
\pgfpathlineto{\pgfqpoint{2.157174in}{0.408668in}}%
\pgfpathlineto{\pgfqpoint{2.146534in}{0.409490in}}%
\pgfpathlineto{\pgfqpoint{2.135894in}{0.410907in}}%
\pgfpathlineto{\pgfqpoint{2.125254in}{0.412115in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.410720in}}%
\pgfpathlineto{\pgfqpoint{2.103974in}{0.409218in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{0.410255in}}%
\pgfpathlineto{\pgfqpoint{2.082694in}{0.412374in}}%
\pgfpathlineto{\pgfqpoint{2.072054in}{0.412914in}}%
\pgfpathlineto{\pgfqpoint{2.061415in}{0.410954in}}%
\pgfpathlineto{\pgfqpoint{2.050775in}{0.409670in}}%
\pgfpathlineto{\pgfqpoint{2.040135in}{0.410864in}}%
\pgfpathlineto{\pgfqpoint{2.029495in}{0.412203in}}%
\pgfpathlineto{\pgfqpoint{2.018855in}{0.411827in}}%
\pgfpathlineto{\pgfqpoint{2.008215in}{0.411108in}}%
\pgfpathlineto{\pgfqpoint{1.997575in}{0.411542in}}%
\pgfpathlineto{\pgfqpoint{1.986935in}{0.410849in}}%
\pgfpathlineto{\pgfqpoint{1.976295in}{0.409445in}}%
\pgfpathlineto{\pgfqpoint{1.965655in}{0.408474in}}%
\pgfpathlineto{\pgfqpoint{1.955015in}{0.408233in}}%
\pgfpathlineto{\pgfqpoint{1.944375in}{0.408029in}}%
\pgfpathlineto{\pgfqpoint{1.933736in}{0.407496in}}%
\pgfpathlineto{\pgfqpoint{1.923096in}{0.408578in}}%
\pgfpathlineto{\pgfqpoint{1.912456in}{0.411343in}}%
\pgfpathlineto{\pgfqpoint{1.901816in}{0.414685in}}%
\pgfpathlineto{\pgfqpoint{1.891176in}{0.417824in}}%
\pgfpathlineto{\pgfqpoint{1.880536in}{0.418822in}}%
\pgfpathlineto{\pgfqpoint{1.869896in}{0.416979in}}%
\pgfpathlineto{\pgfqpoint{1.859256in}{0.414467in}}%
\pgfpathlineto{\pgfqpoint{1.848616in}{0.413160in}}%
\pgfpathlineto{\pgfqpoint{1.837976in}{0.413374in}}%
\pgfpathlineto{\pgfqpoint{1.827336in}{0.415280in}}%
\pgfpathlineto{\pgfqpoint{1.816696in}{0.415780in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.414952in}}%
\pgfpathlineto{\pgfqpoint{1.795417in}{0.417732in}}%
\pgfpathlineto{\pgfqpoint{1.784777in}{0.420933in}}%
\pgfpathlineto{\pgfqpoint{1.774137in}{0.419390in}}%
\pgfpathlineto{\pgfqpoint{1.763497in}{0.415843in}}%
\pgfpathlineto{\pgfqpoint{1.752857in}{0.415725in}}%
\pgfpathlineto{\pgfqpoint{1.742217in}{0.417561in}}%
\pgfpathlineto{\pgfqpoint{1.731577in}{0.417048in}}%
\pgfpathlineto{\pgfqpoint{1.720937in}{0.415095in}}%
\pgfpathlineto{\pgfqpoint{1.710297in}{0.415930in}}%
\pgfpathlineto{\pgfqpoint{1.699657in}{0.418124in}}%
\pgfpathlineto{\pgfqpoint{1.689017in}{0.418519in}}%
\pgfpathlineto{\pgfqpoint{1.678377in}{0.417885in}}%
\pgfpathlineto{\pgfqpoint{1.667737in}{0.415684in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{0.413905in}}%
\pgfpathlineto{\pgfqpoint{1.646458in}{0.415048in}}%
\pgfpathlineto{\pgfqpoint{1.635818in}{0.415025in}}%
\pgfpathlineto{\pgfqpoint{1.625178in}{0.412469in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{0.411983in}}%
\pgfpathlineto{\pgfqpoint{1.603898in}{0.416151in}}%
\pgfpathlineto{\pgfqpoint{1.593258in}{0.421101in}}%
\pgfpathlineto{\pgfqpoint{1.582618in}{0.421525in}}%
\pgfpathlineto{\pgfqpoint{1.571978in}{0.419273in}}%
\pgfpathlineto{\pgfqpoint{1.561338in}{0.417118in}}%
\pgfpathlineto{\pgfqpoint{1.550698in}{0.416281in}}%
\pgfpathlineto{\pgfqpoint{1.540058in}{0.418658in}}%
\pgfpathlineto{\pgfqpoint{1.529418in}{0.419535in}}%
\pgfpathlineto{\pgfqpoint{1.518779in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.508139in}{0.418041in}}%
\pgfpathlineto{\pgfqpoint{1.497499in}{0.419223in}}%
\pgfpathlineto{\pgfqpoint{1.486859in}{0.416807in}}%
\pgfpathlineto{\pgfqpoint{1.476219in}{0.415845in}}%
\pgfpathlineto{\pgfqpoint{1.465579in}{0.418748in}}%
\pgfpathlineto{\pgfqpoint{1.454939in}{0.422577in}}%
\pgfpathlineto{\pgfqpoint{1.444299in}{0.424400in}}%
\pgfpathlineto{\pgfqpoint{1.433659in}{0.421677in}}%
\pgfpathlineto{\pgfqpoint{1.423019in}{0.419086in}}%
\pgfpathlineto{\pgfqpoint{1.412379in}{0.419437in}}%
\pgfpathlineto{\pgfqpoint{1.401739in}{0.418808in}}%
\pgfpathlineto{\pgfqpoint{1.391100in}{0.415371in}}%
\pgfpathlineto{\pgfqpoint{1.380460in}{0.413027in}}%
\pgfpathlineto{\pgfqpoint{1.369820in}{0.415340in}}%
\pgfpathlineto{\pgfqpoint{1.359180in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{1.348540in}{0.424933in}}%
\pgfpathlineto{\pgfqpoint{1.337900in}{0.422864in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.419096in}}%
\pgfpathlineto{\pgfqpoint{1.316620in}{0.418093in}}%
\pgfpathlineto{\pgfqpoint{1.305980in}{0.419963in}}%
\pgfpathlineto{\pgfqpoint{1.295340in}{0.421269in}}%
\pgfpathlineto{\pgfqpoint{1.284700in}{0.420189in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{0.419609in}}%
\pgfpathlineto{\pgfqpoint{1.263420in}{0.421857in}}%
\pgfpathlineto{\pgfqpoint{1.252781in}{0.425291in}}%
\pgfpathlineto{\pgfqpoint{1.242141in}{0.425776in}}%
\pgfpathlineto{\pgfqpoint{1.231501in}{0.421105in}}%
\pgfpathlineto{\pgfqpoint{1.220861in}{0.415315in}}%
\pgfpathlineto{\pgfqpoint{1.210221in}{0.414149in}}%
\pgfpathlineto{\pgfqpoint{1.199581in}{0.415950in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{0.417807in}}%
\pgfpathlineto{\pgfqpoint{1.178301in}{0.419298in}}%
\pgfpathlineto{\pgfqpoint{1.167661in}{0.420551in}}%
\pgfpathlineto{\pgfqpoint{1.157021in}{0.422747in}}%
\pgfpathlineto{\pgfqpoint{1.146381in}{0.426978in}}%
\pgfpathlineto{\pgfqpoint{1.135741in}{0.430377in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{0.430291in}}%
\pgfpathlineto{\pgfqpoint{1.114462in}{0.427379in}}%
\pgfpathlineto{\pgfqpoint{1.103822in}{0.422561in}}%
\pgfpathlineto{\pgfqpoint{1.093182in}{0.418325in}}%
\pgfpathlineto{\pgfqpoint{1.082542in}{0.418061in}}%
\pgfpathlineto{\pgfqpoint{1.071902in}{0.422074in}}%
\pgfpathlineto{\pgfqpoint{1.061262in}{0.425027in}}%
\pgfpathlineto{\pgfqpoint{1.050622in}{0.424761in}}%
\pgfpathlineto{\pgfqpoint{1.039982in}{0.423352in}}%
\pgfpathlineto{\pgfqpoint{1.029342in}{0.420898in}}%
\pgfpathlineto{\pgfqpoint{1.018702in}{0.418683in}}%
\pgfpathlineto{\pgfqpoint{1.008062in}{0.419700in}}%
\pgfpathlineto{\pgfqpoint{0.997422in}{0.424545in}}%
\pgfpathlineto{\pgfqpoint{0.986783in}{0.428375in}}%
\pgfpathlineto{\pgfqpoint{0.976143in}{0.428058in}}%
\pgfpathlineto{\pgfqpoint{0.965503in}{0.425090in}}%
\pgfpathlineto{\pgfqpoint{0.954863in}{0.424788in}}%
\pgfpathlineto{\pgfqpoint{0.944223in}{0.429163in}}%
\pgfpathlineto{\pgfqpoint{0.933583in}{0.433584in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{0.434512in}}%
\pgfpathlineto{\pgfqpoint{0.912303in}{0.432878in}}%
\pgfpathlineto{\pgfqpoint{0.901663in}{0.433393in}}%
\pgfpathlineto{\pgfqpoint{0.891023in}{0.435699in}}%
\pgfpathlineto{\pgfqpoint{0.880383in}{0.438671in}}%
\pgfpathlineto{\pgfqpoint{0.869743in}{0.439414in}}%
\pgfpathlineto{\pgfqpoint{0.859103in}{0.436237in}}%
\pgfpathlineto{\pgfqpoint{0.848464in}{0.432966in}}%
\pgfpathlineto{\pgfqpoint{0.837824in}{0.431269in}}%
\pgfpathlineto{\pgfqpoint{0.827184in}{0.432196in}}%
\pgfpathlineto{\pgfqpoint{0.816544in}{0.436183in}}%
\pgfpathlineto{\pgfqpoint{0.805904in}{0.439539in}}%
\pgfpathlineto{\pgfqpoint{0.795264in}{0.443101in}}%
\pgfpathlineto{\pgfqpoint{0.784624in}{0.444205in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{0.441727in}}%
\pgfpathlineto{\pgfqpoint{0.763344in}{0.443658in}}%
\pgfpathlineto{\pgfqpoint{0.752704in}{0.447854in}}%
\pgfpathlineto{\pgfqpoint{0.742064in}{0.447413in}}%
\pgfpathlineto{\pgfqpoint{0.731424in}{0.447997in}}%
\pgfpathlineto{\pgfqpoint{0.720784in}{0.454547in}}%
\pgfpathlineto{\pgfqpoint{0.710145in}{0.459200in}}%
\pgfpathlineto{\pgfqpoint{0.699505in}{0.460368in}}%
\pgfpathlineto{\pgfqpoint{0.688865in}{0.459677in}}%
\pgfpathlineto{\pgfqpoint{0.678225in}{0.461458in}}%
\pgfpathlineto{\pgfqpoint{0.667585in}{0.468370in}}%
\pgfpathlineto{\pgfqpoint{0.656945in}{0.472201in}}%
\pgfpathlineto{\pgfqpoint{0.646305in}{0.477000in}}%
\pgfpathlineto{\pgfqpoint{0.635665in}{0.486859in}}%
\pgfpathlineto{\pgfqpoint{0.625025in}{0.492041in}}%
\pgfpathlineto{\pgfqpoint{0.614385in}{0.494471in}}%
\pgfpathlineto{\pgfqpoint{0.603745in}{0.499278in}}%
\pgfpathlineto{\pgfqpoint{0.593105in}{0.505599in}}%
\pgfpathlineto{\pgfqpoint{0.582465in}{0.512708in}}%
\pgfpathlineto{\pgfqpoint{0.571826in}{0.520428in}}%
\pgfpathlineto{\pgfqpoint{0.561186in}{0.528295in}}%
\pgfpathlineto{\pgfqpoint{0.550546in}{0.542006in}}%
\pgfpathlineto{\pgfqpoint{0.539906in}{0.577860in}}%
\pgfpathlineto{\pgfqpoint{0.529266in}{0.635468in}}%
\pgfpathlineto{\pgfqpoint{0.518626in}{0.701488in}}%
\pgfpathlineto{\pgfqpoint{0.507986in}{0.798188in}}%
\pgfpathlineto{\pgfqpoint{0.497346in}{1.060758in}}%
\pgfpathlineto{\pgfqpoint{0.486706in}{2.486992in}}%
\pgfpathlineto{\pgfqpoint{0.476066in}{9.226719in}}%
\pgfpathlineto{\pgfqpoint{0.465426in}{22.540242in}}%
\pgfpathlineto{\pgfqpoint{0.454786in}{25.543542in}}%
\pgfpathlineto{\pgfqpoint{0.444147in}{12.560027in}}%
\pgfpathlineto{\pgfqpoint{0.433507in}{2.861094in}}%
\pgfpathlineto{\pgfqpoint{0.422867in}{0.608926in}}%
\pgfpathlineto{\pgfqpoint{0.422867in}{0.608926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422954in}{0.609807in}}%
\pgfpathlineto{\pgfqpoint{0.422954in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.433593in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.444232in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.454871in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.465510in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.476149in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.486788in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.497427in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.508066in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.518705in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.529344in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.539983in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.550622in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.561261in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.571900in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.582539in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.593178in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.603818in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.614457in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.625096in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.635735in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.646374in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.657013in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.667652in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.688930in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.699569in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.710208in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.720847in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.731486in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.752764in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.763403in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.774042in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.784681in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.795320in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.805960in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.837877in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.848516in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.859155in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.869794in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.880433in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.891072in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.901711in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.912350in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.922989in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.933628in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.944267in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.954906in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.965545in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.976184in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.986823in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.997462in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.008102in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.018741in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.029380in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.040019in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.050658in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.061297in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.071936in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.082575in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.093214in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.103853in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.114492in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.125131in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.135770in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.146409in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.157048in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.167687in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.178326in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.188965in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.199604in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.210244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.220883in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.231522in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.242161in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.252800in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.263439in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.274078in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.284717in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.295356in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.305995in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.316634in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.327273in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.337912in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.348551in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.359190in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.369829in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.380468in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.391107in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.401747in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.412386in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.423025in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.433664in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.444303in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.465581in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.476220in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.486859in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.508137in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.518776in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.529415in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.540054in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.550693in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.561332in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.571971in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.593249in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.603889in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.625167in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.635806in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.646445in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.657084in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.667723in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.678362in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.689001in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.699640in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.710279in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.720918in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.731557in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.742196in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.752835in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.763474in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.774113in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.784752in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.795391in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.806031in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.827309in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.837948in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.848587in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.859226in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.869865in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.880504in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.891143in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.901782in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.912421in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.923060in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.933699in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.944338in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.954977in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.965616in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.976255in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.986894in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.997533in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.008173in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.018812in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.029451in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.040090in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.050729in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.061368in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.072007in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.082646in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.093285in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.103924in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.114563in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.125202in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.135841in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.146480in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.157119in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.167758in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.189036in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.199675in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.210315in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.220954in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.231593in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.242232in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.252871in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.263510in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.274149in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.284788in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.295427in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.306066in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.316705in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.327344in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.337983in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.348622in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.359261in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.369900in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.380539in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.391178in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.423096in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.433735in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.444374in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.455013in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.465652in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.476291in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.486930in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.497569in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.508208in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.518847in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.529486in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.540125in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.540125in}{0.402485in}}%
\pgfpathlineto{\pgfqpoint{2.540125in}{0.402485in}}%
\pgfpathlineto{\pgfqpoint{2.529486in}{0.402668in}}%
\pgfpathlineto{\pgfqpoint{2.518847in}{0.403516in}}%
\pgfpathlineto{\pgfqpoint{2.508208in}{0.404997in}}%
\pgfpathlineto{\pgfqpoint{2.497569in}{0.405552in}}%
\pgfpathlineto{\pgfqpoint{2.486930in}{0.404572in}}%
\pgfpathlineto{\pgfqpoint{2.476291in}{0.403267in}}%
\pgfpathlineto{\pgfqpoint{2.465652in}{0.402679in}}%
\pgfpathlineto{\pgfqpoint{2.455013in}{0.402884in}}%
\pgfpathlineto{\pgfqpoint{2.444374in}{0.403539in}}%
\pgfpathlineto{\pgfqpoint{2.433735in}{0.403628in}}%
\pgfpathlineto{\pgfqpoint{2.423096in}{0.402982in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.402562in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{0.402476in}}%
\pgfpathlineto{\pgfqpoint{2.391178in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.380539in}{0.402471in}}%
\pgfpathlineto{\pgfqpoint{2.369900in}{0.402503in}}%
\pgfpathlineto{\pgfqpoint{2.359261in}{0.402747in}}%
\pgfpathlineto{\pgfqpoint{2.348622in}{0.403385in}}%
\pgfpathlineto{\pgfqpoint{2.337983in}{0.403707in}}%
\pgfpathlineto{\pgfqpoint{2.327344in}{0.403215in}}%
\pgfpathlineto{\pgfqpoint{2.316705in}{0.403088in}}%
\pgfpathlineto{\pgfqpoint{2.306066in}{0.404030in}}%
\pgfpathlineto{\pgfqpoint{2.295427in}{0.405371in}}%
\pgfpathlineto{\pgfqpoint{2.284788in}{0.406219in}}%
\pgfpathlineto{\pgfqpoint{2.274149in}{0.406276in}}%
\pgfpathlineto{\pgfqpoint{2.263510in}{0.405359in}}%
\pgfpathlineto{\pgfqpoint{2.252871in}{0.404358in}}%
\pgfpathlineto{\pgfqpoint{2.242232in}{0.405026in}}%
\pgfpathlineto{\pgfqpoint{2.231593in}{0.406731in}}%
\pgfpathlineto{\pgfqpoint{2.220954in}{0.408768in}}%
\pgfpathlineto{\pgfqpoint{2.210315in}{0.411299in}}%
\pgfpathlineto{\pgfqpoint{2.199675in}{0.412612in}}%
\pgfpathlineto{\pgfqpoint{2.189036in}{0.411263in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{0.409424in}}%
\pgfpathlineto{\pgfqpoint{2.167758in}{0.408736in}}%
\pgfpathlineto{\pgfqpoint{2.157119in}{0.409844in}}%
\pgfpathlineto{\pgfqpoint{2.146480in}{0.411824in}}%
\pgfpathlineto{\pgfqpoint{2.135841in}{0.412900in}}%
\pgfpathlineto{\pgfqpoint{2.125202in}{0.412835in}}%
\pgfpathlineto{\pgfqpoint{2.114563in}{0.410808in}}%
\pgfpathlineto{\pgfqpoint{2.103924in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{2.093285in}{0.410249in}}%
\pgfpathlineto{\pgfqpoint{2.082646in}{0.412370in}}%
\pgfpathlineto{\pgfqpoint{2.072007in}{0.412899in}}%
\pgfpathlineto{\pgfqpoint{2.061368in}{0.410878in}}%
\pgfpathlineto{\pgfqpoint{2.050729in}{0.409301in}}%
\pgfpathlineto{\pgfqpoint{2.040090in}{0.409846in}}%
\pgfpathlineto{\pgfqpoint{2.029451in}{0.410999in}}%
\pgfpathlineto{\pgfqpoint{2.018812in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.008173in}{0.410974in}}%
\pgfpathlineto{\pgfqpoint{1.997533in}{0.411513in}}%
\pgfpathlineto{\pgfqpoint{1.986894in}{0.410797in}}%
\pgfpathlineto{\pgfqpoint{1.976255in}{0.409407in}}%
\pgfpathlineto{\pgfqpoint{1.965616in}{0.408491in}}%
\pgfpathlineto{\pgfqpoint{1.954977in}{0.408253in}}%
\pgfpathlineto{\pgfqpoint{1.944338in}{0.408027in}}%
\pgfpathlineto{\pgfqpoint{1.933699in}{0.407478in}}%
\pgfpathlineto{\pgfqpoint{1.923060in}{0.408494in}}%
\pgfpathlineto{\pgfqpoint{1.912421in}{0.410866in}}%
\pgfpathlineto{\pgfqpoint{1.901782in}{0.413388in}}%
\pgfpathlineto{\pgfqpoint{1.891143in}{0.415972in}}%
\pgfpathlineto{\pgfqpoint{1.880504in}{0.417101in}}%
\pgfpathlineto{\pgfqpoint{1.869865in}{0.415999in}}%
\pgfpathlineto{\pgfqpoint{1.859226in}{0.414182in}}%
\pgfpathlineto{\pgfqpoint{1.848587in}{0.413094in}}%
\pgfpathlineto{\pgfqpoint{1.837948in}{0.413204in}}%
\pgfpathlineto{\pgfqpoint{1.827309in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{0.415010in}}%
\pgfpathlineto{\pgfqpoint{1.806031in}{0.415460in}}%
\pgfpathlineto{\pgfqpoint{1.795391in}{0.419642in}}%
\pgfpathlineto{\pgfqpoint{1.784752in}{0.422851in}}%
\pgfpathlineto{\pgfqpoint{1.774113in}{0.420708in}}%
\pgfpathlineto{\pgfqpoint{1.763474in}{0.416309in}}%
\pgfpathlineto{\pgfqpoint{1.752835in}{0.415621in}}%
\pgfpathlineto{\pgfqpoint{1.742196in}{0.417703in}}%
\pgfpathlineto{\pgfqpoint{1.731557in}{0.416892in}}%
\pgfpathlineto{\pgfqpoint{1.720918in}{0.415151in}}%
\pgfpathlineto{\pgfqpoint{1.710279in}{0.416537in}}%
\pgfpathlineto{\pgfqpoint{1.699640in}{0.417621in}}%
\pgfpathlineto{\pgfqpoint{1.689001in}{0.416193in}}%
\pgfpathlineto{\pgfqpoint{1.678362in}{0.414927in}}%
\pgfpathlineto{\pgfqpoint{1.667723in}{0.414275in}}%
\pgfpathlineto{\pgfqpoint{1.657084in}{0.414469in}}%
\pgfpathlineto{\pgfqpoint{1.646445in}{0.415746in}}%
\pgfpathlineto{\pgfqpoint{1.635806in}{0.414709in}}%
\pgfpathlineto{\pgfqpoint{1.625167in}{0.411332in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{0.411285in}}%
\pgfpathlineto{\pgfqpoint{1.603889in}{0.416784in}}%
\pgfpathlineto{\pgfqpoint{1.593249in}{0.422248in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.422196in}}%
\pgfpathlineto{\pgfqpoint{1.571971in}{0.419934in}}%
\pgfpathlineto{\pgfqpoint{1.561332in}{0.418227in}}%
\pgfpathlineto{\pgfqpoint{1.550693in}{0.416821in}}%
\pgfpathlineto{\pgfqpoint{1.540054in}{0.417883in}}%
\pgfpathlineto{\pgfqpoint{1.529415in}{0.418386in}}%
\pgfpathlineto{\pgfqpoint{1.518776in}{0.416586in}}%
\pgfpathlineto{\pgfqpoint{1.508137in}{0.416927in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{0.418005in}}%
\pgfpathlineto{\pgfqpoint{1.486859in}{0.416194in}}%
\pgfpathlineto{\pgfqpoint{1.476220in}{0.415694in}}%
\pgfpathlineto{\pgfqpoint{1.465581in}{0.418712in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.422596in}}%
\pgfpathlineto{\pgfqpoint{1.444303in}{0.424719in}}%
\pgfpathlineto{\pgfqpoint{1.433664in}{0.422627in}}%
\pgfpathlineto{\pgfqpoint{1.423025in}{0.420073in}}%
\pgfpathlineto{\pgfqpoint{1.412386in}{0.419290in}}%
\pgfpathlineto{\pgfqpoint{1.401747in}{0.417894in}}%
\pgfpathlineto{\pgfqpoint{1.391107in}{0.415209in}}%
\pgfpathlineto{\pgfqpoint{1.380468in}{0.413335in}}%
\pgfpathlineto{\pgfqpoint{1.369829in}{0.415037in}}%
\pgfpathlineto{\pgfqpoint{1.359190in}{0.421224in}}%
\pgfpathlineto{\pgfqpoint{1.348551in}{0.425960in}}%
\pgfpathlineto{\pgfqpoint{1.337912in}{0.423503in}}%
\pgfpathlineto{\pgfqpoint{1.327273in}{0.419278in}}%
\pgfpathlineto{\pgfqpoint{1.316634in}{0.418593in}}%
\pgfpathlineto{\pgfqpoint{1.305995in}{0.421106in}}%
\pgfpathlineto{\pgfqpoint{1.295356in}{0.422297in}}%
\pgfpathlineto{\pgfqpoint{1.284717in}{0.420543in}}%
\pgfpathlineto{\pgfqpoint{1.274078in}{0.419591in}}%
\pgfpathlineto{\pgfqpoint{1.263439in}{0.421526in}}%
\pgfpathlineto{\pgfqpoint{1.252800in}{0.424319in}}%
\pgfpathlineto{\pgfqpoint{1.242161in}{0.424532in}}%
\pgfpathlineto{\pgfqpoint{1.231522in}{0.420437in}}%
\pgfpathlineto{\pgfqpoint{1.220883in}{0.415144in}}%
\pgfpathlineto{\pgfqpoint{1.210244in}{0.414104in}}%
\pgfpathlineto{\pgfqpoint{1.199604in}{0.415874in}}%
\pgfpathlineto{\pgfqpoint{1.188965in}{0.417548in}}%
\pgfpathlineto{\pgfqpoint{1.178326in}{0.418954in}}%
\pgfpathlineto{\pgfqpoint{1.167687in}{0.420461in}}%
\pgfpathlineto{\pgfqpoint{1.157048in}{0.422054in}}%
\pgfpathlineto{\pgfqpoint{1.146409in}{0.424832in}}%
\pgfpathlineto{\pgfqpoint{1.135770in}{0.428279in}}%
\pgfpathlineto{\pgfqpoint{1.125131in}{0.429886in}}%
\pgfpathlineto{\pgfqpoint{1.114492in}{0.428368in}}%
\pgfpathlineto{\pgfqpoint{1.103853in}{0.423651in}}%
\pgfpathlineto{\pgfqpoint{1.093214in}{0.419033in}}%
\pgfpathlineto{\pgfqpoint{1.082575in}{0.418760in}}%
\pgfpathlineto{\pgfqpoint{1.071936in}{0.422122in}}%
\pgfpathlineto{\pgfqpoint{1.061297in}{0.424035in}}%
\pgfpathlineto{\pgfqpoint{1.050658in}{0.423322in}}%
\pgfpathlineto{\pgfqpoint{1.040019in}{0.422012in}}%
\pgfpathlineto{\pgfqpoint{1.029380in}{0.420231in}}%
\pgfpathlineto{\pgfqpoint{1.018741in}{0.418471in}}%
\pgfpathlineto{\pgfqpoint{1.008102in}{0.419429in}}%
\pgfpathlineto{\pgfqpoint{0.997462in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{0.986823in}{0.427954in}}%
\pgfpathlineto{\pgfqpoint{0.976184in}{0.426589in}}%
\pgfpathlineto{\pgfqpoint{0.965545in}{0.422752in}}%
\pgfpathlineto{\pgfqpoint{0.954906in}{0.423643in}}%
\pgfpathlineto{\pgfqpoint{0.944267in}{0.429712in}}%
\pgfpathlineto{\pgfqpoint{0.933628in}{0.434439in}}%
\pgfpathlineto{\pgfqpoint{0.922989in}{0.434864in}}%
\pgfpathlineto{\pgfqpoint{0.912350in}{0.433368in}}%
\pgfpathlineto{\pgfqpoint{0.901711in}{0.434392in}}%
\pgfpathlineto{\pgfqpoint{0.891072in}{0.436784in}}%
\pgfpathlineto{\pgfqpoint{0.880433in}{0.439041in}}%
\pgfpathlineto{\pgfqpoint{0.869794in}{0.439501in}}%
\pgfpathlineto{\pgfqpoint{0.859155in}{0.436527in}}%
\pgfpathlineto{\pgfqpoint{0.848516in}{0.433122in}}%
\pgfpathlineto{\pgfqpoint{0.837877in}{0.431273in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{0.432247in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{0.436314in}}%
\pgfpathlineto{\pgfqpoint{0.805960in}{0.438789in}}%
\pgfpathlineto{\pgfqpoint{0.795320in}{0.440803in}}%
\pgfpathlineto{\pgfqpoint{0.784681in}{0.441774in}}%
\pgfpathlineto{\pgfqpoint{0.774042in}{0.440896in}}%
\pgfpathlineto{\pgfqpoint{0.763403in}{0.445108in}}%
\pgfpathlineto{\pgfqpoint{0.752764in}{0.449992in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{0.448847in}}%
\pgfpathlineto{\pgfqpoint{0.731486in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.720847in}{0.455614in}}%
\pgfpathlineto{\pgfqpoint{0.710208in}{0.459994in}}%
\pgfpathlineto{\pgfqpoint{0.699569in}{0.461250in}}%
\pgfpathlineto{\pgfqpoint{0.688930in}{0.460990in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{0.464253in}}%
\pgfpathlineto{\pgfqpoint{0.667652in}{0.471187in}}%
\pgfpathlineto{\pgfqpoint{0.657013in}{0.473223in}}%
\pgfpathlineto{\pgfqpoint{0.646374in}{0.476759in}}%
\pgfpathlineto{\pgfqpoint{0.635735in}{0.484539in}}%
\pgfpathlineto{\pgfqpoint{0.625096in}{0.487495in}}%
\pgfpathlineto{\pgfqpoint{0.614457in}{0.490429in}}%
\pgfpathlineto{\pgfqpoint{0.603818in}{0.497182in}}%
\pgfpathlineto{\pgfqpoint{0.593178in}{0.504119in}}%
\pgfpathlineto{\pgfqpoint{0.582539in}{0.512225in}}%
\pgfpathlineto{\pgfqpoint{0.571900in}{0.522079in}}%
\pgfpathlineto{\pgfqpoint{0.561261in}{0.528083in}}%
\pgfpathlineto{\pgfqpoint{0.550622in}{0.538334in}}%
\pgfpathlineto{\pgfqpoint{0.539983in}{0.574052in}}%
\pgfpathlineto{\pgfqpoint{0.529344in}{0.628928in}}%
\pgfpathlineto{\pgfqpoint{0.518705in}{0.690921in}}%
\pgfpathlineto{\pgfqpoint{0.508066in}{0.787840in}}%
\pgfpathlineto{\pgfqpoint{0.497427in}{1.048337in}}%
\pgfpathlineto{\pgfqpoint{0.486788in}{2.444749in}}%
\pgfpathlineto{\pgfqpoint{0.476149in}{9.114563in}}%
\pgfpathlineto{\pgfqpoint{0.465510in}{22.489488in}}%
\pgfpathlineto{\pgfqpoint{0.454871in}{25.681808in}}%
\pgfpathlineto{\pgfqpoint{0.444232in}{12.674000in}}%
\pgfpathlineto{\pgfqpoint{0.433593in}{2.883204in}}%
\pgfpathlineto{\pgfqpoint{0.422954in}{0.609807in}}%
\pgfpathlineto{\pgfqpoint{0.422954in}{0.609807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433155in}{0.669573in}}%
\pgfpathlineto{\pgfqpoint{0.433155in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.443692in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.454228in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.464765in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.475301in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.485838in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.496374in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.506911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.517447in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.527984in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.538520in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.549057in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.559593in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.570130in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.580666in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.591203in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.612276in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.622813in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.633349in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.654422in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.664959in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.675495in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.686032in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.696568in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.707105in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.717641in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.728178in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.738714in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.749251in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.759787in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.770324in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.780860in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.791397in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.801933in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.812470in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.823006in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.833543in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.844079in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.854616in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.865152in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.896762in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.907299in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.917835in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.928372in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.938908in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.949445in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.959981in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.970518in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.981054in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.991591in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.002127in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.012664in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.023200in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.044273in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.054810in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.065346in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.075883in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.086419in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.096956in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.107492in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.118029in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.128565in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.139102in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.149638in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.160175in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.170712in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.181248in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.191785in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.212858in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.223394in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.233931in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.244467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.255004in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.265540in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.276077in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.286613in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.307686in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.318223in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.328759in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.339296in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.360369in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.381442in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.391978in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.402515in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.413051in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.434125in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.444661in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.455198in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.465734in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.476271in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.486807in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.497344in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.507880in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.518417in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.528953in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.539490in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.550026in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.560563in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.571099in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.592172in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.602709in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.613245in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.623782in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.634318in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.644855in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.655391in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.665928in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.676464in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.687001in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.697537in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.708074in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.718611in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.729147in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.739684in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.750220in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.760757in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.771293in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.781830in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.792366in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.802903in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.813439in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.823976in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.834512in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.845049in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.855585in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.866122in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.876658in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.897731in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.908268in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.918804in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.929341in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.939877in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.950414in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.960950in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.971487in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.982024in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.992560in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.003097in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.013633in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.024170in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.034706in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.045243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.055779in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.076852in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.087389in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.097925in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.108462in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.118998in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.129535in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.140071in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.161144in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.182217in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.192754in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.203290in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.213827in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.224363in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.234900in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.245436in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.255973in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.266510in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.277046in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.287583in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.298119in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.308656in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.319192in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.329729in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.340265in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.350802in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.361338in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.371875in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.382411in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.403484in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.414021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.424557in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.435094in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.445630in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.456167in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.466703in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.477240in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.487776in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.498313in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.508849in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.519386in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.529923in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.529923in}{0.402488in}}%
\pgfpathlineto{\pgfqpoint{2.529923in}{0.402488in}}%
\pgfpathlineto{\pgfqpoint{2.519386in}{0.402909in}}%
\pgfpathlineto{\pgfqpoint{2.508849in}{0.404195in}}%
\pgfpathlineto{\pgfqpoint{2.498313in}{0.404387in}}%
\pgfpathlineto{\pgfqpoint{2.487776in}{0.404268in}}%
\pgfpathlineto{\pgfqpoint{2.477240in}{0.402996in}}%
\pgfpathlineto{\pgfqpoint{2.466703in}{0.402496in}}%
\pgfpathlineto{\pgfqpoint{2.456167in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.445630in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.435094in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.424557in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.414021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.403484in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.382411in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.371875in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.361338in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{2.350802in}{0.403111in}}%
\pgfpathlineto{\pgfqpoint{2.340265in}{0.404195in}}%
\pgfpathlineto{\pgfqpoint{2.329729in}{0.403232in}}%
\pgfpathlineto{\pgfqpoint{2.319192in}{0.402543in}}%
\pgfpathlineto{\pgfqpoint{2.308656in}{0.402938in}}%
\pgfpathlineto{\pgfqpoint{2.298119in}{0.404806in}}%
\pgfpathlineto{\pgfqpoint{2.287583in}{0.405241in}}%
\pgfpathlineto{\pgfqpoint{2.277046in}{0.403280in}}%
\pgfpathlineto{\pgfqpoint{2.266510in}{0.402518in}}%
\pgfpathlineto{\pgfqpoint{2.255973in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.245436in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.234900in}{0.402730in}}%
\pgfpathlineto{\pgfqpoint{2.224363in}{0.403913in}}%
\pgfpathlineto{\pgfqpoint{2.213827in}{0.403801in}}%
\pgfpathlineto{\pgfqpoint{2.203290in}{0.403105in}}%
\pgfpathlineto{\pgfqpoint{2.192754in}{0.404416in}}%
\pgfpathlineto{\pgfqpoint{2.182217in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{0.404324in}}%
\pgfpathlineto{\pgfqpoint{2.161144in}{0.404334in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.403646in}}%
\pgfpathlineto{\pgfqpoint{2.140071in}{0.404424in}}%
\pgfpathlineto{\pgfqpoint{2.129535in}{0.406565in}}%
\pgfpathlineto{\pgfqpoint{2.118998in}{0.405433in}}%
\pgfpathlineto{\pgfqpoint{2.108462in}{0.403037in}}%
\pgfpathlineto{\pgfqpoint{2.097925in}{0.403436in}}%
\pgfpathlineto{\pgfqpoint{2.087389in}{0.404229in}}%
\pgfpathlineto{\pgfqpoint{2.076852in}{0.403880in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.404179in}}%
\pgfpathlineto{\pgfqpoint{2.055779in}{0.402975in}}%
\pgfpathlineto{\pgfqpoint{2.045243in}{0.402494in}}%
\pgfpathlineto{\pgfqpoint{2.034706in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.024170in}{0.402473in}}%
\pgfpathlineto{\pgfqpoint{2.013633in}{0.402652in}}%
\pgfpathlineto{\pgfqpoint{2.003097in}{0.403788in}}%
\pgfpathlineto{\pgfqpoint{1.992560in}{0.404671in}}%
\pgfpathlineto{\pgfqpoint{1.982024in}{0.405766in}}%
\pgfpathlineto{\pgfqpoint{1.971487in}{0.406660in}}%
\pgfpathlineto{\pgfqpoint{1.960950in}{0.404223in}}%
\pgfpathlineto{\pgfqpoint{1.950414in}{0.403793in}}%
\pgfpathlineto{\pgfqpoint{1.939877in}{0.404005in}}%
\pgfpathlineto{\pgfqpoint{1.929341in}{0.402916in}}%
\pgfpathlineto{\pgfqpoint{1.918804in}{0.403593in}}%
\pgfpathlineto{\pgfqpoint{1.908268in}{0.404256in}}%
\pgfpathlineto{\pgfqpoint{1.897731in}{0.404416in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{0.407307in}}%
\pgfpathlineto{\pgfqpoint{1.876658in}{0.410416in}}%
\pgfpathlineto{\pgfqpoint{1.866122in}{0.407497in}}%
\pgfpathlineto{\pgfqpoint{1.855585in}{0.406286in}}%
\pgfpathlineto{\pgfqpoint{1.845049in}{0.405073in}}%
\pgfpathlineto{\pgfqpoint{1.834512in}{0.406060in}}%
\pgfpathlineto{\pgfqpoint{1.823976in}{0.409571in}}%
\pgfpathlineto{\pgfqpoint{1.813439in}{0.409189in}}%
\pgfpathlineto{\pgfqpoint{1.802903in}{0.407595in}}%
\pgfpathlineto{\pgfqpoint{1.792366in}{0.410010in}}%
\pgfpathlineto{\pgfqpoint{1.781830in}{0.413181in}}%
\pgfpathlineto{\pgfqpoint{1.771293in}{0.412509in}}%
\pgfpathlineto{\pgfqpoint{1.760757in}{0.407379in}}%
\pgfpathlineto{\pgfqpoint{1.750220in}{0.408764in}}%
\pgfpathlineto{\pgfqpoint{1.739684in}{0.411122in}}%
\pgfpathlineto{\pgfqpoint{1.729147in}{0.406008in}}%
\pgfpathlineto{\pgfqpoint{1.718611in}{0.406313in}}%
\pgfpathlineto{\pgfqpoint{1.708074in}{0.410891in}}%
\pgfpathlineto{\pgfqpoint{1.697537in}{0.411941in}}%
\pgfpathlineto{\pgfqpoint{1.687001in}{0.410479in}}%
\pgfpathlineto{\pgfqpoint{1.676464in}{0.410353in}}%
\pgfpathlineto{\pgfqpoint{1.665928in}{0.408464in}}%
\pgfpathlineto{\pgfqpoint{1.655391in}{0.408790in}}%
\pgfpathlineto{\pgfqpoint{1.644855in}{0.413694in}}%
\pgfpathlineto{\pgfqpoint{1.634318in}{0.411057in}}%
\pgfpathlineto{\pgfqpoint{1.623782in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{1.613245in}{0.406506in}}%
\pgfpathlineto{\pgfqpoint{1.602709in}{0.414099in}}%
\pgfpathlineto{\pgfqpoint{1.592172in}{0.417553in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{0.411346in}}%
\pgfpathlineto{\pgfqpoint{1.571099in}{0.410171in}}%
\pgfpathlineto{\pgfqpoint{1.560563in}{0.410967in}}%
\pgfpathlineto{\pgfqpoint{1.550026in}{0.409894in}}%
\pgfpathlineto{\pgfqpoint{1.539490in}{0.415371in}}%
\pgfpathlineto{\pgfqpoint{1.528953in}{0.415954in}}%
\pgfpathlineto{\pgfqpoint{1.518417in}{0.412059in}}%
\pgfpathlineto{\pgfqpoint{1.507880in}{0.415624in}}%
\pgfpathlineto{\pgfqpoint{1.497344in}{0.415956in}}%
\pgfpathlineto{\pgfqpoint{1.486807in}{0.409630in}}%
\pgfpathlineto{\pgfqpoint{1.476271in}{0.409918in}}%
\pgfpathlineto{\pgfqpoint{1.465734in}{0.414702in}}%
\pgfpathlineto{\pgfqpoint{1.455198in}{0.415662in}}%
\pgfpathlineto{\pgfqpoint{1.444661in}{0.416428in}}%
\pgfpathlineto{\pgfqpoint{1.434125in}{0.415888in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{0.413860in}}%
\pgfpathlineto{\pgfqpoint{1.413051in}{0.416754in}}%
\pgfpathlineto{\pgfqpoint{1.402515in}{0.416746in}}%
\pgfpathlineto{\pgfqpoint{1.391978in}{0.410916in}}%
\pgfpathlineto{\pgfqpoint{1.381442in}{0.407979in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{1.360369in}{0.415622in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{0.424811in}}%
\pgfpathlineto{\pgfqpoint{1.339296in}{0.420403in}}%
\pgfpathlineto{\pgfqpoint{1.328759in}{0.415017in}}%
\pgfpathlineto{\pgfqpoint{1.318223in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{1.307686in}{0.407859in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{0.410396in}}%
\pgfpathlineto{\pgfqpoint{1.286613in}{0.410401in}}%
\pgfpathlineto{\pgfqpoint{1.276077in}{0.409190in}}%
\pgfpathlineto{\pgfqpoint{1.265540in}{0.409747in}}%
\pgfpathlineto{\pgfqpoint{1.255004in}{0.414510in}}%
\pgfpathlineto{\pgfqpoint{1.244467in}{0.418198in}}%
\pgfpathlineto{\pgfqpoint{1.233931in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{1.223394in}{0.408258in}}%
\pgfpathlineto{\pgfqpoint{1.212858in}{0.409699in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{0.412677in}}%
\pgfpathlineto{\pgfqpoint{1.191785in}{0.412299in}}%
\pgfpathlineto{\pgfqpoint{1.181248in}{0.414988in}}%
\pgfpathlineto{\pgfqpoint{1.170712in}{0.415420in}}%
\pgfpathlineto{\pgfqpoint{1.160175in}{0.416570in}}%
\pgfpathlineto{\pgfqpoint{1.149638in}{0.420253in}}%
\pgfpathlineto{\pgfqpoint{1.139102in}{0.426223in}}%
\pgfpathlineto{\pgfqpoint{1.128565in}{0.424344in}}%
\pgfpathlineto{\pgfqpoint{1.118029in}{0.420889in}}%
\pgfpathlineto{\pgfqpoint{1.107492in}{0.418339in}}%
\pgfpathlineto{\pgfqpoint{1.096956in}{0.413015in}}%
\pgfpathlineto{\pgfqpoint{1.086419in}{0.413608in}}%
\pgfpathlineto{\pgfqpoint{1.075883in}{0.417742in}}%
\pgfpathlineto{\pgfqpoint{1.065346in}{0.422580in}}%
\pgfpathlineto{\pgfqpoint{1.054810in}{0.420294in}}%
\pgfpathlineto{\pgfqpoint{1.044273in}{0.420336in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{0.418030in}}%
\pgfpathlineto{\pgfqpoint{1.023200in}{0.414003in}}%
\pgfpathlineto{\pgfqpoint{1.012664in}{0.412922in}}%
\pgfpathlineto{\pgfqpoint{1.002127in}{0.416381in}}%
\pgfpathlineto{\pgfqpoint{0.991591in}{0.423508in}}%
\pgfpathlineto{\pgfqpoint{0.981054in}{0.427119in}}%
\pgfpathlineto{\pgfqpoint{0.970518in}{0.419807in}}%
\pgfpathlineto{\pgfqpoint{0.959981in}{0.413713in}}%
\pgfpathlineto{\pgfqpoint{0.949445in}{0.421539in}}%
\pgfpathlineto{\pgfqpoint{0.938908in}{0.430530in}}%
\pgfpathlineto{\pgfqpoint{0.928372in}{0.434214in}}%
\pgfpathlineto{\pgfqpoint{0.917835in}{0.432421in}}%
\pgfpathlineto{\pgfqpoint{0.907299in}{0.431240in}}%
\pgfpathlineto{\pgfqpoint{0.896762in}{0.432044in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{0.428303in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.434998in}}%
\pgfpathlineto{\pgfqpoint{0.865152in}{0.437797in}}%
\pgfpathlineto{\pgfqpoint{0.854616in}{0.430883in}}%
\pgfpathlineto{\pgfqpoint{0.844079in}{0.425651in}}%
\pgfpathlineto{\pgfqpoint{0.833543in}{0.424077in}}%
\pgfpathlineto{\pgfqpoint{0.823006in}{0.426565in}}%
\pgfpathlineto{\pgfqpoint{0.812470in}{0.433998in}}%
\pgfpathlineto{\pgfqpoint{0.801933in}{0.434275in}}%
\pgfpathlineto{\pgfqpoint{0.791397in}{0.438889in}}%
\pgfpathlineto{\pgfqpoint{0.780860in}{0.439402in}}%
\pgfpathlineto{\pgfqpoint{0.770324in}{0.436005in}}%
\pgfpathlineto{\pgfqpoint{0.759787in}{0.442874in}}%
\pgfpathlineto{\pgfqpoint{0.749251in}{0.445972in}}%
\pgfpathlineto{\pgfqpoint{0.738714in}{0.440951in}}%
\pgfpathlineto{\pgfqpoint{0.728178in}{0.440644in}}%
\pgfpathlineto{\pgfqpoint{0.717641in}{0.452051in}}%
\pgfpathlineto{\pgfqpoint{0.707105in}{0.456429in}}%
\pgfpathlineto{\pgfqpoint{0.696568in}{0.455852in}}%
\pgfpathlineto{\pgfqpoint{0.686032in}{0.451064in}}%
\pgfpathlineto{\pgfqpoint{0.675495in}{0.457184in}}%
\pgfpathlineto{\pgfqpoint{0.664959in}{0.468562in}}%
\pgfpathlineto{\pgfqpoint{0.654422in}{0.465119in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{0.471559in}}%
\pgfpathlineto{\pgfqpoint{0.633349in}{0.485402in}}%
\pgfpathlineto{\pgfqpoint{0.622813in}{0.484248in}}%
\pgfpathlineto{\pgfqpoint{0.612276in}{0.486466in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.492436in}}%
\pgfpathlineto{\pgfqpoint{0.591203in}{0.498271in}}%
\pgfpathlineto{\pgfqpoint{0.580666in}{0.504475in}}%
\pgfpathlineto{\pgfqpoint{0.570130in}{0.520070in}}%
\pgfpathlineto{\pgfqpoint{0.559593in}{0.524857in}}%
\pgfpathlineto{\pgfqpoint{0.549057in}{0.520221in}}%
\pgfpathlineto{\pgfqpoint{0.538520in}{0.562568in}}%
\pgfpathlineto{\pgfqpoint{0.527984in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{0.517447in}{0.686339in}}%
\pgfpathlineto{\pgfqpoint{0.506911in}{0.769871in}}%
\pgfpathlineto{\pgfqpoint{0.496374in}{0.946782in}}%
\pgfpathlineto{\pgfqpoint{0.485838in}{1.447070in}}%
\pgfpathlineto{\pgfqpoint{0.475301in}{5.828087in}}%
\pgfpathlineto{\pgfqpoint{0.464765in}{28.057038in}}%
\pgfpathlineto{\pgfqpoint{0.454228in}{33.695447in}}%
\pgfpathlineto{\pgfqpoint{0.443692in}{7.611954in}}%
\pgfpathlineto{\pgfqpoint{0.433155in}{0.669573in}}%
\pgfpathlineto{\pgfqpoint{0.433155in}{0.669573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.281074in}{0.402469in}}{\pgfqpoint{2.961711in}{1.848674in}}{%
\pgfpathmoveto{\pgfqpoint{0.281074in}{0.403180in}}%
\pgfpathlineto{\pgfqpoint{0.281074in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.294544in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.308015in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.321485in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.334956in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.348426in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.361897in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.375367in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.388838in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.402308in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.415779in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.429250in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.442720in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.456191in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.469661in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.483132in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.496602in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.510073in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.523543in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.537014in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.550484in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.563955in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.577425in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.590896in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.604367in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.617837in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.631308in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.644778in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.658249in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.671719in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.685190in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.698660in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.712131in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.725601in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.752542in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.766013in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.779484in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.792954in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.806425in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.819895in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.833366in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.846836in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.860307in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.873777in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.887248in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.900718in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.914189in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.927659in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.941130in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.954601in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.968071in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.981542in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.995012in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.008483in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.021953in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.035424in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.048894in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.062365in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.075835in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.089306in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.102776in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.116247in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.129718in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.143188in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.156659in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.170129in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.183600in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.197070in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.210541in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.224011in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.237482in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.250952in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.264423in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.277893in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.291364in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.304835in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.318305in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.331776in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.345246in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.358717in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.372187in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.385658in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.399128in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.412599in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.426069in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.439540in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.453010in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.466481in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.479952in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.493422in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.506893in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.520363in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.533834in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.547304in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.560775in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.574245in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.587716in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.601186in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.614657in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.628127in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.641598in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.655069in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.668539in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.682010in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.708951in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.722421in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.735892in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.749362in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.776303in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.789774in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.803244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.830186in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.843656in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.857127in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.870597in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.884068in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.897538in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.911009in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.924479in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.937950in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.951420in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.964891in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.978361in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.991832in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.005303in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.032244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.045714in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.059185in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.072655in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.086126in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.099596in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.113067in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.126537in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.140008in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.153478in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.166949in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.180420in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.193890in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.220831in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.234302in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.247772in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.261243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.274713in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.288184in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.301654in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.315125in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.328595in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.342066in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.355537in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.369007in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.382478in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.395948in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.409419in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.422889in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.436360in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.449830in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.463301in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.476771in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.490242in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.503712in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.517183in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.530654in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.544124in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.557595in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.571065in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.584536in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.598006in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.611477in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.624947in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.638418in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.651888in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.665359in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.678829in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.692300in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.705771in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.719241in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.732712in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.746182in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.759653in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.773123in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.786594in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.800064in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.813535in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.827005in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.840476in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.853947in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.867417in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.880888in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.894358in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.907829in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.921299in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.934770in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.948240in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.961711in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.961711in}{0.402599in}}%
\pgfpathlineto{\pgfqpoint{2.961711in}{0.402599in}}%
\pgfpathlineto{\pgfqpoint{2.948240in}{0.402744in}}%
\pgfpathlineto{\pgfqpoint{2.934770in}{0.403027in}}%
\pgfpathlineto{\pgfqpoint{2.921299in}{0.403557in}}%
\pgfpathlineto{\pgfqpoint{2.907829in}{0.404511in}}%
\pgfpathlineto{\pgfqpoint{2.894358in}{0.406159in}}%
\pgfpathlineto{\pgfqpoint{2.880888in}{0.408899in}}%
\pgfpathlineto{\pgfqpoint{2.867417in}{0.413282in}}%
\pgfpathlineto{\pgfqpoint{2.853947in}{0.420039in}}%
\pgfpathlineto{\pgfqpoint{2.840476in}{0.430078in}}%
\pgfpathlineto{\pgfqpoint{2.827005in}{0.444460in}}%
\pgfpathlineto{\pgfqpoint{2.813535in}{0.464324in}}%
\pgfpathlineto{\pgfqpoint{2.800064in}{0.490775in}}%
\pgfpathlineto{\pgfqpoint{2.786594in}{0.524726in}}%
\pgfpathlineto{\pgfqpoint{2.773123in}{0.566718in}}%
\pgfpathlineto{\pgfqpoint{2.759653in}{0.616743in}}%
\pgfpathlineto{\pgfqpoint{2.746182in}{0.674112in}}%
\pgfpathlineto{\pgfqpoint{2.732712in}{0.737407in}}%
\pgfpathlineto{\pgfqpoint{2.719241in}{0.804521in}}%
\pgfpathlineto{\pgfqpoint{2.705771in}{0.872816in}}%
\pgfpathlineto{\pgfqpoint{2.692300in}{0.939355in}}%
\pgfpathlineto{\pgfqpoint{2.678829in}{1.001175in}}%
\pgfpathlineto{\pgfqpoint{2.665359in}{1.055568in}}%
\pgfpathlineto{\pgfqpoint{2.651888in}{1.100323in}}%
\pgfpathlineto{\pgfqpoint{2.638418in}{1.133908in}}%
\pgfpathlineto{\pgfqpoint{2.624947in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{2.611477in}{1.165517in}}%
\pgfpathlineto{\pgfqpoint{2.598006in}{1.164621in}}%
\pgfpathlineto{\pgfqpoint{2.584536in}{1.154571in}}%
\pgfpathlineto{\pgfqpoint{2.571065in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{2.557595in}{1.115847in}}%
\pgfpathlineto{\pgfqpoint{2.544124in}{1.091770in}}%
\pgfpathlineto{\pgfqpoint{2.530654in}{1.067107in}}%
\pgfpathlineto{\pgfqpoint{2.517183in}{1.043051in}}%
\pgfpathlineto{\pgfqpoint{2.503712in}{1.020126in}}%
\pgfpathlineto{\pgfqpoint{2.490242in}{0.998297in}}%
\pgfpathlineto{\pgfqpoint{2.476771in}{0.977179in}}%
\pgfpathlineto{\pgfqpoint{2.463301in}{0.956300in}}%
\pgfpathlineto{\pgfqpoint{2.449830in}{0.935333in}}%
\pgfpathlineto{\pgfqpoint{2.436360in}{0.914269in}}%
\pgfpathlineto{\pgfqpoint{2.422889in}{0.893509in}}%
\pgfpathlineto{\pgfqpoint{2.409419in}{0.873914in}}%
\pgfpathlineto{\pgfqpoint{2.395948in}{0.856820in}}%
\pgfpathlineto{\pgfqpoint{2.382478in}{0.844062in}}%
\pgfpathlineto{\pgfqpoint{2.369007in}{0.837983in}}%
\pgfpathlineto{\pgfqpoint{2.355537in}{0.841378in}}%
\pgfpathlineto{\pgfqpoint{2.342066in}{0.857340in}}%
\pgfpathlineto{\pgfqpoint{2.328595in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{2.315125in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{2.301654in}{1.008024in}}%
\pgfpathlineto{\pgfqpoint{2.288184in}{1.096590in}}%
\pgfpathlineto{\pgfqpoint{2.274713in}{1.201846in}}%
\pgfpathlineto{\pgfqpoint{2.261243in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{2.247772in}{1.440833in}}%
\pgfpathlineto{\pgfqpoint{2.234302in}{1.559314in}}%
\pgfpathlineto{\pgfqpoint{2.220831in}{1.665725in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.752295in}}%
\pgfpathlineto{\pgfqpoint{2.193890in}{1.813203in}}%
\pgfpathlineto{\pgfqpoint{2.180420in}{1.845354in}}%
\pgfpathlineto{\pgfqpoint{2.166949in}{1.848674in}}%
\pgfpathlineto{\pgfqpoint{2.153478in}{1.825883in}}%
\pgfpathlineto{\pgfqpoint{2.140008in}{1.781803in}}%
\pgfpathlineto{\pgfqpoint{2.126537in}{1.722389in}}%
\pgfpathlineto{\pgfqpoint{2.113067in}{1.653695in}}%
\pgfpathlineto{\pgfqpoint{2.099596in}{1.581009in}}%
\pgfpathlineto{\pgfqpoint{2.086126in}{1.508302in}}%
\pgfpathlineto{\pgfqpoint{2.072655in}{1.438044in}}%
\pgfpathlineto{\pgfqpoint{2.059185in}{1.371345in}}%
\pgfpathlineto{\pgfqpoint{2.045714in}{1.308320in}}%
\pgfpathlineto{\pgfqpoint{2.032244in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{1.191361in}}%
\pgfpathlineto{\pgfqpoint{2.005303in}{1.136386in}}%
\pgfpathlineto{\pgfqpoint{1.991832in}{1.083449in}}%
\pgfpathlineto{\pgfqpoint{1.978361in}{1.032731in}}%
\pgfpathlineto{\pgfqpoint{1.964891in}{0.984675in}}%
\pgfpathlineto{\pgfqpoint{1.951420in}{0.939864in}}%
\pgfpathlineto{\pgfqpoint{1.937950in}{0.898885in}}%
\pgfpathlineto{\pgfqpoint{1.924479in}{0.862185in}}%
\pgfpathlineto{\pgfqpoint{1.911009in}{0.829969in}}%
\pgfpathlineto{\pgfqpoint{1.897538in}{0.802137in}}%
\pgfpathlineto{\pgfqpoint{1.884068in}{0.778289in}}%
\pgfpathlineto{\pgfqpoint{1.870597in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{1.857127in}{0.739898in}}%
\pgfpathlineto{\pgfqpoint{1.843656in}{0.723902in}}%
\pgfpathlineto{\pgfqpoint{1.830186in}{0.709265in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{0.695701in}}%
\pgfpathlineto{\pgfqpoint{1.803244in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{1.789774in}{0.671910in}}%
\pgfpathlineto{\pgfqpoint{1.776303in}{0.662134in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{0.654088in}}%
\pgfpathlineto{\pgfqpoint{1.749362in}{0.647843in}}%
\pgfpathlineto{\pgfqpoint{1.735892in}{0.643245in}}%
\pgfpathlineto{\pgfqpoint{1.722421in}{0.639918in}}%
\pgfpathlineto{\pgfqpoint{1.708951in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{0.634835in}}%
\pgfpathlineto{\pgfqpoint{1.682010in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.668539in}{0.628143in}}%
\pgfpathlineto{\pgfqpoint{1.655069in}{0.623311in}}%
\pgfpathlineto{\pgfqpoint{1.641598in}{0.617409in}}%
\pgfpathlineto{\pgfqpoint{1.628127in}{0.610588in}}%
\pgfpathlineto{\pgfqpoint{1.614657in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{1.601186in}{0.595138in}}%
\pgfpathlineto{\pgfqpoint{1.587716in}{0.586965in}}%
\pgfpathlineto{\pgfqpoint{1.574245in}{0.578716in}}%
\pgfpathlineto{\pgfqpoint{1.560775in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.547304in}{0.562415in}}%
\pgfpathlineto{\pgfqpoint{1.533834in}{0.554580in}}%
\pgfpathlineto{\pgfqpoint{1.520363in}{0.547131in}}%
\pgfpathlineto{\pgfqpoint{1.506893in}{0.540205in}}%
\pgfpathlineto{\pgfqpoint{1.493422in}{0.533894in}}%
\pgfpathlineto{\pgfqpoint{1.479952in}{0.528220in}}%
\pgfpathlineto{\pgfqpoint{1.466481in}{0.523132in}}%
\pgfpathlineto{\pgfqpoint{1.453010in}{0.518538in}}%
\pgfpathlineto{\pgfqpoint{1.439540in}{0.514358in}}%
\pgfpathlineto{\pgfqpoint{1.426069in}{0.510572in}}%
\pgfpathlineto{\pgfqpoint{1.412599in}{0.507242in}}%
\pgfpathlineto{\pgfqpoint{1.399128in}{0.504487in}}%
\pgfpathlineto{\pgfqpoint{1.385658in}{0.502430in}}%
\pgfpathlineto{\pgfqpoint{1.372187in}{0.501125in}}%
\pgfpathlineto{\pgfqpoint{1.358717in}{0.500506in}}%
\pgfpathlineto{\pgfqpoint{1.345246in}{0.500366in}}%
\pgfpathlineto{\pgfqpoint{1.331776in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{1.318305in}{0.500159in}}%
\pgfpathlineto{\pgfqpoint{1.304835in}{0.499360in}}%
\pgfpathlineto{\pgfqpoint{1.291364in}{0.497734in}}%
\pgfpathlineto{\pgfqpoint{1.277893in}{0.495196in}}%
\pgfpathlineto{\pgfqpoint{1.264423in}{0.491828in}}%
\pgfpathlineto{\pgfqpoint{1.250952in}{0.487850in}}%
\pgfpathlineto{\pgfqpoint{1.237482in}{0.483559in}}%
\pgfpathlineto{\pgfqpoint{1.224011in}{0.479255in}}%
\pgfpathlineto{\pgfqpoint{1.210541in}{0.475186in}}%
\pgfpathlineto{\pgfqpoint{1.197070in}{0.471508in}}%
\pgfpathlineto{\pgfqpoint{1.183600in}{0.468283in}}%
\pgfpathlineto{\pgfqpoint{1.170129in}{0.465488in}}%
\pgfpathlineto{\pgfqpoint{1.156659in}{0.463042in}}%
\pgfpathlineto{\pgfqpoint{1.143188in}{0.460829in}}%
\pgfpathlineto{\pgfqpoint{1.129718in}{0.458718in}}%
\pgfpathlineto{\pgfqpoint{1.116247in}{0.456592in}}%
\pgfpathlineto{\pgfqpoint{1.102776in}{0.454361in}}%
\pgfpathlineto{\pgfqpoint{1.089306in}{0.451986in}}%
\pgfpathlineto{\pgfqpoint{1.075835in}{0.449501in}}%
\pgfpathlineto{\pgfqpoint{1.062365in}{0.447017in}}%
\pgfpathlineto{\pgfqpoint{1.048894in}{0.444713in}}%
\pgfpathlineto{\pgfqpoint{1.035424in}{0.442814in}}%
\pgfpathlineto{\pgfqpoint{1.021953in}{0.441542in}}%
\pgfpathlineto{\pgfqpoint{1.008483in}{0.441078in}}%
\pgfpathlineto{\pgfqpoint{0.995012in}{0.441513in}}%
\pgfpathlineto{\pgfqpoint{0.981542in}{0.442837in}}%
\pgfpathlineto{\pgfqpoint{0.968071in}{0.444939in}}%
\pgfpathlineto{\pgfqpoint{0.954601in}{0.447641in}}%
\pgfpathlineto{\pgfqpoint{0.941130in}{0.450747in}}%
\pgfpathlineto{\pgfqpoint{0.927659in}{0.454083in}}%
\pgfpathlineto{\pgfqpoint{0.914189in}{0.457523in}}%
\pgfpathlineto{\pgfqpoint{0.900718in}{0.460988in}}%
\pgfpathlineto{\pgfqpoint{0.887248in}{0.464414in}}%
\pgfpathlineto{\pgfqpoint{0.873777in}{0.467724in}}%
\pgfpathlineto{\pgfqpoint{0.860307in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.846836in}{0.473507in}}%
\pgfpathlineto{\pgfqpoint{0.833366in}{0.475685in}}%
\pgfpathlineto{\pgfqpoint{0.819895in}{0.477234in}}%
\pgfpathlineto{\pgfqpoint{0.806425in}{0.478127in}}%
\pgfpathlineto{\pgfqpoint{0.792954in}{0.478440in}}%
\pgfpathlineto{\pgfqpoint{0.779484in}{0.478339in}}%
\pgfpathlineto{\pgfqpoint{0.766013in}{0.478048in}}%
\pgfpathlineto{\pgfqpoint{0.752542in}{0.477802in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{0.477789in}}%
\pgfpathlineto{\pgfqpoint{0.725601in}{0.478115in}}%
\pgfpathlineto{\pgfqpoint{0.712131in}{0.478783in}}%
\pgfpathlineto{\pgfqpoint{0.698660in}{0.479697in}}%
\pgfpathlineto{\pgfqpoint{0.685190in}{0.480693in}}%
\pgfpathlineto{\pgfqpoint{0.671719in}{0.481586in}}%
\pgfpathlineto{\pgfqpoint{0.658249in}{0.482230in}}%
\pgfpathlineto{\pgfqpoint{0.644778in}{0.482571in}}%
\pgfpathlineto{\pgfqpoint{0.631308in}{0.482682in}}%
\pgfpathlineto{\pgfqpoint{0.617837in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.604367in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{0.590896in}{0.484372in}}%
\pgfpathlineto{\pgfqpoint{0.577425in}{0.486661in}}%
\pgfpathlineto{\pgfqpoint{0.563955in}{0.490330in}}%
\pgfpathlineto{\pgfqpoint{0.550484in}{0.495381in}}%
\pgfpathlineto{\pgfqpoint{0.537014in}{0.501481in}}%
\pgfpathlineto{\pgfqpoint{0.523543in}{0.507927in}}%
\pgfpathlineto{\pgfqpoint{0.510073in}{0.513705in}}%
\pgfpathlineto{\pgfqpoint{0.496602in}{0.517647in}}%
\pgfpathlineto{\pgfqpoint{0.483132in}{0.518657in}}%
\pgfpathlineto{\pgfqpoint{0.469661in}{0.515965in}}%
\pgfpathlineto{\pgfqpoint{0.456191in}{0.509318in}}%
\pgfpathlineto{\pgfqpoint{0.442720in}{0.499070in}}%
\pgfpathlineto{\pgfqpoint{0.429250in}{0.486117in}}%
\pgfpathlineto{\pgfqpoint{0.415779in}{0.471704in}}%
\pgfpathlineto{\pgfqpoint{0.402308in}{0.457163in}}%
\pgfpathlineto{\pgfqpoint{0.388838in}{0.443661in}}%
\pgfpathlineto{\pgfqpoint{0.375367in}{0.432019in}}%
\pgfpathlineto{\pgfqpoint{0.361897in}{0.422648in}}%
\pgfpathlineto{\pgfqpoint{0.348426in}{0.415580in}}%
\pgfpathlineto{\pgfqpoint{0.334956in}{0.410570in}}%
\pgfpathlineto{\pgfqpoint{0.321485in}{0.407228in}}%
\pgfpathlineto{\pgfqpoint{0.308015in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.294544in}{0.403879in}}%
\pgfpathlineto{\pgfqpoint{0.281074in}{0.403180in}}%
\pgfpathlineto{\pgfqpoint{0.281074in}{0.403180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.276321in}{0.402469in}}{\pgfqpoint{2.972568in}{1.989584in}}{%
\pgfpathmoveto{\pgfqpoint{0.276321in}{0.403231in}}%
\pgfpathlineto{\pgfqpoint{0.276321in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.289870in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.303419in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.316968in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.330517in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.344066in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.357615in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.371164in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.384713in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.398262in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.411811in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.425360in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.438909in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.452458in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.466007in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.479556in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.493105in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.506654in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.520203in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.533752in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.547301in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.560850in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.574399in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.587948in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.601497in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.615046in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.628595in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.642144in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.655693in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.669242in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.682791in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.709889in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.723438in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.736986in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.750535in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.764084in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.777633in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.791182in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.804731in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.831829in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.845378in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.858927in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.872476in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.886025in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.899574in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.913123in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.926672in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.940221in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.953770in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.967319in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.980868in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.007966in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.021515in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.035064in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.048613in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.062162in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.075711in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.102809in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.116358in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.129907in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.143456in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.157005in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.170554in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.184103in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.197652in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.211201in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.224750in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.251848in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.265397in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.278946in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.292495in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.306044in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.333142in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.346691in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.360240in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.373789in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.387338in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.414435in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.427984in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.441533in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.455082in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.468631in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.482180in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.495729in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.509278in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.522827in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.536376in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.549925in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.563474in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.577023in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.617670in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.631219in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.644768in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.658317in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.671866in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.685415in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.698964in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.712513in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.726062in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.739611in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.753160in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.766709in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.780258in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.793807in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.807356in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.820905in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.834454in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.861552in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.888650in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.902199in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.915748in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.929297in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.942846in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.956395in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.969944in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.983493in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.997042in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.010591in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.024140in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.037689in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.051238in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.064787in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.078336in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.091884in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.105433in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.118982in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.146080in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.173178in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.200276in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.213825in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.227374in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.240923in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.268021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.281570in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.295119in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.308668in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.322217in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.335766in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.349315in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.362864in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.376413in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.389962in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.403511in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.430609in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.444158in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.457707in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.471256in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.498354in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.511903in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.525452in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.539001in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.552550in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.566099in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.579648in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.606746in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.620295in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.633844in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.647393in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.660942in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.674491in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.688040in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.701589in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.715138in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.728687in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.742236in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.755784in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.769333in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.782882in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.796431in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.809980in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.823529in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.837078in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.850627in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.864176in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.877725in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.891274in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.904823in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.918372in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.931921in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.945470in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.959019in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.972568in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.972568in}{0.402552in}}%
\pgfpathlineto{\pgfqpoint{2.972568in}{0.402552in}}%
\pgfpathlineto{\pgfqpoint{2.959019in}{0.402643in}}%
\pgfpathlineto{\pgfqpoint{2.945470in}{0.402820in}}%
\pgfpathlineto{\pgfqpoint{2.931921in}{0.403152in}}%
\pgfpathlineto{\pgfqpoint{2.918372in}{0.403755in}}%
\pgfpathlineto{\pgfqpoint{2.904823in}{0.404806in}}%
\pgfpathlineto{\pgfqpoint{2.891274in}{0.406577in}}%
\pgfpathlineto{\pgfqpoint{2.877725in}{0.409455in}}%
\pgfpathlineto{\pgfqpoint{2.864176in}{0.413962in}}%
\pgfpathlineto{\pgfqpoint{2.850627in}{0.420766in}}%
\pgfpathlineto{\pgfqpoint{2.837078in}{0.430662in}}%
\pgfpathlineto{\pgfqpoint{2.823529in}{0.444525in}}%
\pgfpathlineto{\pgfqpoint{2.809980in}{0.463229in}}%
\pgfpathlineto{\pgfqpoint{2.796431in}{0.487538in}}%
\pgfpathlineto{\pgfqpoint{2.782882in}{0.517980in}}%
\pgfpathlineto{\pgfqpoint{2.769333in}{0.554729in}}%
\pgfpathlineto{\pgfqpoint{2.755784in}{0.597521in}}%
\pgfpathlineto{\pgfqpoint{2.742236in}{0.645604in}}%
\pgfpathlineto{\pgfqpoint{2.728687in}{0.697759in}}%
\pgfpathlineto{\pgfqpoint{2.715138in}{0.752365in}}%
\pgfpathlineto{\pgfqpoint{2.701589in}{0.807505in}}%
\pgfpathlineto{\pgfqpoint{2.688040in}{0.861106in}}%
\pgfpathlineto{\pgfqpoint{2.674491in}{0.911091in}}%
\pgfpathlineto{\pgfqpoint{2.660942in}{0.955529in}}%
\pgfpathlineto{\pgfqpoint{2.647393in}{0.992784in}}%
\pgfpathlineto{\pgfqpoint{2.633844in}{1.021646in}}%
\pgfpathlineto{\pgfqpoint{2.620295in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{2.606746in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{1.053935in}}%
\pgfpathlineto{\pgfqpoint{2.579648in}{1.048137in}}%
\pgfpathlineto{\pgfqpoint{2.566099in}{1.035996in}}%
\pgfpathlineto{\pgfqpoint{2.552550in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{2.539001in}{0.998744in}}%
\pgfpathlineto{\pgfqpoint{2.525452in}{0.976341in}}%
\pgfpathlineto{\pgfqpoint{2.511903in}{0.952698in}}%
\pgfpathlineto{\pgfqpoint{2.498354in}{0.928287in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.903251in}}%
\pgfpathlineto{\pgfqpoint{2.471256in}{0.877543in}}%
\pgfpathlineto{\pgfqpoint{2.457707in}{0.851118in}}%
\pgfpathlineto{\pgfqpoint{2.444158in}{0.824129in}}%
\pgfpathlineto{\pgfqpoint{2.430609in}{0.797114in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{0.771150in}}%
\pgfpathlineto{\pgfqpoint{2.403511in}{0.747961in}}%
\pgfpathlineto{\pgfqpoint{2.389962in}{0.729985in}}%
\pgfpathlineto{\pgfqpoint{2.376413in}{0.720360in}}%
\pgfpathlineto{\pgfqpoint{2.362864in}{0.722816in}}%
\pgfpathlineto{\pgfqpoint{2.349315in}{0.741421in}}%
\pgfpathlineto{\pgfqpoint{2.335766in}{0.780138in}}%
\pgfpathlineto{\pgfqpoint{2.322217in}{0.842209in}}%
\pgfpathlineto{\pgfqpoint{2.308668in}{0.929385in}}%
\pgfpathlineto{\pgfqpoint{2.295119in}{1.041171in}}%
\pgfpathlineto{\pgfqpoint{2.281570in}{1.174246in}}%
\pgfpathlineto{\pgfqpoint{2.268021in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{1.476387in}}%
\pgfpathlineto{\pgfqpoint{2.240923in}{1.625898in}}%
\pgfpathlineto{\pgfqpoint{2.227374in}{1.759904in}}%
\pgfpathlineto{\pgfqpoint{2.213825in}{1.868693in}}%
\pgfpathlineto{\pgfqpoint{2.200276in}{1.945111in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{1.985427in}}%
\pgfpathlineto{\pgfqpoint{2.173178in}{1.989584in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.960811in}}%
\pgfpathlineto{\pgfqpoint{2.146080in}{1.904788in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.828570in}}%
\pgfpathlineto{\pgfqpoint{2.118982in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.105433in}{1.644533in}}%
\pgfpathlineto{\pgfqpoint{2.091884in}{1.549293in}}%
\pgfpathlineto{\pgfqpoint{2.078336in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{2.064787in}{1.374091in}}%
\pgfpathlineto{\pgfqpoint{2.051238in}{1.298690in}}%
\pgfpathlineto{\pgfqpoint{2.037689in}{1.232526in}}%
\pgfpathlineto{\pgfqpoint{2.024140in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{2.010591in}{1.126327in}}%
\pgfpathlineto{\pgfqpoint{1.997042in}{1.084395in}}%
\pgfpathlineto{\pgfqpoint{1.983493in}{1.048374in}}%
\pgfpathlineto{\pgfqpoint{1.969944in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{1.956395in}{0.989928in}}%
\pgfpathlineto{\pgfqpoint{1.942846in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{1.929297in}{0.944386in}}%
\pgfpathlineto{\pgfqpoint{1.915748in}{0.924881in}}%
\pgfpathlineto{\pgfqpoint{1.902199in}{0.906669in}}%
\pgfpathlineto{\pgfqpoint{1.888650in}{0.888961in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{1.861552in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{0.830931in}}%
\pgfpathlineto{\pgfqpoint{1.834454in}{0.808341in}}%
\pgfpathlineto{\pgfqpoint{1.820905in}{0.784326in}}%
\pgfpathlineto{\pgfqpoint{1.807356in}{0.759692in}}%
\pgfpathlineto{\pgfqpoint{1.793807in}{0.735538in}}%
\pgfpathlineto{\pgfqpoint{1.780258in}{0.713030in}}%
\pgfpathlineto{\pgfqpoint{1.766709in}{0.693139in}}%
\pgfpathlineto{\pgfqpoint{1.753160in}{0.676437in}}%
\pgfpathlineto{\pgfqpoint{1.739611in}{0.662985in}}%
\pgfpathlineto{\pgfqpoint{1.726062in}{0.652362in}}%
\pgfpathlineto{\pgfqpoint{1.712513in}{0.643786in}}%
\pgfpathlineto{\pgfqpoint{1.698964in}{0.636319in}}%
\pgfpathlineto{\pgfqpoint{1.685415in}{0.629081in}}%
\pgfpathlineto{\pgfqpoint{1.671866in}{0.621427in}}%
\pgfpathlineto{\pgfqpoint{1.658317in}{0.613048in}}%
\pgfpathlineto{\pgfqpoint{1.644768in}{0.603975in}}%
\pgfpathlineto{\pgfqpoint{1.631219in}{0.594510in}}%
\pgfpathlineto{\pgfqpoint{1.617670in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{0.576192in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{0.568139in}}%
\pgfpathlineto{\pgfqpoint{1.577023in}{0.561133in}}%
\pgfpathlineto{\pgfqpoint{1.563474in}{0.555202in}}%
\pgfpathlineto{\pgfqpoint{1.549925in}{0.550254in}}%
\pgfpathlineto{\pgfqpoint{1.536376in}{0.546137in}}%
\pgfpathlineto{\pgfqpoint{1.522827in}{0.542682in}}%
\pgfpathlineto{\pgfqpoint{1.509278in}{0.539730in}}%
\pgfpathlineto{\pgfqpoint{1.495729in}{0.537124in}}%
\pgfpathlineto{\pgfqpoint{1.482180in}{0.534688in}}%
\pgfpathlineto{\pgfqpoint{1.468631in}{0.532214in}}%
\pgfpathlineto{\pgfqpoint{1.455082in}{0.529467in}}%
\pgfpathlineto{\pgfqpoint{1.441533in}{0.526229in}}%
\pgfpathlineto{\pgfqpoint{1.427984in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.414435in}{0.517880in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.512968in}}%
\pgfpathlineto{\pgfqpoint{1.387338in}{0.507982in}}%
\pgfpathlineto{\pgfqpoint{1.373789in}{0.503368in}}%
\pgfpathlineto{\pgfqpoint{1.360240in}{0.499560in}}%
\pgfpathlineto{\pgfqpoint{1.346691in}{0.496859in}}%
\pgfpathlineto{\pgfqpoint{1.333142in}{0.495361in}}%
\pgfpathlineto{\pgfqpoint{1.319593in}{0.494928in}}%
\pgfpathlineto{\pgfqpoint{1.306044in}{0.495230in}}%
\pgfpathlineto{\pgfqpoint{1.292495in}{0.495832in}}%
\pgfpathlineto{\pgfqpoint{1.278946in}{0.496297in}}%
\pgfpathlineto{\pgfqpoint{1.265397in}{0.496278in}}%
\pgfpathlineto{\pgfqpoint{1.251848in}{0.495577in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{0.494153in}}%
\pgfpathlineto{\pgfqpoint{1.224750in}{0.492099in}}%
\pgfpathlineto{\pgfqpoint{1.211201in}{0.489592in}}%
\pgfpathlineto{\pgfqpoint{1.197652in}{0.486848in}}%
\pgfpathlineto{\pgfqpoint{1.184103in}{0.484079in}}%
\pgfpathlineto{\pgfqpoint{1.170554in}{0.481474in}}%
\pgfpathlineto{\pgfqpoint{1.157005in}{0.479189in}}%
\pgfpathlineto{\pgfqpoint{1.143456in}{0.477349in}}%
\pgfpathlineto{\pgfqpoint{1.129907in}{0.476046in}}%
\pgfpathlineto{\pgfqpoint{1.116358in}{0.475330in}}%
\pgfpathlineto{\pgfqpoint{1.102809in}{0.475199in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{0.475581in}}%
\pgfpathlineto{\pgfqpoint{1.075711in}{0.476338in}}%
\pgfpathlineto{\pgfqpoint{1.062162in}{0.477273in}}%
\pgfpathlineto{\pgfqpoint{1.048613in}{0.478165in}}%
\pgfpathlineto{\pgfqpoint{1.035064in}{0.478815in}}%
\pgfpathlineto{\pgfqpoint{1.021515in}{0.479086in}}%
\pgfpathlineto{\pgfqpoint{1.007966in}{0.478938in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{0.478432in}}%
\pgfpathlineto{\pgfqpoint{0.980868in}{0.477711in}}%
\pgfpathlineto{\pgfqpoint{0.967319in}{0.476958in}}%
\pgfpathlineto{\pgfqpoint{0.953770in}{0.476352in}}%
\pgfpathlineto{\pgfqpoint{0.940221in}{0.476032in}}%
\pgfpathlineto{\pgfqpoint{0.926672in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{0.913123in}{0.476515in}}%
\pgfpathlineto{\pgfqpoint{0.899574in}{0.477334in}}%
\pgfpathlineto{\pgfqpoint{0.886025in}{0.478513in}}%
\pgfpathlineto{\pgfqpoint{0.872476in}{0.480031in}}%
\pgfpathlineto{\pgfqpoint{0.858927in}{0.481863in}}%
\pgfpathlineto{\pgfqpoint{0.845378in}{0.483957in}}%
\pgfpathlineto{\pgfqpoint{0.831829in}{0.486213in}}%
\pgfpathlineto{\pgfqpoint{0.818280in}{0.488459in}}%
\pgfpathlineto{\pgfqpoint{0.804731in}{0.490459in}}%
\pgfpathlineto{\pgfqpoint{0.791182in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.777633in}{0.492622in}}%
\pgfpathlineto{\pgfqpoint{0.764084in}{0.492326in}}%
\pgfpathlineto{\pgfqpoint{0.750535in}{0.490977in}}%
\pgfpathlineto{\pgfqpoint{0.736986in}{0.488662in}}%
\pgfpathlineto{\pgfqpoint{0.723438in}{0.485619in}}%
\pgfpathlineto{\pgfqpoint{0.709889in}{0.482200in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{0.478812in}}%
\pgfpathlineto{\pgfqpoint{0.682791in}{0.475846in}}%
\pgfpathlineto{\pgfqpoint{0.669242in}{0.473626in}}%
\pgfpathlineto{\pgfqpoint{0.655693in}{0.472379in}}%
\pgfpathlineto{\pgfqpoint{0.642144in}{0.472244in}}%
\pgfpathlineto{\pgfqpoint{0.628595in}{0.473303in}}%
\pgfpathlineto{\pgfqpoint{0.615046in}{0.475622in}}%
\pgfpathlineto{\pgfqpoint{0.601497in}{0.479279in}}%
\pgfpathlineto{\pgfqpoint{0.587948in}{0.484352in}}%
\pgfpathlineto{\pgfqpoint{0.574399in}{0.490863in}}%
\pgfpathlineto{\pgfqpoint{0.560850in}{0.498697in}}%
\pgfpathlineto{\pgfqpoint{0.547301in}{0.507496in}}%
\pgfpathlineto{\pgfqpoint{0.533752in}{0.516598in}}%
\pgfpathlineto{\pgfqpoint{0.520203in}{0.525043in}}%
\pgfpathlineto{\pgfqpoint{0.506654in}{0.531666in}}%
\pgfpathlineto{\pgfqpoint{0.493105in}{0.535290in}}%
\pgfpathlineto{\pgfqpoint{0.479556in}{0.534960in}}%
\pgfpathlineto{\pgfqpoint{0.466007in}{0.530174in}}%
\pgfpathlineto{\pgfqpoint{0.452458in}{0.521019in}}%
\pgfpathlineto{\pgfqpoint{0.438909in}{0.508191in}}%
\pgfpathlineto{\pgfqpoint{0.425360in}{0.492864in}}%
\pgfpathlineto{\pgfqpoint{0.411811in}{0.476459in}}%
\pgfpathlineto{\pgfqpoint{0.398262in}{0.460376in}}%
\pgfpathlineto{\pgfqpoint{0.384713in}{0.445762in}}%
\pgfpathlineto{\pgfqpoint{0.371164in}{0.433364in}}%
\pgfpathlineto{\pgfqpoint{0.357615in}{0.423503in}}%
\pgfpathlineto{\pgfqpoint{0.344066in}{0.416123in}}%
\pgfpathlineto{\pgfqpoint{0.330517in}{0.410917in}}%
\pgfpathlineto{\pgfqpoint{0.316968in}{0.407450in}}%
\pgfpathlineto{\pgfqpoint{0.303419in}{0.405266in}}%
\pgfpathlineto{\pgfqpoint{0.289870in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{0.276321in}{0.403231in}}%
\pgfpathlineto{\pgfqpoint{0.276321in}{0.403231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.193797in}{0.402469in}}{\pgfqpoint{2.764150in}{1.083551in}}{%
\pgfpathmoveto{\pgfqpoint{0.193797in}{0.403739in}}%
\pgfpathlineto{\pgfqpoint{0.193797in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.206713in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.219629in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.232546in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.245462in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.258378in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.271295in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.284211in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.297128in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.310044in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.322960in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.335877in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.348793in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.361709in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.374626in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.387542in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.400458in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.413375in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.426291in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.439207in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.452124in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.465040in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.477956in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.490873in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.503789in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.516705in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.529622in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.542538in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.555454in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.568371in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.581287in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.594204in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.607120in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.620036in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.632953in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.645869in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.658785in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.671702in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.684618in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.697534in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.710451in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.723367in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.736283in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.749200in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.762116in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.775032in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.787949in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.800865in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.813781in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.826698in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.839614in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.852530in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.865447in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.878363in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.891279in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.904196in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.917112in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.930029in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.942945in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.955861in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.968778in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.981694in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.994610in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.007527in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.020443in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.033359in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.046276in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.059192in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.072108in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.085025in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.097941in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.110857in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.123774in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.136690in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.149606in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.175439in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.188355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.201272in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.214188in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.227104in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.252937in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.265854in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.278770in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.291686in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.304603in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.317519in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.330435in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.343352in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.356268in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.369184in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.382101in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.395017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.420850in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.433766in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.446682in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.459599in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.472515in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.485431in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.498348in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.511264in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.524180in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.537097in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.550013in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.562929in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.575846in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.588762in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.601679in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.614595in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.627511in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.640428in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.653344in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.679177in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.692093in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.705009in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.717926in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.730842in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.743758in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.756675in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.769591in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.782507in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.795424in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.821256in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.847089in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.860005in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.885838in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.911671in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.937504in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.963336in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.976253in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.989169in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.002085in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.015002in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.027918in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.040834in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.053751in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.066667in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.079583in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.105416in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.118332in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.131249in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.144165in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.157081in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.169998in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.182914in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.195830in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.208747in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.221663in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.247496in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.260412in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.273329in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.286245in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.299161in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.312078in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.324994in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.337910in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.350827in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.363743in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.376659in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.389576in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.402492in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.415408in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.428325in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.441241in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.454157in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.467074in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.479990in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.492906in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.505823in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.518739in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.531655in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.544572in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.557488in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.570405in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.583321in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.596237in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.609154in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.622070in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.634986in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.647903in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.660819in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.673735in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.686652in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.699568in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.712484in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.725401in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.738317in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.751233in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.764150in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.764150in}{0.402598in}}%
\pgfpathlineto{\pgfqpoint{2.764150in}{0.402598in}}%
\pgfpathlineto{\pgfqpoint{2.751233in}{0.402670in}}%
\pgfpathlineto{\pgfqpoint{2.738317in}{0.402774in}}%
\pgfpathlineto{\pgfqpoint{2.725401in}{0.402923in}}%
\pgfpathlineto{\pgfqpoint{2.712484in}{0.403132in}}%
\pgfpathlineto{\pgfqpoint{2.699568in}{0.403417in}}%
\pgfpathlineto{\pgfqpoint{2.686652in}{0.403797in}}%
\pgfpathlineto{\pgfqpoint{2.673735in}{0.404292in}}%
\pgfpathlineto{\pgfqpoint{2.660819in}{0.404922in}}%
\pgfpathlineto{\pgfqpoint{2.647903in}{0.405706in}}%
\pgfpathlineto{\pgfqpoint{2.634986in}{0.406658in}}%
\pgfpathlineto{\pgfqpoint{2.622070in}{0.407785in}}%
\pgfpathlineto{\pgfqpoint{2.609154in}{0.409089in}}%
\pgfpathlineto{\pgfqpoint{2.596237in}{0.410560in}}%
\pgfpathlineto{\pgfqpoint{2.583321in}{0.412181in}}%
\pgfpathlineto{\pgfqpoint{2.570405in}{0.413923in}}%
\pgfpathlineto{\pgfqpoint{2.557488in}{0.415755in}}%
\pgfpathlineto{\pgfqpoint{2.544572in}{0.417641in}}%
\pgfpathlineto{\pgfqpoint{2.531655in}{0.419551in}}%
\pgfpathlineto{\pgfqpoint{2.518739in}{0.421466in}}%
\pgfpathlineto{\pgfqpoint{2.505823in}{0.423386in}}%
\pgfpathlineto{\pgfqpoint{2.492906in}{0.425341in}}%
\pgfpathlineto{\pgfqpoint{2.479990in}{0.427393in}}%
\pgfpathlineto{\pgfqpoint{2.467074in}{0.429644in}}%
\pgfpathlineto{\pgfqpoint{2.454157in}{0.432237in}}%
\pgfpathlineto{\pgfqpoint{2.441241in}{0.435355in}}%
\pgfpathlineto{\pgfqpoint{2.428325in}{0.439213in}}%
\pgfpathlineto{\pgfqpoint{2.415408in}{0.444046in}}%
\pgfpathlineto{\pgfqpoint{2.402492in}{0.450103in}}%
\pgfpathlineto{\pgfqpoint{2.389576in}{0.457619in}}%
\pgfpathlineto{\pgfqpoint{2.376659in}{0.466805in}}%
\pgfpathlineto{\pgfqpoint{2.363743in}{0.477826in}}%
\pgfpathlineto{\pgfqpoint{2.350827in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.337910in}{0.505723in}}%
\pgfpathlineto{\pgfqpoint{2.324994in}{0.522580in}}%
\pgfpathlineto{\pgfqpoint{2.312078in}{0.541228in}}%
\pgfpathlineto{\pgfqpoint{2.299161in}{0.561455in}}%
\pgfpathlineto{\pgfqpoint{2.286245in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{2.273329in}{0.605484in}}%
\pgfpathlineto{\pgfqpoint{2.260412in}{0.628587in}}%
\pgfpathlineto{\pgfqpoint{2.247496in}{0.651913in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{0.675088in}}%
\pgfpathlineto{\pgfqpoint{2.221663in}{0.697758in}}%
\pgfpathlineto{\pgfqpoint{2.208747in}{0.719605in}}%
\pgfpathlineto{\pgfqpoint{2.195830in}{0.740358in}}%
\pgfpathlineto{\pgfqpoint{2.182914in}{0.759791in}}%
\pgfpathlineto{\pgfqpoint{2.169998in}{0.777727in}}%
\pgfpathlineto{\pgfqpoint{2.157081in}{0.794035in}}%
\pgfpathlineto{\pgfqpoint{2.144165in}{0.808619in}}%
\pgfpathlineto{\pgfqpoint{2.131249in}{0.821421in}}%
\pgfpathlineto{\pgfqpoint{2.118332in}{0.832414in}}%
\pgfpathlineto{\pgfqpoint{2.105416in}{0.841606in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{0.849041in}}%
\pgfpathlineto{\pgfqpoint{2.079583in}{0.854805in}}%
\pgfpathlineto{\pgfqpoint{2.066667in}{0.859039in}}%
\pgfpathlineto{\pgfqpoint{2.053751in}{0.861933in}}%
\pgfpathlineto{\pgfqpoint{2.040834in}{0.863738in}}%
\pgfpathlineto{\pgfqpoint{2.027918in}{0.864752in}}%
\pgfpathlineto{\pgfqpoint{2.015002in}{0.865307in}}%
\pgfpathlineto{\pgfqpoint{2.002085in}{0.865755in}}%
\pgfpathlineto{\pgfqpoint{1.989169in}{0.866438in}}%
\pgfpathlineto{\pgfqpoint{1.976253in}{0.867662in}}%
\pgfpathlineto{\pgfqpoint{1.963336in}{0.869671in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{0.872628in}}%
\pgfpathlineto{\pgfqpoint{1.937504in}{0.876601in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{0.881558in}}%
\pgfpathlineto{\pgfqpoint{1.911671in}{0.887375in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{0.893848in}}%
\pgfpathlineto{\pgfqpoint{1.885838in}{0.900715in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{0.907673in}}%
\pgfpathlineto{\pgfqpoint{1.860005in}{0.914406in}}%
\pgfpathlineto{\pgfqpoint{1.847089in}{0.920598in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{1.821256in}{0.930196in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{0.933103in}}%
\pgfpathlineto{\pgfqpoint{1.795424in}{0.934486in}}%
\pgfpathlineto{\pgfqpoint{1.782507in}{0.934208in}}%
\pgfpathlineto{\pgfqpoint{1.769591in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{1.756675in}{0.928406in}}%
\pgfpathlineto{\pgfqpoint{1.743758in}{0.922906in}}%
\pgfpathlineto{\pgfqpoint{1.730842in}{0.915794in}}%
\pgfpathlineto{\pgfqpoint{1.717926in}{0.907242in}}%
\pgfpathlineto{\pgfqpoint{1.705009in}{0.897472in}}%
\pgfpathlineto{\pgfqpoint{1.692093in}{0.886750in}}%
\pgfpathlineto{\pgfqpoint{1.679177in}{0.875369in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{0.863624in}}%
\pgfpathlineto{\pgfqpoint{1.653344in}{0.851802in}}%
\pgfpathlineto{\pgfqpoint{1.640428in}{0.840162in}}%
\pgfpathlineto{\pgfqpoint{1.627511in}{0.828922in}}%
\pgfpathlineto{\pgfqpoint{1.614595in}{0.818257in}}%
\pgfpathlineto{\pgfqpoint{1.601679in}{0.808299in}}%
\pgfpathlineto{\pgfqpoint{1.588762in}{0.799140in}}%
\pgfpathlineto{\pgfqpoint{1.575846in}{0.790845in}}%
\pgfpathlineto{\pgfqpoint{1.562929in}{0.783463in}}%
\pgfpathlineto{\pgfqpoint{1.550013in}{0.777038in}}%
\pgfpathlineto{\pgfqpoint{1.537097in}{0.771618in}}%
\pgfpathlineto{\pgfqpoint{1.524180in}{0.767261in}}%
\pgfpathlineto{\pgfqpoint{1.511264in}{0.764037in}}%
\pgfpathlineto{\pgfqpoint{1.498348in}{0.762029in}}%
\pgfpathlineto{\pgfqpoint{1.485431in}{0.761326in}}%
\pgfpathlineto{\pgfqpoint{1.472515in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.459599in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{1.446682in}{0.767850in}}%
\pgfpathlineto{\pgfqpoint{1.433766in}{0.773060in}}%
\pgfpathlineto{\pgfqpoint{1.420850in}{0.779758in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{0.787830in}}%
\pgfpathlineto{\pgfqpoint{1.395017in}{0.797077in}}%
\pgfpathlineto{\pgfqpoint{1.382101in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{1.369184in}{0.817844in}}%
\pgfpathlineto{\pgfqpoint{1.356268in}{0.828527in}}%
\pgfpathlineto{\pgfqpoint{1.343352in}{0.838740in}}%
\pgfpathlineto{\pgfqpoint{1.330435in}{0.847947in}}%
\pgfpathlineto{\pgfqpoint{1.317519in}{0.855627in}}%
\pgfpathlineto{\pgfqpoint{1.304603in}{0.861318in}}%
\pgfpathlineto{\pgfqpoint{1.291686in}{0.864663in}}%
\pgfpathlineto{\pgfqpoint{1.278770in}{0.865438in}}%
\pgfpathlineto{\pgfqpoint{1.265854in}{0.863570in}}%
\pgfpathlineto{\pgfqpoint{1.252937in}{0.859150in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{0.852412in}}%
\pgfpathlineto{\pgfqpoint{1.227104in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{1.214188in}{0.833471in}}%
\pgfpathlineto{\pgfqpoint{1.201272in}{0.822178in}}%
\pgfpathlineto{\pgfqpoint{1.188355in}{0.810298in}}%
\pgfpathlineto{\pgfqpoint{1.175439in}{0.798262in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{0.786438in}}%
\pgfpathlineto{\pgfqpoint{1.149606in}{0.775115in}}%
\pgfpathlineto{\pgfqpoint{1.136690in}{0.764498in}}%
\pgfpathlineto{\pgfqpoint{1.123774in}{0.754717in}}%
\pgfpathlineto{\pgfqpoint{1.110857in}{0.745839in}}%
\pgfpathlineto{\pgfqpoint{1.097941in}{0.737881in}}%
\pgfpathlineto{\pgfqpoint{1.085025in}{0.730829in}}%
\pgfpathlineto{\pgfqpoint{1.072108in}{0.724646in}}%
\pgfpathlineto{\pgfqpoint{1.059192in}{0.719290in}}%
\pgfpathlineto{\pgfqpoint{1.046276in}{0.714714in}}%
\pgfpathlineto{\pgfqpoint{1.033359in}{0.710878in}}%
\pgfpathlineto{\pgfqpoint{1.020443in}{0.707746in}}%
\pgfpathlineto{\pgfqpoint{1.007527in}{0.705299in}}%
\pgfpathlineto{\pgfqpoint{0.994610in}{0.703527in}}%
\pgfpathlineto{\pgfqpoint{0.981694in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{0.968778in}{0.702067in}}%
\pgfpathlineto{\pgfqpoint{0.955861in}{0.702448in}}%
\pgfpathlineto{\pgfqpoint{0.942945in}{0.703641in}}%
\pgfpathlineto{\pgfqpoint{0.930029in}{0.705711in}}%
\pgfpathlineto{\pgfqpoint{0.917112in}{0.708728in}}%
\pgfpathlineto{\pgfqpoint{0.904196in}{0.712754in}}%
\pgfpathlineto{\pgfqpoint{0.891279in}{0.717841in}}%
\pgfpathlineto{\pgfqpoint{0.878363in}{0.724024in}}%
\pgfpathlineto{\pgfqpoint{0.865447in}{0.731319in}}%
\pgfpathlineto{\pgfqpoint{0.852530in}{0.739724in}}%
\pgfpathlineto{\pgfqpoint{0.839614in}{0.749218in}}%
\pgfpathlineto{\pgfqpoint{0.826698in}{0.759773in}}%
\pgfpathlineto{\pgfqpoint{0.813781in}{0.771356in}}%
\pgfpathlineto{\pgfqpoint{0.800865in}{0.783939in}}%
\pgfpathlineto{\pgfqpoint{0.787949in}{0.797506in}}%
\pgfpathlineto{\pgfqpoint{0.775032in}{0.812052in}}%
\pgfpathlineto{\pgfqpoint{0.762116in}{0.827592in}}%
\pgfpathlineto{\pgfqpoint{0.749200in}{0.844149in}}%
\pgfpathlineto{\pgfqpoint{0.736283in}{0.861747in}}%
\pgfpathlineto{\pgfqpoint{0.723367in}{0.880397in}}%
\pgfpathlineto{\pgfqpoint{0.710451in}{0.900077in}}%
\pgfpathlineto{\pgfqpoint{0.697534in}{0.920704in}}%
\pgfpathlineto{\pgfqpoint{0.684618in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{0.671702in}{0.964030in}}%
\pgfpathlineto{\pgfqpoint{0.658785in}{0.986056in}}%
\pgfpathlineto{\pgfqpoint{0.645869in}{1.007649in}}%
\pgfpathlineto{\pgfqpoint{0.632953in}{1.028131in}}%
\pgfpathlineto{\pgfqpoint{0.620036in}{1.046700in}}%
\pgfpathlineto{\pgfqpoint{0.607120in}{1.062458in}}%
\pgfpathlineto{\pgfqpoint{0.594204in}{1.074461in}}%
\pgfpathlineto{\pgfqpoint{0.581287in}{1.081777in}}%
\pgfpathlineto{\pgfqpoint{0.568371in}{1.083551in}}%
\pgfpathlineto{\pgfqpoint{0.555454in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{0.542538in}{1.067865in}}%
\pgfpathlineto{\pgfqpoint{0.529622in}{1.049698in}}%
\pgfpathlineto{\pgfqpoint{0.516705in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{0.503789in}{0.993172in}}%
\pgfpathlineto{\pgfqpoint{0.490873in}{0.955944in}}%
\pgfpathlineto{\pgfqpoint{0.477956in}{0.913973in}}%
\pgfpathlineto{\pgfqpoint{0.465040in}{0.868462in}}%
\pgfpathlineto{\pgfqpoint{0.452124in}{0.820750in}}%
\pgfpathlineto{\pgfqpoint{0.439207in}{0.772223in}}%
\pgfpathlineto{\pgfqpoint{0.426291in}{0.724224in}}%
\pgfpathlineto{\pgfqpoint{0.413375in}{0.677976in}}%
\pgfpathlineto{\pgfqpoint{0.400458in}{0.634516in}}%
\pgfpathlineto{\pgfqpoint{0.387542in}{0.594650in}}%
\pgfpathlineto{\pgfqpoint{0.374626in}{0.558926in}}%
\pgfpathlineto{\pgfqpoint{0.361709in}{0.527640in}}%
\pgfpathlineto{\pgfqpoint{0.348793in}{0.500851in}}%
\pgfpathlineto{\pgfqpoint{0.335877in}{0.478418in}}%
\pgfpathlineto{\pgfqpoint{0.322960in}{0.460043in}}%
\pgfpathlineto{\pgfqpoint{0.310044in}{0.445316in}}%
\pgfpathlineto{\pgfqpoint{0.297128in}{0.433767in}}%
\pgfpathlineto{\pgfqpoint{0.284211in}{0.424905in}}%
\pgfpathlineto{\pgfqpoint{0.271295in}{0.418249in}}%
\pgfpathlineto{\pgfqpoint{0.258378in}{0.413357in}}%
\pgfpathlineto{\pgfqpoint{0.245462in}{0.409837in}}%
\pgfpathlineto{\pgfqpoint{0.232546in}{0.407359in}}%
\pgfpathlineto{\pgfqpoint{0.219629in}{0.405652in}}%
\pgfpathlineto{\pgfqpoint{0.206713in}{0.404500in}}%
\pgfpathlineto{\pgfqpoint{0.193797in}{0.403739in}}%
\pgfpathlineto{\pgfqpoint{0.193797in}{0.403739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456482in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091009in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091009in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725536in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725536in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360063in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360063in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994590in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994590in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725536in,y=0.126234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Losses of Noised Test Items}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=0.354244in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{0.930843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=0.882618in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{1.459217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=1.410992in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{1.987592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=1.939366in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126234in,y=1.261077in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456482in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.456482in}{2.119685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994590in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{2.119685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456482in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{0.402469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456482in}{2.119685in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{2.119685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519676in}{1.549315in}}%
\pgfpathlineto{\pgfqpoint{1.631085in}{1.549315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649141in}{1.549315in}}{\pgfqpoint{1.649141in}{1.567370in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.056491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649141in}{2.074546in}}{\pgfqpoint{1.631085in}{2.074546in}}%
\pgfpathlineto{\pgfqpoint{0.519676in}{2.074546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.501621in}{2.074546in}}{\pgfqpoint{0.501621in}{2.056491in}}%
\pgfpathlineto{\pgfqpoint{0.501621in}{1.567370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.501621in}{1.549315in}}{\pgfqpoint{0.519676in}{1.549315in}}%
\pgfpathlineto{\pgfqpoint{0.519676in}{1.549315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537732in}{1.975241in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.975241in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.975241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790510in,y=1.975241in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Uniform Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537732in}{1.850704in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.850704in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.913898in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.913898in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.850704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790510in,y=1.850704in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Class-Based Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537732in}{1.726167in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.726167in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.789361in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.789361in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.726167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790510in,y=1.726167in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Real Label Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537732in}{1.601630in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.601630in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.664824in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.664824in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{1.601630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790510in,y=1.601630in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Clean Data Points}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/losshist_snli_0500_noisy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456482in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{2.119685in}}%
\pgfpathlineto{\pgfqpoint{0.456482in}{2.119685in}}%
\pgfpathlineto{\pgfqpoint{0.456482in}{0.402469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410663in}{0.422944in}}%
\pgfpathlineto{\pgfqpoint{0.410663in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.419985in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.429306in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.438628in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.447949in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.457271in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.466592in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.475914in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.485235in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.494557in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.503878in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.513200in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.522521in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.531843in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.541164in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.550486in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.559807in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.569129in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.578450in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.587772in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.597093in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.606415in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.615736in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.625058in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.634379in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.643701in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.653022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.662344in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.671665in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.680987in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.690308in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.699630in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.708951in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.718273in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.727594in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.736916in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.746237in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.755559in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.764880in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.774202in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.783523in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.792845in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.802166in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.811488in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.820809in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.830131in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.839452in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.848773in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.858095in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.876738in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.886059in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.895381in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.904702in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.914024in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.923345in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.932667in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.941988in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.951310in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.960631in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.969953in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.979274in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.988596in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.997917in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.007239in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.016560in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.035203in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.044525in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.053846in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.063168in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.072489in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.081811in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.091132in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.100454in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.109775in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.119097in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.128418in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.137740in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.147061in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.156383in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.165704in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.175026in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.184347in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.193669in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.202990in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.212312in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.221633in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.230955in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.240276in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.249598in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.258919in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.268241in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.277562in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.286884in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.296205in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.314848in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.324170in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.333491in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.342813in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.352134in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.361456in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.370777in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.380099in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.389420in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.398742in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.408063in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.426706in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.436028in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.445349in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.454671in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.473314in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.482635in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.491957in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.501278in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.510600in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.519921in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.529243in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.538564in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.547886in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.557207in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.566529in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.575850in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.585172in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.594493in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.603815in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.613136in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.622458in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.631779in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.641101in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.659744in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.669065in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.678387in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.687708in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.697030in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.706351in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.715673in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.724994in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.734316in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.752959in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.762280in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.771602in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.780923in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.790245in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.799566in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.808888in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.818209in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.827531in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.836852in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.855495in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.864817in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.874138in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.883460in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.892781in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.902103in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.911424in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.920746in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.930067in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.939389in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.948710in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.958032in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.976675in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.985996in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.995318in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.004639in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.013961in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.023282in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.032604in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.041925in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.051247in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.060568in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.069890in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.079211in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.088533in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.097854in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.107176in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.116497in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.125819in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.135140in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.144462in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.153783in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.163105in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.172426in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.181748in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.191069in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.200391in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.209712in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.228355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.237677in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.246998in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.265641in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.265641in}{0.402479in}}%
\pgfpathlineto{\pgfqpoint{2.265641in}{0.402479in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.402505in}}%
\pgfpathlineto{\pgfqpoint{2.246998in}{0.402575in}}%
\pgfpathlineto{\pgfqpoint{2.237677in}{0.402721in}}%
\pgfpathlineto{\pgfqpoint{2.228355in}{0.402948in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{0.403209in}}%
\pgfpathlineto{\pgfqpoint{2.209712in}{0.403423in}}%
\pgfpathlineto{\pgfqpoint{2.200391in}{0.403565in}}%
\pgfpathlineto{\pgfqpoint{2.191069in}{0.403732in}}%
\pgfpathlineto{\pgfqpoint{2.181748in}{0.404070in}}%
\pgfpathlineto{\pgfqpoint{2.172426in}{0.404610in}}%
\pgfpathlineto{\pgfqpoint{2.163105in}{0.405209in}}%
\pgfpathlineto{\pgfqpoint{2.153783in}{0.405674in}}%
\pgfpathlineto{\pgfqpoint{2.144462in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{2.135140in}{0.406361in}}%
\pgfpathlineto{\pgfqpoint{2.125819in}{0.407099in}}%
\pgfpathlineto{\pgfqpoint{2.116497in}{0.408224in}}%
\pgfpathlineto{\pgfqpoint{2.107176in}{0.409370in}}%
\pgfpathlineto{\pgfqpoint{2.097854in}{0.410087in}}%
\pgfpathlineto{\pgfqpoint{2.088533in}{0.410328in}}%
\pgfpathlineto{\pgfqpoint{2.079211in}{0.410529in}}%
\pgfpathlineto{\pgfqpoint{2.069890in}{0.411150in}}%
\pgfpathlineto{\pgfqpoint{2.060568in}{0.412213in}}%
\pgfpathlineto{\pgfqpoint{2.051247in}{0.413334in}}%
\pgfpathlineto{\pgfqpoint{2.041925in}{0.414104in}}%
\pgfpathlineto{\pgfqpoint{2.032604in}{0.414365in}}%
\pgfpathlineto{\pgfqpoint{2.023282in}{0.414181in}}%
\pgfpathlineto{\pgfqpoint{2.013961in}{0.413662in}}%
\pgfpathlineto{\pgfqpoint{2.004639in}{0.412887in}}%
\pgfpathlineto{\pgfqpoint{1.995318in}{0.412004in}}%
\pgfpathlineto{\pgfqpoint{1.985996in}{0.411308in}}%
\pgfpathlineto{\pgfqpoint{1.976675in}{0.411127in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{0.411537in}}%
\pgfpathlineto{\pgfqpoint{1.958032in}{0.412223in}}%
\pgfpathlineto{\pgfqpoint{1.948710in}{0.412668in}}%
\pgfpathlineto{\pgfqpoint{1.939389in}{0.412543in}}%
\pgfpathlineto{\pgfqpoint{1.930067in}{0.411919in}}%
\pgfpathlineto{\pgfqpoint{1.920746in}{0.411147in}}%
\pgfpathlineto{\pgfqpoint{1.911424in}{0.410606in}}%
\pgfpathlineto{\pgfqpoint{1.902103in}{0.410567in}}%
\pgfpathlineto{\pgfqpoint{1.892781in}{0.411169in}}%
\pgfpathlineto{\pgfqpoint{1.883460in}{0.412387in}}%
\pgfpathlineto{\pgfqpoint{1.874138in}{0.413994in}}%
\pgfpathlineto{\pgfqpoint{1.864817in}{0.415600in}}%
\pgfpathlineto{\pgfqpoint{1.855495in}{0.416826in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{0.417501in}}%
\pgfpathlineto{\pgfqpoint{1.836852in}{0.417678in}}%
\pgfpathlineto{\pgfqpoint{1.827531in}{0.417543in}}%
\pgfpathlineto{\pgfqpoint{1.818209in}{0.417315in}}%
\pgfpathlineto{\pgfqpoint{1.808888in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{1.799566in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.790245in}{0.417553in}}%
\pgfpathlineto{\pgfqpoint{1.780923in}{0.418194in}}%
\pgfpathlineto{\pgfqpoint{1.771602in}{0.419073in}}%
\pgfpathlineto{\pgfqpoint{1.762280in}{0.419949in}}%
\pgfpathlineto{\pgfqpoint{1.752959in}{0.420528in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.734316in}{0.419965in}}%
\pgfpathlineto{\pgfqpoint{1.724994in}{0.418717in}}%
\pgfpathlineto{\pgfqpoint{1.715673in}{0.417251in}}%
\pgfpathlineto{\pgfqpoint{1.706351in}{0.416351in}}%
\pgfpathlineto{\pgfqpoint{1.697030in}{0.416677in}}%
\pgfpathlineto{\pgfqpoint{1.687708in}{0.418169in}}%
\pgfpathlineto{\pgfqpoint{1.678387in}{0.420037in}}%
\pgfpathlineto{\pgfqpoint{1.669065in}{0.421459in}}%
\pgfpathlineto{\pgfqpoint{1.659744in}{0.422275in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{0.422936in}}%
\pgfpathlineto{\pgfqpoint{1.641101in}{0.423829in}}%
\pgfpathlineto{\pgfqpoint{1.631779in}{0.424851in}}%
\pgfpathlineto{\pgfqpoint{1.622458in}{0.425625in}}%
\pgfpathlineto{\pgfqpoint{1.613136in}{0.425877in}}%
\pgfpathlineto{\pgfqpoint{1.603815in}{0.425507in}}%
\pgfpathlineto{\pgfqpoint{1.594493in}{0.424536in}}%
\pgfpathlineto{\pgfqpoint{1.585172in}{0.423145in}}%
\pgfpathlineto{\pgfqpoint{1.575850in}{0.421664in}}%
\pgfpathlineto{\pgfqpoint{1.566529in}{0.420401in}}%
\pgfpathlineto{\pgfqpoint{1.557207in}{0.419520in}}%
\pgfpathlineto{\pgfqpoint{1.547886in}{0.419114in}}%
\pgfpathlineto{\pgfqpoint{1.538564in}{0.419280in}}%
\pgfpathlineto{\pgfqpoint{1.529243in}{0.419997in}}%
\pgfpathlineto{\pgfqpoint{1.519921in}{0.421003in}}%
\pgfpathlineto{\pgfqpoint{1.510600in}{0.421935in}}%
\pgfpathlineto{\pgfqpoint{1.501278in}{0.422654in}}%
\pgfpathlineto{\pgfqpoint{1.491957in}{0.423360in}}%
\pgfpathlineto{\pgfqpoint{1.482635in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{1.473314in}{0.425657in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{0.426944in}}%
\pgfpathlineto{\pgfqpoint{1.454671in}{0.427798in}}%
\pgfpathlineto{\pgfqpoint{1.445349in}{0.428126in}}%
\pgfpathlineto{\pgfqpoint{1.436028in}{0.428176in}}%
\pgfpathlineto{\pgfqpoint{1.426706in}{0.428225in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{0.428395in}}%
\pgfpathlineto{\pgfqpoint{1.408063in}{0.428774in}}%
\pgfpathlineto{\pgfqpoint{1.398742in}{0.429466in}}%
\pgfpathlineto{\pgfqpoint{1.389420in}{0.430415in}}%
\pgfpathlineto{\pgfqpoint{1.380099in}{0.431345in}}%
\pgfpathlineto{\pgfqpoint{1.370777in}{0.432022in}}%
\pgfpathlineto{\pgfqpoint{1.361456in}{0.432439in}}%
\pgfpathlineto{\pgfqpoint{1.352134in}{0.432663in}}%
\pgfpathlineto{\pgfqpoint{1.342813in}{0.432656in}}%
\pgfpathlineto{\pgfqpoint{1.333491in}{0.432374in}}%
\pgfpathlineto{\pgfqpoint{1.324170in}{0.431902in}}%
\pgfpathlineto{\pgfqpoint{1.314848in}{0.431360in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{0.430797in}}%
\pgfpathlineto{\pgfqpoint{1.296205in}{0.430263in}}%
\pgfpathlineto{\pgfqpoint{1.286884in}{0.429945in}}%
\pgfpathlineto{\pgfqpoint{1.277562in}{0.430149in}}%
\pgfpathlineto{\pgfqpoint{1.268241in}{0.431069in}}%
\pgfpathlineto{\pgfqpoint{1.258919in}{0.432493in}}%
\pgfpathlineto{\pgfqpoint{1.249598in}{0.433836in}}%
\pgfpathlineto{\pgfqpoint{1.240276in}{0.434628in}}%
\pgfpathlineto{\pgfqpoint{1.230955in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.221633in}{0.434950in}}%
\pgfpathlineto{\pgfqpoint{1.212312in}{0.434962in}}%
\pgfpathlineto{\pgfqpoint{1.202990in}{0.435041in}}%
\pgfpathlineto{\pgfqpoint{1.193669in}{0.435388in}}%
\pgfpathlineto{\pgfqpoint{1.184347in}{0.436085in}}%
\pgfpathlineto{\pgfqpoint{1.175026in}{0.436793in}}%
\pgfpathlineto{\pgfqpoint{1.165704in}{0.436897in}}%
\pgfpathlineto{\pgfqpoint{1.156383in}{0.436006in}}%
\pgfpathlineto{\pgfqpoint{1.147061in}{0.434285in}}%
\pgfpathlineto{\pgfqpoint{1.137740in}{0.432416in}}%
\pgfpathlineto{\pgfqpoint{1.128418in}{0.431212in}}%
\pgfpathlineto{\pgfqpoint{1.119097in}{0.431134in}}%
\pgfpathlineto{\pgfqpoint{1.109775in}{0.432066in}}%
\pgfpathlineto{\pgfqpoint{1.100454in}{0.433502in}}%
\pgfpathlineto{\pgfqpoint{1.091132in}{0.434920in}}%
\pgfpathlineto{\pgfqpoint{1.081811in}{0.436002in}}%
\pgfpathlineto{\pgfqpoint{1.072489in}{0.436652in}}%
\pgfpathlineto{\pgfqpoint{1.063168in}{0.436885in}}%
\pgfpathlineto{\pgfqpoint{1.053846in}{0.436759in}}%
\pgfpathlineto{\pgfqpoint{1.044525in}{0.436431in}}%
\pgfpathlineto{\pgfqpoint{1.035203in}{0.436260in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{0.436744in}}%
\pgfpathlineto{\pgfqpoint{1.016560in}{0.438267in}}%
\pgfpathlineto{\pgfqpoint{1.007239in}{0.440862in}}%
\pgfpathlineto{\pgfqpoint{0.997917in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{0.988596in}{0.447391in}}%
\pgfpathlineto{\pgfqpoint{0.979274in}{0.449922in}}%
\pgfpathlineto{\pgfqpoint{0.969953in}{0.451369in}}%
\pgfpathlineto{\pgfqpoint{0.960631in}{0.451823in}}%
\pgfpathlineto{\pgfqpoint{0.951310in}{0.451678in}}%
\pgfpathlineto{\pgfqpoint{0.941988in}{0.451379in}}%
\pgfpathlineto{\pgfqpoint{0.932667in}{0.451186in}}%
\pgfpathlineto{\pgfqpoint{0.923345in}{0.451118in}}%
\pgfpathlineto{\pgfqpoint{0.914024in}{0.451267in}}%
\pgfpathlineto{\pgfqpoint{0.904702in}{0.452184in}}%
\pgfpathlineto{\pgfqpoint{0.895381in}{0.454611in}}%
\pgfpathlineto{\pgfqpoint{0.886059in}{0.458551in}}%
\pgfpathlineto{\pgfqpoint{0.876738in}{0.462808in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{0.465766in}}%
\pgfpathlineto{\pgfqpoint{0.858095in}{0.466651in}}%
\pgfpathlineto{\pgfqpoint{0.848773in}{0.465915in}}%
\pgfpathlineto{\pgfqpoint{0.839452in}{0.464716in}}%
\pgfpathlineto{\pgfqpoint{0.830131in}{0.464346in}}%
\pgfpathlineto{\pgfqpoint{0.820809in}{0.465915in}}%
\pgfpathlineto{\pgfqpoint{0.811488in}{0.470023in}}%
\pgfpathlineto{\pgfqpoint{0.802166in}{0.476501in}}%
\pgfpathlineto{\pgfqpoint{0.792845in}{0.484374in}}%
\pgfpathlineto{\pgfqpoint{0.783523in}{0.492115in}}%
\pgfpathlineto{\pgfqpoint{0.774202in}{0.498211in}}%
\pgfpathlineto{\pgfqpoint{0.764880in}{0.501941in}}%
\pgfpathlineto{\pgfqpoint{0.755559in}{0.503830in}}%
\pgfpathlineto{\pgfqpoint{0.746237in}{0.505234in}}%
\pgfpathlineto{\pgfqpoint{0.736916in}{0.507213in}}%
\pgfpathlineto{\pgfqpoint{0.727594in}{0.509722in}}%
\pgfpathlineto{\pgfqpoint{0.718273in}{0.512165in}}%
\pgfpathlineto{\pgfqpoint{0.708951in}{0.514755in}}%
\pgfpathlineto{\pgfqpoint{0.699630in}{0.518902in}}%
\pgfpathlineto{\pgfqpoint{0.690308in}{0.526089in}}%
\pgfpathlineto{\pgfqpoint{0.680987in}{0.536716in}}%
\pgfpathlineto{\pgfqpoint{0.671665in}{0.550220in}}%
\pgfpathlineto{\pgfqpoint{0.662344in}{0.565860in}}%
\pgfpathlineto{\pgfqpoint{0.653022in}{0.582926in}}%
\pgfpathlineto{\pgfqpoint{0.643701in}{0.600440in}}%
\pgfpathlineto{\pgfqpoint{0.634379in}{0.617336in}}%
\pgfpathlineto{\pgfqpoint{0.625058in}{0.633298in}}%
\pgfpathlineto{\pgfqpoint{0.615736in}{0.649369in}}%
\pgfpathlineto{\pgfqpoint{0.606415in}{0.667648in}}%
\pgfpathlineto{\pgfqpoint{0.597093in}{0.690451in}}%
\pgfpathlineto{\pgfqpoint{0.587772in}{0.720049in}}%
\pgfpathlineto{\pgfqpoint{0.578450in}{0.759847in}}%
\pgfpathlineto{\pgfqpoint{0.569129in}{0.816335in}}%
\pgfpathlineto{\pgfqpoint{0.559807in}{0.900269in}}%
\pgfpathlineto{\pgfqpoint{0.550486in}{1.027533in}}%
\pgfpathlineto{\pgfqpoint{0.541164in}{1.223370in}}%
\pgfpathlineto{\pgfqpoint{0.531843in}{1.532215in}}%
\pgfpathlineto{\pgfqpoint{0.522521in}{2.024395in}}%
\pgfpathlineto{\pgfqpoint{0.513200in}{2.773245in}}%
\pgfpathlineto{\pgfqpoint{0.503878in}{3.773956in}}%
\pgfpathlineto{\pgfqpoint{0.494557in}{4.831049in}}%
\pgfpathlineto{\pgfqpoint{0.485235in}{5.543322in}}%
\pgfpathlineto{\pgfqpoint{0.475914in}{5.511021in}}%
\pgfpathlineto{\pgfqpoint{0.466592in}{4.656529in}}%
\pgfpathlineto{\pgfqpoint{0.457271in}{3.330050in}}%
\pgfpathlineto{\pgfqpoint{0.447949in}{2.052314in}}%
\pgfpathlineto{\pgfqpoint{0.438628in}{1.159213in}}%
\pgfpathlineto{\pgfqpoint{0.429306in}{0.683793in}}%
\pgfpathlineto{\pgfqpoint{0.419985in}{0.486984in}}%
\pgfpathlineto{\pgfqpoint{0.410663in}{0.422944in}}%
\pgfpathlineto{\pgfqpoint{0.410663in}{0.422944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395057in}{0.419119in}}%
\pgfpathlineto{\pgfqpoint{0.395057in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.418944in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.430888in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.442831in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.454775in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.466718in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.478662in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.490605in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.514492in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.526436in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.538380in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.550323in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.562267in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.574210in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.586154in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.598097in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.610041in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.621984in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.633928in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.645871in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.657815in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.669759in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.681702in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.693646in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.705589in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.717533in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.729476in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.741420in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.753363in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.765307in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.777250in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.789194in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.801138in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.813081in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.825025in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.836968in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.848912in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.860855in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.872799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.884742in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.896686in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.920573in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.932517in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.944460in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.956404in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.968347in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.980291in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.992234in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.004178in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.016121in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.028065in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.040008in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.051952in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.063896in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.075839in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.087783in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.099726in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.111670in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.123613in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.135557in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.147500in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.159444in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.171387in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.195275in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.207218in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.219162in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.231105in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.243049in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.278879in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.290823in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.314710in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.326654in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.338597in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.350541in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.362484in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.386371in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.398315in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.410258in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.422202in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.446089in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.458033in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.469976in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.481920in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.493863in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.505807in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.529694in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.541637in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.553581in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.565525in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.577468in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.589412in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.601355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.613299in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.625242in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.637186in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.649129in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.661073in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.673016in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.684960in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.696904in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.708847in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.720791in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.732734in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.744678in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.756621in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.768565in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.780508in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.792452in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.804395in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.816339in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.828283in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.840226in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.852170in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.864113in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.876057in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.888000in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.899944in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.911887in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.923831in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.935775in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.947718in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.959662in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.971605in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.983549in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.995492in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.007436in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.031323in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.043266in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.055210in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.067154in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.079097in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.091041in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.102984in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.114928in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.126871in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.138815in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.162702in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.174645in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.186589in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.198533in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.210476in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.222420in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.234363in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.246307in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.258250in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.270194in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.282137in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.294081in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.306024in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.317968in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.329912in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.341855in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.353799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.365742in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.377686in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.389629in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.401573in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.413516in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.425460in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.437403in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.449347in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.461291in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.473234in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.485178in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.497121in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.509065in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.532952in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.544895in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.556839in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.568782in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.580726in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.592670in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.604613in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.616557in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.640444in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.652387in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.676274in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.688218in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.700162in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.712105in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.735992in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.747936in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.759879in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.771823in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.771823in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.771823in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.759879in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{2.747936in}{0.402600in}}%
\pgfpathlineto{\pgfqpoint{2.735992in}{0.402791in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{0.403050in}}%
\pgfpathlineto{\pgfqpoint{2.712105in}{0.403243in}}%
\pgfpathlineto{\pgfqpoint{2.700162in}{0.403231in}}%
\pgfpathlineto{\pgfqpoint{2.688218in}{0.403025in}}%
\pgfpathlineto{\pgfqpoint{2.676274in}{0.402777in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{0.402640in}}%
\pgfpathlineto{\pgfqpoint{2.652387in}{0.402710in}}%
\pgfpathlineto{\pgfqpoint{2.640444in}{0.403072in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{0.403747in}}%
\pgfpathlineto{\pgfqpoint{2.616557in}{0.404498in}}%
\pgfpathlineto{\pgfqpoint{2.604613in}{0.404874in}}%
\pgfpathlineto{\pgfqpoint{2.592670in}{0.404640in}}%
\pgfpathlineto{\pgfqpoint{2.580726in}{0.404100in}}%
\pgfpathlineto{\pgfqpoint{2.568782in}{0.403795in}}%
\pgfpathlineto{\pgfqpoint{2.556839in}{0.403973in}}%
\pgfpathlineto{\pgfqpoint{2.544895in}{0.404515in}}%
\pgfpathlineto{\pgfqpoint{2.532952in}{0.405221in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{0.405934in}}%
\pgfpathlineto{\pgfqpoint{2.509065in}{0.406426in}}%
\pgfpathlineto{\pgfqpoint{2.497121in}{0.406496in}}%
\pgfpathlineto{\pgfqpoint{2.485178in}{0.406309in}}%
\pgfpathlineto{\pgfqpoint{2.473234in}{0.406288in}}%
\pgfpathlineto{\pgfqpoint{2.461291in}{0.406587in}}%
\pgfpathlineto{\pgfqpoint{2.449347in}{0.406900in}}%
\pgfpathlineto{\pgfqpoint{2.437403in}{0.406799in}}%
\pgfpathlineto{\pgfqpoint{2.425460in}{0.406152in}}%
\pgfpathlineto{\pgfqpoint{2.413516in}{0.405263in}}%
\pgfpathlineto{\pgfqpoint{2.401573in}{0.404633in}}%
\pgfpathlineto{\pgfqpoint{2.389629in}{0.404546in}}%
\pgfpathlineto{\pgfqpoint{2.377686in}{0.404879in}}%
\pgfpathlineto{\pgfqpoint{2.365742in}{0.405265in}}%
\pgfpathlineto{\pgfqpoint{2.353799in}{0.405449in}}%
\pgfpathlineto{\pgfqpoint{2.341855in}{0.405543in}}%
\pgfpathlineto{\pgfqpoint{2.329912in}{0.405986in}}%
\pgfpathlineto{\pgfqpoint{2.317968in}{0.407102in}}%
\pgfpathlineto{\pgfqpoint{2.306024in}{0.408618in}}%
\pgfpathlineto{\pgfqpoint{2.294081in}{0.409822in}}%
\pgfpathlineto{\pgfqpoint{2.282137in}{0.410305in}}%
\pgfpathlineto{\pgfqpoint{2.270194in}{0.410213in}}%
\pgfpathlineto{\pgfqpoint{2.258250in}{0.409689in}}%
\pgfpathlineto{\pgfqpoint{2.246307in}{0.408586in}}%
\pgfpathlineto{\pgfqpoint{2.234363in}{0.406960in}}%
\pgfpathlineto{\pgfqpoint{2.222420in}{0.405364in}}%
\pgfpathlineto{\pgfqpoint{2.210476in}{0.404390in}}%
\pgfpathlineto{\pgfqpoint{2.198533in}{0.404204in}}%
\pgfpathlineto{\pgfqpoint{2.186589in}{0.404669in}}%
\pgfpathlineto{\pgfqpoint{2.174645in}{0.405554in}}%
\pgfpathlineto{\pgfqpoint{2.162702in}{0.406487in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{0.407065in}}%
\pgfpathlineto{\pgfqpoint{2.138815in}{0.407251in}}%
\pgfpathlineto{\pgfqpoint{2.126871in}{0.407349in}}%
\pgfpathlineto{\pgfqpoint{2.114928in}{0.407534in}}%
\pgfpathlineto{\pgfqpoint{2.102984in}{0.407767in}}%
\pgfpathlineto{\pgfqpoint{2.091041in}{0.408169in}}%
\pgfpathlineto{\pgfqpoint{2.079097in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{2.067154in}{0.409969in}}%
\pgfpathlineto{\pgfqpoint{2.055210in}{0.410844in}}%
\pgfpathlineto{\pgfqpoint{2.043266in}{0.411523in}}%
\pgfpathlineto{\pgfqpoint{2.031323in}{0.412292in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.413341in}}%
\pgfpathlineto{\pgfqpoint{2.007436in}{0.414568in}}%
\pgfpathlineto{\pgfqpoint{1.995492in}{0.415672in}}%
\pgfpathlineto{\pgfqpoint{1.983549in}{0.416315in}}%
\pgfpathlineto{\pgfqpoint{1.971605in}{0.416362in}}%
\pgfpathlineto{\pgfqpoint{1.959662in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.947718in}{0.414977in}}%
\pgfpathlineto{\pgfqpoint{1.935775in}{0.413539in}}%
\pgfpathlineto{\pgfqpoint{1.923831in}{0.411792in}}%
\pgfpathlineto{\pgfqpoint{1.911887in}{0.410283in}}%
\pgfpathlineto{\pgfqpoint{1.899944in}{0.409667in}}%
\pgfpathlineto{\pgfqpoint{1.888000in}{0.410368in}}%
\pgfpathlineto{\pgfqpoint{1.876057in}{0.412243in}}%
\pgfpathlineto{\pgfqpoint{1.864113in}{0.414624in}}%
\pgfpathlineto{\pgfqpoint{1.852170in}{0.416898in}}%
\pgfpathlineto{\pgfqpoint{1.840226in}{0.418854in}}%
\pgfpathlineto{\pgfqpoint{1.828283in}{0.420425in}}%
\pgfpathlineto{\pgfqpoint{1.816339in}{0.421499in}}%
\pgfpathlineto{\pgfqpoint{1.804395in}{0.422031in}}%
\pgfpathlineto{\pgfqpoint{1.792452in}{0.421972in}}%
\pgfpathlineto{\pgfqpoint{1.780508in}{0.421239in}}%
\pgfpathlineto{\pgfqpoint{1.768565in}{0.420013in}}%
\pgfpathlineto{\pgfqpoint{1.756621in}{0.418840in}}%
\pgfpathlineto{\pgfqpoint{1.744678in}{0.418360in}}%
\pgfpathlineto{\pgfqpoint{1.732734in}{0.418928in}}%
\pgfpathlineto{\pgfqpoint{1.720791in}{0.420316in}}%
\pgfpathlineto{\pgfqpoint{1.708847in}{0.421751in}}%
\pgfpathlineto{\pgfqpoint{1.696904in}{0.422458in}}%
\pgfpathlineto{\pgfqpoint{1.684960in}{0.422216in}}%
\pgfpathlineto{\pgfqpoint{1.673016in}{0.421335in}}%
\pgfpathlineto{\pgfqpoint{1.661073in}{0.420208in}}%
\pgfpathlineto{\pgfqpoint{1.649129in}{0.418989in}}%
\pgfpathlineto{\pgfqpoint{1.637186in}{0.417631in}}%
\pgfpathlineto{\pgfqpoint{1.625242in}{0.416249in}}%
\pgfpathlineto{\pgfqpoint{1.613299in}{0.415490in}}%
\pgfpathlineto{\pgfqpoint{1.601355in}{0.416228in}}%
\pgfpathlineto{\pgfqpoint{1.589412in}{0.418693in}}%
\pgfpathlineto{\pgfqpoint{1.577468in}{0.422084in}}%
\pgfpathlineto{\pgfqpoint{1.565525in}{0.425265in}}%
\pgfpathlineto{\pgfqpoint{1.553581in}{0.427675in}}%
\pgfpathlineto{\pgfqpoint{1.541637in}{0.429236in}}%
\pgfpathlineto{\pgfqpoint{1.529694in}{0.429760in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{1.505807in}{0.428032in}}%
\pgfpathlineto{\pgfqpoint{1.493863in}{0.426850in}}%
\pgfpathlineto{\pgfqpoint{1.481920in}{0.425380in}}%
\pgfpathlineto{\pgfqpoint{1.469976in}{0.423225in}}%
\pgfpathlineto{\pgfqpoint{1.458033in}{0.421031in}}%
\pgfpathlineto{\pgfqpoint{1.446089in}{0.420102in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{0.420868in}}%
\pgfpathlineto{\pgfqpoint{1.422202in}{0.422503in}}%
\pgfpathlineto{\pgfqpoint{1.410258in}{0.424022in}}%
\pgfpathlineto{\pgfqpoint{1.398315in}{0.425030in}}%
\pgfpathlineto{\pgfqpoint{1.386371in}{0.425540in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{0.425740in}}%
\pgfpathlineto{\pgfqpoint{1.362484in}{0.425895in}}%
\pgfpathlineto{\pgfqpoint{1.350541in}{0.426146in}}%
\pgfpathlineto{\pgfqpoint{1.338597in}{0.426465in}}%
\pgfpathlineto{\pgfqpoint{1.326654in}{0.426867in}}%
\pgfpathlineto{\pgfqpoint{1.314710in}{0.427474in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{0.428376in}}%
\pgfpathlineto{\pgfqpoint{1.290823in}{0.429595in}}%
\pgfpathlineto{\pgfqpoint{1.278879in}{0.431030in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{0.432121in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.431957in}}%
\pgfpathlineto{\pgfqpoint{1.243049in}{0.430310in}}%
\pgfpathlineto{\pgfqpoint{1.231105in}{0.428188in}}%
\pgfpathlineto{\pgfqpoint{1.219162in}{0.426789in}}%
\pgfpathlineto{\pgfqpoint{1.207218in}{0.426234in}}%
\pgfpathlineto{\pgfqpoint{1.195275in}{0.425888in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{0.425685in}}%
\pgfpathlineto{\pgfqpoint{1.171387in}{0.426394in}}%
\pgfpathlineto{\pgfqpoint{1.159444in}{0.428414in}}%
\pgfpathlineto{\pgfqpoint{1.147500in}{0.430925in}}%
\pgfpathlineto{\pgfqpoint{1.135557in}{0.432630in}}%
\pgfpathlineto{\pgfqpoint{1.123613in}{0.433016in}}%
\pgfpathlineto{\pgfqpoint{1.111670in}{0.432720in}}%
\pgfpathlineto{\pgfqpoint{1.099726in}{0.432780in}}%
\pgfpathlineto{\pgfqpoint{1.087783in}{0.433532in}}%
\pgfpathlineto{\pgfqpoint{1.075839in}{0.434471in}}%
\pgfpathlineto{\pgfqpoint{1.063896in}{0.435271in}}%
\pgfpathlineto{\pgfqpoint{1.051952in}{0.436259in}}%
\pgfpathlineto{\pgfqpoint{1.040008in}{0.437464in}}%
\pgfpathlineto{\pgfqpoint{1.028065in}{0.438068in}}%
\pgfpathlineto{\pgfqpoint{1.016121in}{0.437638in}}%
\pgfpathlineto{\pgfqpoint{1.004178in}{0.437242in}}%
\pgfpathlineto{\pgfqpoint{0.992234in}{0.438420in}}%
\pgfpathlineto{\pgfqpoint{0.980291in}{0.441470in}}%
\pgfpathlineto{\pgfqpoint{0.968347in}{0.445222in}}%
\pgfpathlineto{\pgfqpoint{0.956404in}{0.448209in}}%
\pgfpathlineto{\pgfqpoint{0.944460in}{0.449825in}}%
\pgfpathlineto{\pgfqpoint{0.932517in}{0.450247in}}%
\pgfpathlineto{\pgfqpoint{0.920573in}{0.449534in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{0.447806in}}%
\pgfpathlineto{\pgfqpoint{0.896686in}{0.446430in}}%
\pgfpathlineto{\pgfqpoint{0.884742in}{0.447560in}}%
\pgfpathlineto{\pgfqpoint{0.872799in}{0.451925in}}%
\pgfpathlineto{\pgfqpoint{0.860855in}{0.458083in}}%
\pgfpathlineto{\pgfqpoint{0.848912in}{0.464031in}}%
\pgfpathlineto{\pgfqpoint{0.836968in}{0.468858in}}%
\pgfpathlineto{\pgfqpoint{0.825025in}{0.472875in}}%
\pgfpathlineto{\pgfqpoint{0.813081in}{0.476616in}}%
\pgfpathlineto{\pgfqpoint{0.801138in}{0.479886in}}%
\pgfpathlineto{\pgfqpoint{0.789194in}{0.481902in}}%
\pgfpathlineto{\pgfqpoint{0.777250in}{0.482426in}}%
\pgfpathlineto{\pgfqpoint{0.765307in}{0.482382in}}%
\pgfpathlineto{\pgfqpoint{0.753363in}{0.483445in}}%
\pgfpathlineto{\pgfqpoint{0.741420in}{0.487354in}}%
\pgfpathlineto{\pgfqpoint{0.729476in}{0.494907in}}%
\pgfpathlineto{\pgfqpoint{0.717533in}{0.504917in}}%
\pgfpathlineto{\pgfqpoint{0.705589in}{0.514856in}}%
\pgfpathlineto{\pgfqpoint{0.693646in}{0.523191in}}%
\pgfpathlineto{\pgfqpoint{0.681702in}{0.530892in}}%
\pgfpathlineto{\pgfqpoint{0.669759in}{0.540340in}}%
\pgfpathlineto{\pgfqpoint{0.657815in}{0.552441in}}%
\pgfpathlineto{\pgfqpoint{0.645871in}{0.565779in}}%
\pgfpathlineto{\pgfqpoint{0.633928in}{0.580188in}}%
\pgfpathlineto{\pgfqpoint{0.621984in}{0.599462in}}%
\pgfpathlineto{\pgfqpoint{0.610041in}{0.627761in}}%
\pgfpathlineto{\pgfqpoint{0.598097in}{0.665549in}}%
\pgfpathlineto{\pgfqpoint{0.586154in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{0.574210in}{0.781552in}}%
\pgfpathlineto{\pgfqpoint{0.562267in}{0.898411in}}%
\pgfpathlineto{\pgfqpoint{0.550323in}{1.120158in}}%
\pgfpathlineto{\pgfqpoint{0.538380in}{1.526180in}}%
\pgfpathlineto{\pgfqpoint{0.526436in}{2.167532in}}%
\pgfpathlineto{\pgfqpoint{0.514492in}{2.981672in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{3.784189in}}%
\pgfpathlineto{\pgfqpoint{0.490605in}{4.369698in}}%
\pgfpathlineto{\pgfqpoint{0.478662in}{4.560947in}}%
\pgfpathlineto{\pgfqpoint{0.466718in}{4.200228in}}%
\pgfpathlineto{\pgfqpoint{0.454775in}{3.294812in}}%
\pgfpathlineto{\pgfqpoint{0.442831in}{2.163969in}}%
\pgfpathlineto{\pgfqpoint{0.430888in}{1.235318in}}%
\pgfpathlineto{\pgfqpoint{0.418944in}{0.702702in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{0.484124in}}%
\pgfpathlineto{\pgfqpoint{0.395057in}{0.419119in}}%
\pgfpathlineto{\pgfqpoint{0.395057in}{0.419119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402393in}{0.415960in}}%
\pgfpathlineto{\pgfqpoint{0.402393in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.413740in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.425088in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.436435in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.447782in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.459130in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.470477in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.481824in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.493172in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.504519in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.527214in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.538561in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.549908in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.561256in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.572603in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.583950in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.595298in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.606645in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.617992in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.640687in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.652034in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.663382in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.674729in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.686076in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.697424in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.708771in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.720118in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.731466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.742813in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.754160in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.765508in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.776855in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.788203in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.799550in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.810897in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.822245in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.844939in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.856287in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.867634in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.878981in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.890329in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.901676in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.913023in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.924371in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.935718in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.947065in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.958413in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.969760in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.981107in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.992455in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.003802in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.015149in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.026497in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.037844in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.049191in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.060539in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.071886in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.083233in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.094581in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.105928in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.117275in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.139970in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.151317in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.162665in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.174012in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.185359in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.196707in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.208054in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.219401in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.230749in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.242096in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.253443in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.264791in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.276138in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.287485in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.298833in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.310180in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.321527in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.332875in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.344222in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.355569in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.378264in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.389611in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.412306in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.423653in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.435001in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.457695in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.469043in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.480390in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.491738in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.503085in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.514432in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.525780in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.537127in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.548474in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.559822in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.571169in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.582516in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.605211in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.616558in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.627906in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.639253in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.650600in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.661948in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.673295in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.684642in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.695990in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.707337in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.718684in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.730032in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.741379in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.752726in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.764074in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.775421in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.786768in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.798116in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.809463in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.820810in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.843505in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.854852in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.866200in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.877547in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.888894in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.900242in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.911589in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.922936in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.945631in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.956978in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.968326in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.979673in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.991020in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.002368in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.013715in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.025062in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.036410in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.047757in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.059104in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.070452in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.081799in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.093146in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.104494in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.115841in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.127188in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.138536in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.149883in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.161230in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.172578in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.183925in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.195273in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.206620in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.217967in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.229315in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.240662in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.263357in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.274704in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.286051in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.297399in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.308746in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.320093in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.331441in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.342788in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.354135in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.365483in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.376830in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.388177in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.399525in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.410872in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.422219in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.433567in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.444914in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.456261in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.467609in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.490303in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.501651in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.512998in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.524345in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.535693in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.547040in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.558387in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.569735in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.581082in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.592429in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.603777in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.615124in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.626471in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.637819in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.649166in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.660513in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.660513in}{0.402479in}}%
\pgfpathlineto{\pgfqpoint{2.660513in}{0.402479in}}%
\pgfpathlineto{\pgfqpoint{2.649166in}{0.402516in}}%
\pgfpathlineto{\pgfqpoint{2.637819in}{0.402632in}}%
\pgfpathlineto{\pgfqpoint{2.626471in}{0.402869in}}%
\pgfpathlineto{\pgfqpoint{2.615124in}{0.403171in}}%
\pgfpathlineto{\pgfqpoint{2.603777in}{0.403348in}}%
\pgfpathlineto{\pgfqpoint{2.592429in}{0.403255in}}%
\pgfpathlineto{\pgfqpoint{2.581082in}{0.402971in}}%
\pgfpathlineto{\pgfqpoint{2.569735in}{0.402698in}}%
\pgfpathlineto{\pgfqpoint{2.558387in}{0.402543in}}%
\pgfpathlineto{\pgfqpoint{2.547040in}{0.402486in}}%
\pgfpathlineto{\pgfqpoint{2.535693in}{0.402474in}}%
\pgfpathlineto{\pgfqpoint{2.524345in}{0.402485in}}%
\pgfpathlineto{\pgfqpoint{2.512998in}{0.402541in}}%
\pgfpathlineto{\pgfqpoint{2.501651in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{2.490303in}{0.403061in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{0.403557in}}%
\pgfpathlineto{\pgfqpoint{2.467609in}{0.403993in}}%
\pgfpathlineto{\pgfqpoint{2.456261in}{0.404148in}}%
\pgfpathlineto{\pgfqpoint{2.444914in}{0.404022in}}%
\pgfpathlineto{\pgfqpoint{2.433567in}{0.403817in}}%
\pgfpathlineto{\pgfqpoint{2.422219in}{0.403654in}}%
\pgfpathlineto{\pgfqpoint{2.410872in}{0.403449in}}%
\pgfpathlineto{\pgfqpoint{2.399525in}{0.403149in}}%
\pgfpathlineto{\pgfqpoint{2.388177in}{0.402886in}}%
\pgfpathlineto{\pgfqpoint{2.376830in}{0.402834in}}%
\pgfpathlineto{\pgfqpoint{2.365483in}{0.403020in}}%
\pgfpathlineto{\pgfqpoint{2.354135in}{0.403277in}}%
\pgfpathlineto{\pgfqpoint{2.342788in}{0.403376in}}%
\pgfpathlineto{\pgfqpoint{2.331441in}{0.403301in}}%
\pgfpathlineto{\pgfqpoint{2.320093in}{0.403345in}}%
\pgfpathlineto{\pgfqpoint{2.308746in}{0.403823in}}%
\pgfpathlineto{\pgfqpoint{2.297399in}{0.404633in}}%
\pgfpathlineto{\pgfqpoint{2.286051in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{2.274704in}{0.405188in}}%
\pgfpathlineto{\pgfqpoint{2.263357in}{0.404741in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{0.404403in}}%
\pgfpathlineto{\pgfqpoint{2.240662in}{0.404406in}}%
\pgfpathlineto{\pgfqpoint{2.229315in}{0.404615in}}%
\pgfpathlineto{\pgfqpoint{2.217967in}{0.404772in}}%
\pgfpathlineto{\pgfqpoint{2.206620in}{0.404810in}}%
\pgfpathlineto{\pgfqpoint{2.195273in}{0.404947in}}%
\pgfpathlineto{\pgfqpoint{2.183925in}{0.405309in}}%
\pgfpathlineto{\pgfqpoint{2.172578in}{0.405693in}}%
\pgfpathlineto{\pgfqpoint{2.161230in}{0.405883in}}%
\pgfpathlineto{\pgfqpoint{2.149883in}{0.405944in}}%
\pgfpathlineto{\pgfqpoint{2.138536in}{0.406153in}}%
\pgfpathlineto{\pgfqpoint{2.127188in}{0.406725in}}%
\pgfpathlineto{\pgfqpoint{2.115841in}{0.407551in}}%
\pgfpathlineto{\pgfqpoint{2.104494in}{0.408363in}}%
\pgfpathlineto{\pgfqpoint{2.093146in}{0.409238in}}%
\pgfpathlineto{\pgfqpoint{2.081799in}{0.410443in}}%
\pgfpathlineto{\pgfqpoint{2.070452in}{0.411741in}}%
\pgfpathlineto{\pgfqpoint{2.059104in}{0.412516in}}%
\pgfpathlineto{\pgfqpoint{2.047757in}{0.412511in}}%
\pgfpathlineto{\pgfqpoint{2.036410in}{0.411919in}}%
\pgfpathlineto{\pgfqpoint{2.025062in}{0.411017in}}%
\pgfpathlineto{\pgfqpoint{2.013715in}{0.410053in}}%
\pgfpathlineto{\pgfqpoint{2.002368in}{0.409232in}}%
\pgfpathlineto{\pgfqpoint{1.991020in}{0.408652in}}%
\pgfpathlineto{\pgfqpoint{1.979673in}{0.408358in}}%
\pgfpathlineto{\pgfqpoint{1.968326in}{0.408369in}}%
\pgfpathlineto{\pgfqpoint{1.956978in}{0.408635in}}%
\pgfpathlineto{\pgfqpoint{1.945631in}{0.409167in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{0.410085in}}%
\pgfpathlineto{\pgfqpoint{1.922936in}{0.411315in}}%
\pgfpathlineto{\pgfqpoint{1.911589in}{0.412413in}}%
\pgfpathlineto{\pgfqpoint{1.900242in}{0.412864in}}%
\pgfpathlineto{\pgfqpoint{1.888894in}{0.412447in}}%
\pgfpathlineto{\pgfqpoint{1.877547in}{0.411413in}}%
\pgfpathlineto{\pgfqpoint{1.866200in}{0.410305in}}%
\pgfpathlineto{\pgfqpoint{1.854852in}{0.409482in}}%
\pgfpathlineto{\pgfqpoint{1.843505in}{0.408971in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{0.408782in}}%
\pgfpathlineto{\pgfqpoint{1.820810in}{0.409085in}}%
\pgfpathlineto{\pgfqpoint{1.809463in}{0.410073in}}%
\pgfpathlineto{\pgfqpoint{1.798116in}{0.411821in}}%
\pgfpathlineto{\pgfqpoint{1.786768in}{0.414252in}}%
\pgfpathlineto{\pgfqpoint{1.775421in}{0.417204in}}%
\pgfpathlineto{\pgfqpoint{1.764074in}{0.420353in}}%
\pgfpathlineto{\pgfqpoint{1.752726in}{0.423025in}}%
\pgfpathlineto{\pgfqpoint{1.741379in}{0.424444in}}%
\pgfpathlineto{\pgfqpoint{1.730032in}{0.424322in}}%
\pgfpathlineto{\pgfqpoint{1.718684in}{0.423100in}}%
\pgfpathlineto{\pgfqpoint{1.707337in}{0.421625in}}%
\pgfpathlineto{\pgfqpoint{1.695990in}{0.420478in}}%
\pgfpathlineto{\pgfqpoint{1.684642in}{0.419654in}}%
\pgfpathlineto{\pgfqpoint{1.673295in}{0.419080in}}%
\pgfpathlineto{\pgfqpoint{1.661948in}{0.419019in}}%
\pgfpathlineto{\pgfqpoint{1.650600in}{0.419417in}}%
\pgfpathlineto{\pgfqpoint{1.639253in}{0.419511in}}%
\pgfpathlineto{\pgfqpoint{1.627906in}{0.418853in}}%
\pgfpathlineto{\pgfqpoint{1.616558in}{0.418146in}}%
\pgfpathlineto{\pgfqpoint{1.605211in}{0.418542in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.420455in}}%
\pgfpathlineto{\pgfqpoint{1.582516in}{0.423148in}}%
\pgfpathlineto{\pgfqpoint{1.571169in}{0.425334in}}%
\pgfpathlineto{\pgfqpoint{1.559822in}{0.426071in}}%
\pgfpathlineto{\pgfqpoint{1.548474in}{0.425263in}}%
\pgfpathlineto{\pgfqpoint{1.537127in}{0.423612in}}%
\pgfpathlineto{\pgfqpoint{1.525780in}{0.422031in}}%
\pgfpathlineto{\pgfqpoint{1.514432in}{0.420978in}}%
\pgfpathlineto{\pgfqpoint{1.503085in}{0.420515in}}%
\pgfpathlineto{\pgfqpoint{1.491738in}{0.420787in}}%
\pgfpathlineto{\pgfqpoint{1.480390in}{0.421813in}}%
\pgfpathlineto{\pgfqpoint{1.469043in}{0.423080in}}%
\pgfpathlineto{\pgfqpoint{1.457695in}{0.424111in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.425076in}}%
\pgfpathlineto{\pgfqpoint{1.435001in}{0.426218in}}%
\pgfpathlineto{\pgfqpoint{1.423653in}{0.427160in}}%
\pgfpathlineto{\pgfqpoint{1.412306in}{0.427253in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{0.426265in}}%
\pgfpathlineto{\pgfqpoint{1.389611in}{0.424529in}}%
\pgfpathlineto{\pgfqpoint{1.378264in}{0.422712in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{1.355569in}{0.421806in}}%
\pgfpathlineto{\pgfqpoint{1.344222in}{0.423252in}}%
\pgfpathlineto{\pgfqpoint{1.332875in}{0.425010in}}%
\pgfpathlineto{\pgfqpoint{1.321527in}{0.426172in}}%
\pgfpathlineto{\pgfqpoint{1.310180in}{0.427270in}}%
\pgfpathlineto{\pgfqpoint{1.298833in}{0.429730in}}%
\pgfpathlineto{\pgfqpoint{1.287485in}{0.433415in}}%
\pgfpathlineto{\pgfqpoint{1.276138in}{0.436133in}}%
\pgfpathlineto{\pgfqpoint{1.264791in}{0.436090in}}%
\pgfpathlineto{\pgfqpoint{1.253443in}{0.433652in}}%
\pgfpathlineto{\pgfqpoint{1.242096in}{0.430579in}}%
\pgfpathlineto{\pgfqpoint{1.230749in}{0.428595in}}%
\pgfpathlineto{\pgfqpoint{1.219401in}{0.428660in}}%
\pgfpathlineto{\pgfqpoint{1.208054in}{0.430430in}}%
\pgfpathlineto{\pgfqpoint{1.196707in}{0.432343in}}%
\pgfpathlineto{\pgfqpoint{1.185359in}{0.433125in}}%
\pgfpathlineto{\pgfqpoint{1.174012in}{0.433009in}}%
\pgfpathlineto{\pgfqpoint{1.162665in}{0.433062in}}%
\pgfpathlineto{\pgfqpoint{1.151317in}{0.433809in}}%
\pgfpathlineto{\pgfqpoint{1.139970in}{0.434696in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{1.117275in}{0.433660in}}%
\pgfpathlineto{\pgfqpoint{1.105928in}{0.432972in}}%
\pgfpathlineto{\pgfqpoint{1.094581in}{0.434371in}}%
\pgfpathlineto{\pgfqpoint{1.083233in}{0.437607in}}%
\pgfpathlineto{\pgfqpoint{1.071886in}{0.440154in}}%
\pgfpathlineto{\pgfqpoint{1.060539in}{0.440068in}}%
\pgfpathlineto{\pgfqpoint{1.049191in}{0.438048in}}%
\pgfpathlineto{\pgfqpoint{1.037844in}{0.436216in}}%
\pgfpathlineto{\pgfqpoint{1.026497in}{0.436265in}}%
\pgfpathlineto{\pgfqpoint{1.015149in}{0.438701in}}%
\pgfpathlineto{\pgfqpoint{1.003802in}{0.442618in}}%
\pgfpathlineto{\pgfqpoint{0.992455in}{0.446545in}}%
\pgfpathlineto{\pgfqpoint{0.981107in}{0.449881in}}%
\pgfpathlineto{\pgfqpoint{0.969760in}{0.452934in}}%
\pgfpathlineto{\pgfqpoint{0.958413in}{0.455920in}}%
\pgfpathlineto{\pgfqpoint{0.947065in}{0.458667in}}%
\pgfpathlineto{\pgfqpoint{0.935718in}{0.461230in}}%
\pgfpathlineto{\pgfqpoint{0.924371in}{0.463971in}}%
\pgfpathlineto{\pgfqpoint{0.913023in}{0.466484in}}%
\pgfpathlineto{\pgfqpoint{0.901676in}{0.467590in}}%
\pgfpathlineto{\pgfqpoint{0.890329in}{0.467094in}}%
\pgfpathlineto{\pgfqpoint{0.878981in}{0.465845in}}%
\pgfpathlineto{\pgfqpoint{0.867634in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.856287in}{0.462799in}}%
\pgfpathlineto{\pgfqpoint{0.844939in}{0.463041in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{0.465780in}}%
\pgfpathlineto{\pgfqpoint{0.822245in}{0.469639in}}%
\pgfpathlineto{\pgfqpoint{0.810897in}{0.472150in}}%
\pgfpathlineto{\pgfqpoint{0.799550in}{0.472087in}}%
\pgfpathlineto{\pgfqpoint{0.788203in}{0.471161in}}%
\pgfpathlineto{\pgfqpoint{0.776855in}{0.473210in}}%
\pgfpathlineto{\pgfqpoint{0.765508in}{0.480915in}}%
\pgfpathlineto{\pgfqpoint{0.754160in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.742813in}{0.507442in}}%
\pgfpathlineto{\pgfqpoint{0.731466in}{0.519195in}}%
\pgfpathlineto{\pgfqpoint{0.720118in}{0.526284in}}%
\pgfpathlineto{\pgfqpoint{0.708771in}{0.528823in}}%
\pgfpathlineto{\pgfqpoint{0.697424in}{0.529760in}}%
\pgfpathlineto{\pgfqpoint{0.686076in}{0.532896in}}%
\pgfpathlineto{\pgfqpoint{0.674729in}{0.540963in}}%
\pgfpathlineto{\pgfqpoint{0.663382in}{0.555097in}}%
\pgfpathlineto{\pgfqpoint{0.652034in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{0.640687in}{0.595759in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.618155in}}%
\pgfpathlineto{\pgfqpoint{0.617992in}{0.643029in}}%
\pgfpathlineto{\pgfqpoint{0.606645in}{0.673145in}}%
\pgfpathlineto{\pgfqpoint{0.595298in}{0.710611in}}%
\pgfpathlineto{\pgfqpoint{0.583950in}{0.758901in}}%
\pgfpathlineto{\pgfqpoint{0.572603in}{0.825625in}}%
\pgfpathlineto{\pgfqpoint{0.561256in}{0.921810in}}%
\pgfpathlineto{\pgfqpoint{0.549908in}{1.062117in}}%
\pgfpathlineto{\pgfqpoint{0.538561in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{0.527214in}{1.636352in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{2.250472in}}%
\pgfpathlineto{\pgfqpoint{0.504519in}{3.198158in}}%
\pgfpathlineto{\pgfqpoint{0.493172in}{4.352363in}}%
\pgfpathlineto{\pgfqpoint{0.481824in}{5.234988in}}%
\pgfpathlineto{\pgfqpoint{0.470477in}{5.227984in}}%
\pgfpathlineto{\pgfqpoint{0.459130in}{4.172900in}}%
\pgfpathlineto{\pgfqpoint{0.447782in}{2.642891in}}%
\pgfpathlineto{\pgfqpoint{0.436435in}{1.396011in}}%
\pgfpathlineto{\pgfqpoint{0.425088in}{0.727254in}}%
\pgfpathlineto{\pgfqpoint{0.413740in}{0.480096in}}%
\pgfpathlineto{\pgfqpoint{0.402393in}{0.415960in}}%
\pgfpathlineto{\pgfqpoint{0.402393in}{0.415960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400995in}{0.417080in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.412382in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.423769in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.435156in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.446543in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.457930in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.469318in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.480705in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.492092in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.503479in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.514866in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.537641in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.549028in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.560415in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.571802in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.583189in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.605964in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.617351in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.628738in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.640125in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.651512in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.662900in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.674287in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.685674in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.697061in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.708448in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.719835in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.731223in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.742610in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.753997in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.765384in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.776771in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.788158in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.799546in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.810933in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.822320in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.833707in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.845094in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.856482in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.867869in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.879256in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.890643in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.902030in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.913417in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.924805in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.936192in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.947579in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.958966in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.970353in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.993128in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.004515in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.015902in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.027289in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.038676in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.050063in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.072838in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.084225in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.095612in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.106999in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.118387in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.129774in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.141161in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.163935in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.175322in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.186710in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.198097in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.209484in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.220871in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.232258in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.243645in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.255033in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.266420in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.289194in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.300581in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.311968in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.323356in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.334743in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.346130in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.357517in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.380292in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.391679in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.403066in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.414453in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.425840in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.437227in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.448615in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.460002in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.471389in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.482776in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.505550in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.516938in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.528325in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.539712in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.551099in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.562486in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.573873in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.585261in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.596648in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.608035in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.619422in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.630809in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.642196in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.653584in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.664971in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.676358in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.687745in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.699132in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.710520in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.721907in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.733294in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.744681in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.756068in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.767455in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.778843in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.790230in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.801617in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.813004in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.824391in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.835778in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.847166in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.858553in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.869940in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.881327in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.892714in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.915489in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.938263in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.949650in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.961037in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.972425in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.983812in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.995199in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.006586in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.017973in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.029360in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.040748in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.052135in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.063522in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.086296in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.097683in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.109071in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.131845in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.143232in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.154619in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.166006in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.177394in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.200168in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.211555in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.222942in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.234330in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.245717in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.257104in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.268491in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.279878in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.291265in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.302653in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.314040in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.325427in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.348201in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.359588in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.370976in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.382363in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.405137in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.416524in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.427911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.439299in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.450686in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.462073in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.473460in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.484847in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.496234in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.507622in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.519009in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.530396in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.541783in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.553170in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.564558in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.575945in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.587332in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.598719in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.610106in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.621493in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.632881in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.644268in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.655655in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.667042in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.667042in}{0.402479in}}%
\pgfpathlineto{\pgfqpoint{2.667042in}{0.402479in}}%
\pgfpathlineto{\pgfqpoint{2.655655in}{0.402515in}}%
\pgfpathlineto{\pgfqpoint{2.644268in}{0.402628in}}%
\pgfpathlineto{\pgfqpoint{2.632881in}{0.402859in}}%
\pgfpathlineto{\pgfqpoint{2.621493in}{0.403155in}}%
\pgfpathlineto{\pgfqpoint{2.610106in}{0.403337in}}%
\pgfpathlineto{\pgfqpoint{2.598719in}{0.403256in}}%
\pgfpathlineto{\pgfqpoint{2.587332in}{0.402981in}}%
\pgfpathlineto{\pgfqpoint{2.575945in}{0.402708in}}%
\pgfpathlineto{\pgfqpoint{2.564558in}{0.402550in}}%
\pgfpathlineto{\pgfqpoint{2.553170in}{0.402494in}}%
\pgfpathlineto{\pgfqpoint{2.541783in}{0.402503in}}%
\pgfpathlineto{\pgfqpoint{2.530396in}{0.402585in}}%
\pgfpathlineto{\pgfqpoint{2.519009in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{2.507622in}{0.403074in}}%
\pgfpathlineto{\pgfqpoint{2.496234in}{0.403309in}}%
\pgfpathlineto{\pgfqpoint{2.484847in}{0.403306in}}%
\pgfpathlineto{\pgfqpoint{2.473460in}{0.403070in}}%
\pgfpathlineto{\pgfqpoint{2.462073in}{0.402796in}}%
\pgfpathlineto{\pgfqpoint{2.450686in}{0.402677in}}%
\pgfpathlineto{\pgfqpoint{2.439299in}{0.402824in}}%
\pgfpathlineto{\pgfqpoint{2.427911in}{0.403278in}}%
\pgfpathlineto{\pgfqpoint{2.416524in}{0.403928in}}%
\pgfpathlineto{\pgfqpoint{2.405137in}{0.404458in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{0.404584in}}%
\pgfpathlineto{\pgfqpoint{2.382363in}{0.404315in}}%
\pgfpathlineto{\pgfqpoint{2.370976in}{0.403861in}}%
\pgfpathlineto{\pgfqpoint{2.359588in}{0.403460in}}%
\pgfpathlineto{\pgfqpoint{2.348201in}{0.403329in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{0.403576in}}%
\pgfpathlineto{\pgfqpoint{2.325427in}{0.404133in}}%
\pgfpathlineto{\pgfqpoint{2.314040in}{0.404855in}}%
\pgfpathlineto{\pgfqpoint{2.302653in}{0.405600in}}%
\pgfpathlineto{\pgfqpoint{2.291265in}{0.406161in}}%
\pgfpathlineto{\pgfqpoint{2.279878in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{2.268491in}{0.406133in}}%
\pgfpathlineto{\pgfqpoint{2.257104in}{0.405764in}}%
\pgfpathlineto{\pgfqpoint{2.245717in}{0.405399in}}%
\pgfpathlineto{\pgfqpoint{2.234330in}{0.405162in}}%
\pgfpathlineto{\pgfqpoint{2.222942in}{0.405299in}}%
\pgfpathlineto{\pgfqpoint{2.211555in}{0.406022in}}%
\pgfpathlineto{\pgfqpoint{2.200168in}{0.407113in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.408020in}}%
\pgfpathlineto{\pgfqpoint{2.177394in}{0.408348in}}%
\pgfpathlineto{\pgfqpoint{2.166006in}{0.408040in}}%
\pgfpathlineto{\pgfqpoint{2.154619in}{0.407232in}}%
\pgfpathlineto{\pgfqpoint{2.143232in}{0.406235in}}%
\pgfpathlineto{\pgfqpoint{2.131845in}{0.405537in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{0.405526in}}%
\pgfpathlineto{\pgfqpoint{2.109071in}{0.406292in}}%
\pgfpathlineto{\pgfqpoint{2.097683in}{0.407759in}}%
\pgfpathlineto{\pgfqpoint{2.086296in}{0.409711in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{0.411588in}}%
\pgfpathlineto{\pgfqpoint{2.063522in}{0.412685in}}%
\pgfpathlineto{\pgfqpoint{2.052135in}{0.412791in}}%
\pgfpathlineto{\pgfqpoint{2.040748in}{0.412365in}}%
\pgfpathlineto{\pgfqpoint{2.029360in}{0.411991in}}%
\pgfpathlineto{\pgfqpoint{2.017973in}{0.411979in}}%
\pgfpathlineto{\pgfqpoint{2.006586in}{0.412342in}}%
\pgfpathlineto{\pgfqpoint{1.995199in}{0.412768in}}%
\pgfpathlineto{\pgfqpoint{1.983812in}{0.412806in}}%
\pgfpathlineto{\pgfqpoint{1.972425in}{0.412373in}}%
\pgfpathlineto{\pgfqpoint{1.961037in}{0.411957in}}%
\pgfpathlineto{\pgfqpoint{1.949650in}{0.412127in}}%
\pgfpathlineto{\pgfqpoint{1.938263in}{0.412828in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{0.413514in}}%
\pgfpathlineto{\pgfqpoint{1.915489in}{0.413827in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{0.413603in}}%
\pgfpathlineto{\pgfqpoint{1.892714in}{0.412724in}}%
\pgfpathlineto{\pgfqpoint{1.881327in}{0.411613in}}%
\pgfpathlineto{\pgfqpoint{1.869940in}{0.411371in}}%
\pgfpathlineto{\pgfqpoint{1.858553in}{0.412703in}}%
\pgfpathlineto{\pgfqpoint{1.847166in}{0.414667in}}%
\pgfpathlineto{\pgfqpoint{1.835778in}{0.415300in}}%
\pgfpathlineto{\pgfqpoint{1.824391in}{0.413951in}}%
\pgfpathlineto{\pgfqpoint{1.813004in}{0.412087in}}%
\pgfpathlineto{\pgfqpoint{1.801617in}{0.411248in}}%
\pgfpathlineto{\pgfqpoint{1.790230in}{0.411303in}}%
\pgfpathlineto{\pgfqpoint{1.778843in}{0.411305in}}%
\pgfpathlineto{\pgfqpoint{1.767455in}{0.411223in}}%
\pgfpathlineto{\pgfqpoint{1.756068in}{0.412177in}}%
\pgfpathlineto{\pgfqpoint{1.744681in}{0.415110in}}%
\pgfpathlineto{\pgfqpoint{1.733294in}{0.419319in}}%
\pgfpathlineto{\pgfqpoint{1.721907in}{0.422522in}}%
\pgfpathlineto{\pgfqpoint{1.710520in}{0.422852in}}%
\pgfpathlineto{\pgfqpoint{1.699132in}{0.420596in}}%
\pgfpathlineto{\pgfqpoint{1.687745in}{0.417580in}}%
\pgfpathlineto{\pgfqpoint{1.676358in}{0.415334in}}%
\pgfpathlineto{\pgfqpoint{1.664971in}{0.414365in}}%
\pgfpathlineto{\pgfqpoint{1.653584in}{0.414530in}}%
\pgfpathlineto{\pgfqpoint{1.642196in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{1.630809in}{0.416645in}}%
\pgfpathlineto{\pgfqpoint{1.619422in}{0.417964in}}%
\pgfpathlineto{\pgfqpoint{1.608035in}{0.419208in}}%
\pgfpathlineto{\pgfqpoint{1.596648in}{0.420049in}}%
\pgfpathlineto{\pgfqpoint{1.585261in}{0.420419in}}%
\pgfpathlineto{\pgfqpoint{1.573873in}{0.420877in}}%
\pgfpathlineto{\pgfqpoint{1.562486in}{0.421853in}}%
\pgfpathlineto{\pgfqpoint{1.551099in}{0.422781in}}%
\pgfpathlineto{\pgfqpoint{1.539712in}{0.422824in}}%
\pgfpathlineto{\pgfqpoint{1.528325in}{0.421953in}}%
\pgfpathlineto{\pgfqpoint{1.516938in}{0.420680in}}%
\pgfpathlineto{\pgfqpoint{1.505550in}{0.419549in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{0.419157in}}%
\pgfpathlineto{\pgfqpoint{1.482776in}{0.419817in}}%
\pgfpathlineto{\pgfqpoint{1.471389in}{0.421075in}}%
\pgfpathlineto{\pgfqpoint{1.460002in}{0.422073in}}%
\pgfpathlineto{\pgfqpoint{1.448615in}{0.422409in}}%
\pgfpathlineto{\pgfqpoint{1.437227in}{0.422387in}}%
\pgfpathlineto{\pgfqpoint{1.425840in}{0.422393in}}%
\pgfpathlineto{\pgfqpoint{1.414453in}{0.422472in}}%
\pgfpathlineto{\pgfqpoint{1.403066in}{0.422622in}}%
\pgfpathlineto{\pgfqpoint{1.391679in}{0.422909in}}%
\pgfpathlineto{\pgfqpoint{1.380292in}{0.423070in}}%
\pgfpathlineto{\pgfqpoint{1.368904in}{0.422730in}}%
\pgfpathlineto{\pgfqpoint{1.357517in}{0.422304in}}%
\pgfpathlineto{\pgfqpoint{1.346130in}{0.422907in}}%
\pgfpathlineto{\pgfqpoint{1.334743in}{0.424895in}}%
\pgfpathlineto{\pgfqpoint{1.323356in}{0.427230in}}%
\pgfpathlineto{\pgfqpoint{1.311968in}{0.428731in}}%
\pgfpathlineto{\pgfqpoint{1.300581in}{0.429213in}}%
\pgfpathlineto{\pgfqpoint{1.289194in}{0.429080in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{0.428686in}}%
\pgfpathlineto{\pgfqpoint{1.266420in}{0.428530in}}%
\pgfpathlineto{\pgfqpoint{1.255033in}{0.429541in}}%
\pgfpathlineto{\pgfqpoint{1.243645in}{0.432594in}}%
\pgfpathlineto{\pgfqpoint{1.232258in}{0.437343in}}%
\pgfpathlineto{\pgfqpoint{1.220871in}{0.441551in}}%
\pgfpathlineto{\pgfqpoint{1.209484in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{1.198097in}{0.439441in}}%
\pgfpathlineto{\pgfqpoint{1.186710in}{0.434502in}}%
\pgfpathlineto{\pgfqpoint{1.175322in}{0.430691in}}%
\pgfpathlineto{\pgfqpoint{1.163935in}{0.429771in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{0.431078in}}%
\pgfpathlineto{\pgfqpoint{1.141161in}{0.432419in}}%
\pgfpathlineto{\pgfqpoint{1.129774in}{0.432403in}}%
\pgfpathlineto{\pgfqpoint{1.118387in}{0.431500in}}%
\pgfpathlineto{\pgfqpoint{1.106999in}{0.430909in}}%
\pgfpathlineto{\pgfqpoint{1.095612in}{0.431051in}}%
\pgfpathlineto{\pgfqpoint{1.084225in}{0.431480in}}%
\pgfpathlineto{\pgfqpoint{1.072838in}{0.432062in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{0.433551in}}%
\pgfpathlineto{\pgfqpoint{1.050063in}{0.436497in}}%
\pgfpathlineto{\pgfqpoint{1.038676in}{0.440165in}}%
\pgfpathlineto{\pgfqpoint{1.027289in}{0.443393in}}%
\pgfpathlineto{\pgfqpoint{1.015902in}{0.446061in}}%
\pgfpathlineto{\pgfqpoint{1.004515in}{0.448655in}}%
\pgfpathlineto{\pgfqpoint{0.993128in}{0.450749in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{0.451305in}}%
\pgfpathlineto{\pgfqpoint{0.970353in}{0.450394in}}%
\pgfpathlineto{\pgfqpoint{0.958966in}{0.449506in}}%
\pgfpathlineto{\pgfqpoint{0.947579in}{0.450021in}}%
\pgfpathlineto{\pgfqpoint{0.936192in}{0.451818in}}%
\pgfpathlineto{\pgfqpoint{0.924805in}{0.453637in}}%
\pgfpathlineto{\pgfqpoint{0.913417in}{0.454712in}}%
\pgfpathlineto{\pgfqpoint{0.902030in}{0.455561in}}%
\pgfpathlineto{\pgfqpoint{0.890643in}{0.457124in}}%
\pgfpathlineto{\pgfqpoint{0.879256in}{0.459823in}}%
\pgfpathlineto{\pgfqpoint{0.867869in}{0.463372in}}%
\pgfpathlineto{\pgfqpoint{0.856482in}{0.466801in}}%
\pgfpathlineto{\pgfqpoint{0.845094in}{0.469313in}}%
\pgfpathlineto{\pgfqpoint{0.833707in}{0.471607in}}%
\pgfpathlineto{\pgfqpoint{0.822320in}{0.474999in}}%
\pgfpathlineto{\pgfqpoint{0.810933in}{0.479157in}}%
\pgfpathlineto{\pgfqpoint{0.799546in}{0.482284in}}%
\pgfpathlineto{\pgfqpoint{0.788158in}{0.483413in}}%
\pgfpathlineto{\pgfqpoint{0.776771in}{0.483518in}}%
\pgfpathlineto{\pgfqpoint{0.765384in}{0.484385in}}%
\pgfpathlineto{\pgfqpoint{0.753997in}{0.486682in}}%
\pgfpathlineto{\pgfqpoint{0.742610in}{0.489565in}}%
\pgfpathlineto{\pgfqpoint{0.731223in}{0.492900in}}%
\pgfpathlineto{\pgfqpoint{0.719835in}{0.498884in}}%
\pgfpathlineto{\pgfqpoint{0.708448in}{0.509464in}}%
\pgfpathlineto{\pgfqpoint{0.697061in}{0.523073in}}%
\pgfpathlineto{\pgfqpoint{0.685674in}{0.536468in}}%
\pgfpathlineto{\pgfqpoint{0.674287in}{0.548746in}}%
\pgfpathlineto{\pgfqpoint{0.662900in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{0.651512in}{0.575017in}}%
\pgfpathlineto{\pgfqpoint{0.640125in}{0.589444in}}%
\pgfpathlineto{\pgfqpoint{0.628738in}{0.604190in}}%
\pgfpathlineto{\pgfqpoint{0.617351in}{0.620947in}}%
\pgfpathlineto{\pgfqpoint{0.605964in}{0.644705in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{0.682402in}}%
\pgfpathlineto{\pgfqpoint{0.583189in}{0.738870in}}%
\pgfpathlineto{\pgfqpoint{0.571802in}{0.815137in}}%
\pgfpathlineto{\pgfqpoint{0.560415in}{0.914318in}}%
\pgfpathlineto{\pgfqpoint{0.549028in}{1.052325in}}%
\pgfpathlineto{\pgfqpoint{0.537641in}{1.267810in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.632424in}}%
\pgfpathlineto{\pgfqpoint{0.514866in}{2.251866in}}%
\pgfpathlineto{\pgfqpoint{0.503479in}{3.204266in}}%
\pgfpathlineto{\pgfqpoint{0.492092in}{4.365117in}}%
\pgfpathlineto{\pgfqpoint{0.480705in}{5.253755in}}%
\pgfpathlineto{\pgfqpoint{0.469318in}{5.250887in}}%
\pgfpathlineto{\pgfqpoint{0.457930in}{4.200576in}}%
\pgfpathlineto{\pgfqpoint{0.446543in}{2.672284in}}%
\pgfpathlineto{\pgfqpoint{0.435156in}{1.418922in}}%
\pgfpathlineto{\pgfqpoint{0.423769in}{0.739517in}}%
\pgfpathlineto{\pgfqpoint{0.412382in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{0.417080in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{0.417080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405755in}{0.417273in}}%
\pgfpathlineto{\pgfqpoint{0.405755in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.416705in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.427654in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.438603in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.449552in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.460502in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.471451in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.482400in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.493349in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.504298in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.515248in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.526197in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.537146in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.548095in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.559044in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.569994in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.580943in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.591892in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.602841in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.624740in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.635689in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.657587in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.668537in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.679486in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.690435in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.701384in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.712333in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.723283in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.734232in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.745181in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.756130in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.767080in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.778029in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.788978in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.799927in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.810876in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.821826in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.832775in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.843724in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.865622in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.876572in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.887521in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.898470in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.909419in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.931318in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.942267in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.953216in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.964165in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.975115in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.986064in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.997013in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.007962in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.018911in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.029861in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.051759in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.062708in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.073658in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.095556in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.106505in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.117454in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.128404in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.139353in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.150302in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.161251in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.172200in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.183150in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.194099in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.205048in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.215997in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.226947in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.237896in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.248845in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.259794in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.270743in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.281693in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.292642in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.303591in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.314540in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.325489in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.336439in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.347388in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.358337in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.369286in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.380236in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.391185in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.413083in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.434982in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.456880in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.467829in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.478778in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.500677in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.511626in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.522575in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.533525in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.544474in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.555423in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.566372in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.577321in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.588271in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.599220in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.621118in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.632067in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.643017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.653966in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.664915in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.675864in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.686814in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.697763in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.708712in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.719661in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.730610in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.741560in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.752509in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.763458in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.774407in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.785356in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.796306in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.807255in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.818204in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.829153in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.840103in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.851052in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.862001in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.872950in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.883899in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.905798in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.916747in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.927696in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.938645in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.949595in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.960544in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.971493in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.982442in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.993392in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.004341in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.015290in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.026239in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.037188in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.048138in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.059087in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.070036in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.080985in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.091934in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.102884in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.113833in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.124782in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.135731in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.146681in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.157630in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.168579in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.179528in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.190477in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.201427in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.212376in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.223325in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.245223in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.256173in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.267122in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.278071in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.289020in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.299970in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.310919in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.321868in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.332817in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.343766in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.354716in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.365665in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.376614in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.387563in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.398512in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.409462in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.420411in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.431360in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.442309in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.453259in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.475157in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.486106in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.497055in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.508005in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.518954in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.529903in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.540852in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.551801in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.562751in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.573700in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.584649in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.584649in}{0.402479in}}%
\pgfpathlineto{\pgfqpoint{2.584649in}{0.402479in}}%
\pgfpathlineto{\pgfqpoint{2.573700in}{0.402521in}}%
\pgfpathlineto{\pgfqpoint{2.562751in}{0.402653in}}%
\pgfpathlineto{\pgfqpoint{2.551801in}{0.402921in}}%
\pgfpathlineto{\pgfqpoint{2.540852in}{0.403249in}}%
\pgfpathlineto{\pgfqpoint{2.529903in}{0.403417in}}%
\pgfpathlineto{\pgfqpoint{2.518954in}{0.403306in}}%
\pgfpathlineto{\pgfqpoint{2.508005in}{0.403094in}}%
\pgfpathlineto{\pgfqpoint{2.497055in}{0.403066in}}%
\pgfpathlineto{\pgfqpoint{2.486106in}{0.403257in}}%
\pgfpathlineto{\pgfqpoint{2.475157in}{0.403415in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{0.403307in}}%
\pgfpathlineto{\pgfqpoint{2.453259in}{0.402994in}}%
\pgfpathlineto{\pgfqpoint{2.442309in}{0.402700in}}%
\pgfpathlineto{\pgfqpoint{2.431360in}{0.402540in}}%
\pgfpathlineto{\pgfqpoint{2.420411in}{0.402484in}}%
\pgfpathlineto{\pgfqpoint{2.409462in}{0.402471in}}%
\pgfpathlineto{\pgfqpoint{2.398512in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.387563in}{0.402470in}}%
\pgfpathlineto{\pgfqpoint{2.376614in}{0.402474in}}%
\pgfpathlineto{\pgfqpoint{2.365665in}{0.402502in}}%
\pgfpathlineto{\pgfqpoint{2.354716in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{2.343766in}{0.402918in}}%
\pgfpathlineto{\pgfqpoint{2.332817in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{2.321868in}{0.404091in}}%
\pgfpathlineto{\pgfqpoint{2.310919in}{0.404435in}}%
\pgfpathlineto{\pgfqpoint{2.299970in}{0.404370in}}%
\pgfpathlineto{\pgfqpoint{2.289020in}{0.404095in}}%
\pgfpathlineto{\pgfqpoint{2.278071in}{0.403783in}}%
\pgfpathlineto{\pgfqpoint{2.267122in}{0.403422in}}%
\pgfpathlineto{\pgfqpoint{2.256173in}{0.403060in}}%
\pgfpathlineto{\pgfqpoint{2.245223in}{0.402912in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.403165in}}%
\pgfpathlineto{\pgfqpoint{2.223325in}{0.403771in}}%
\pgfpathlineto{\pgfqpoint{2.212376in}{0.404365in}}%
\pgfpathlineto{\pgfqpoint{2.201427in}{0.404578in}}%
\pgfpathlineto{\pgfqpoint{2.190477in}{0.404509in}}%
\pgfpathlineto{\pgfqpoint{2.179528in}{0.404565in}}%
\pgfpathlineto{\pgfqpoint{2.168579in}{0.404881in}}%
\pgfpathlineto{\pgfqpoint{2.157630in}{0.405266in}}%
\pgfpathlineto{\pgfqpoint{2.146681in}{0.405513in}}%
\pgfpathlineto{\pgfqpoint{2.135731in}{0.405473in}}%
\pgfpathlineto{\pgfqpoint{2.124782in}{0.405108in}}%
\pgfpathlineto{\pgfqpoint{2.113833in}{0.404665in}}%
\pgfpathlineto{\pgfqpoint{2.102884in}{0.404634in}}%
\pgfpathlineto{\pgfqpoint{2.091934in}{0.405349in}}%
\pgfpathlineto{\pgfqpoint{2.080985in}{0.406506in}}%
\pgfpathlineto{\pgfqpoint{2.070036in}{0.407308in}}%
\pgfpathlineto{\pgfqpoint{2.059087in}{0.407429in}}%
\pgfpathlineto{\pgfqpoint{2.048138in}{0.407453in}}%
\pgfpathlineto{\pgfqpoint{2.037188in}{0.407904in}}%
\pgfpathlineto{\pgfqpoint{2.026239in}{0.408510in}}%
\pgfpathlineto{\pgfqpoint{2.015290in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{2.004341in}{0.409253in}}%
\pgfpathlineto{\pgfqpoint{1.993392in}{0.409670in}}%
\pgfpathlineto{\pgfqpoint{1.982442in}{0.409978in}}%
\pgfpathlineto{\pgfqpoint{1.971493in}{0.410101in}}%
\pgfpathlineto{\pgfqpoint{1.960544in}{0.410162in}}%
\pgfpathlineto{\pgfqpoint{1.949595in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{1.938645in}{0.409474in}}%
\pgfpathlineto{\pgfqpoint{1.927696in}{0.408701in}}%
\pgfpathlineto{\pgfqpoint{1.916747in}{0.408263in}}%
\pgfpathlineto{\pgfqpoint{1.905798in}{0.408355in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{0.409050in}}%
\pgfpathlineto{\pgfqpoint{1.883899in}{0.410697in}}%
\pgfpathlineto{\pgfqpoint{1.872950in}{0.413225in}}%
\pgfpathlineto{\pgfqpoint{1.862001in}{0.415673in}}%
\pgfpathlineto{\pgfqpoint{1.851052in}{0.417035in}}%
\pgfpathlineto{\pgfqpoint{1.840103in}{0.417019in}}%
\pgfpathlineto{\pgfqpoint{1.829153in}{0.415772in}}%
\pgfpathlineto{\pgfqpoint{1.818204in}{0.413614in}}%
\pgfpathlineto{\pgfqpoint{1.807255in}{0.411405in}}%
\pgfpathlineto{\pgfqpoint{1.796306in}{0.410558in}}%
\pgfpathlineto{\pgfqpoint{1.785356in}{0.411886in}}%
\pgfpathlineto{\pgfqpoint{1.774407in}{0.414400in}}%
\pgfpathlineto{\pgfqpoint{1.763458in}{0.415970in}}%
\pgfpathlineto{\pgfqpoint{1.752509in}{0.415603in}}%
\pgfpathlineto{\pgfqpoint{1.741560in}{0.414440in}}%
\pgfpathlineto{\pgfqpoint{1.730610in}{0.414113in}}%
\pgfpathlineto{\pgfqpoint{1.719661in}{0.414865in}}%
\pgfpathlineto{\pgfqpoint{1.708712in}{0.415738in}}%
\pgfpathlineto{\pgfqpoint{1.697763in}{0.416186in}}%
\pgfpathlineto{\pgfqpoint{1.686814in}{0.416737in}}%
\pgfpathlineto{\pgfqpoint{1.675864in}{0.417935in}}%
\pgfpathlineto{\pgfqpoint{1.664915in}{0.419262in}}%
\pgfpathlineto{\pgfqpoint{1.653966in}{0.419658in}}%
\pgfpathlineto{\pgfqpoint{1.643017in}{0.418925in}}%
\pgfpathlineto{\pgfqpoint{1.632067in}{0.417925in}}%
\pgfpathlineto{\pgfqpoint{1.621118in}{0.417298in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{0.416834in}}%
\pgfpathlineto{\pgfqpoint{1.599220in}{0.416281in}}%
\pgfpathlineto{\pgfqpoint{1.588271in}{0.415960in}}%
\pgfpathlineto{\pgfqpoint{1.577321in}{0.416439in}}%
\pgfpathlineto{\pgfqpoint{1.566372in}{0.417994in}}%
\pgfpathlineto{\pgfqpoint{1.555423in}{0.420127in}}%
\pgfpathlineto{\pgfqpoint{1.544474in}{0.421766in}}%
\pgfpathlineto{\pgfqpoint{1.533525in}{0.422421in}}%
\pgfpathlineto{\pgfqpoint{1.522575in}{0.422678in}}%
\pgfpathlineto{\pgfqpoint{1.511626in}{0.423381in}}%
\pgfpathlineto{\pgfqpoint{1.500677in}{0.424809in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{0.426328in}}%
\pgfpathlineto{\pgfqpoint{1.478778in}{0.426722in}}%
\pgfpathlineto{\pgfqpoint{1.467829in}{0.425527in}}%
\pgfpathlineto{\pgfqpoint{1.456880in}{0.423920in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.423447in}}%
\pgfpathlineto{\pgfqpoint{1.434982in}{0.423972in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{0.423861in}}%
\pgfpathlineto{\pgfqpoint{1.413083in}{0.422340in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{0.420518in}}%
\pgfpathlineto{\pgfqpoint{1.391185in}{0.419825in}}%
\pgfpathlineto{\pgfqpoint{1.380236in}{0.420439in}}%
\pgfpathlineto{\pgfqpoint{1.369286in}{0.421557in}}%
\pgfpathlineto{\pgfqpoint{1.358337in}{0.422580in}}%
\pgfpathlineto{\pgfqpoint{1.347388in}{0.423519in}}%
\pgfpathlineto{\pgfqpoint{1.336439in}{0.424499in}}%
\pgfpathlineto{\pgfqpoint{1.325489in}{0.425539in}}%
\pgfpathlineto{\pgfqpoint{1.314540in}{0.426584in}}%
\pgfpathlineto{\pgfqpoint{1.303591in}{0.427455in}}%
\pgfpathlineto{\pgfqpoint{1.292642in}{0.428071in}}%
\pgfpathlineto{\pgfqpoint{1.281693in}{0.428428in}}%
\pgfpathlineto{\pgfqpoint{1.270743in}{0.428220in}}%
\pgfpathlineto{\pgfqpoint{1.259794in}{0.427248in}}%
\pgfpathlineto{\pgfqpoint{1.248845in}{0.426130in}}%
\pgfpathlineto{\pgfqpoint{1.237896in}{0.425771in}}%
\pgfpathlineto{\pgfqpoint{1.226947in}{0.426417in}}%
\pgfpathlineto{\pgfqpoint{1.215997in}{0.427762in}}%
\pgfpathlineto{\pgfqpoint{1.205048in}{0.429306in}}%
\pgfpathlineto{\pgfqpoint{1.194099in}{0.430469in}}%
\pgfpathlineto{\pgfqpoint{1.183150in}{0.431136in}}%
\pgfpathlineto{\pgfqpoint{1.172200in}{0.431792in}}%
\pgfpathlineto{\pgfqpoint{1.161251in}{0.432786in}}%
\pgfpathlineto{\pgfqpoint{1.150302in}{0.433825in}}%
\pgfpathlineto{\pgfqpoint{1.139353in}{0.434017in}}%
\pgfpathlineto{\pgfqpoint{1.128404in}{0.432580in}}%
\pgfpathlineto{\pgfqpoint{1.117454in}{0.430004in}}%
\pgfpathlineto{\pgfqpoint{1.106505in}{0.427985in}}%
\pgfpathlineto{\pgfqpoint{1.095556in}{0.427930in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{0.429937in}}%
\pgfpathlineto{\pgfqpoint{1.073658in}{0.433235in}}%
\pgfpathlineto{\pgfqpoint{1.062708in}{0.437310in}}%
\pgfpathlineto{\pgfqpoint{1.051759in}{0.442340in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{0.448152in}}%
\pgfpathlineto{\pgfqpoint{1.029861in}{0.453122in}}%
\pgfpathlineto{\pgfqpoint{1.018911in}{0.455271in}}%
\pgfpathlineto{\pgfqpoint{1.007962in}{0.454423in}}%
\pgfpathlineto{\pgfqpoint{0.997013in}{0.452264in}}%
\pgfpathlineto{\pgfqpoint{0.986064in}{0.450375in}}%
\pgfpathlineto{\pgfqpoint{0.975115in}{0.449178in}}%
\pgfpathlineto{\pgfqpoint{0.964165in}{0.448916in}}%
\pgfpathlineto{\pgfqpoint{0.953216in}{0.450054in}}%
\pgfpathlineto{\pgfqpoint{0.942267in}{0.452342in}}%
\pgfpathlineto{\pgfqpoint{0.931318in}{0.455339in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{0.459458in}}%
\pgfpathlineto{\pgfqpoint{0.909419in}{0.464605in}}%
\pgfpathlineto{\pgfqpoint{0.898470in}{0.468898in}}%
\pgfpathlineto{\pgfqpoint{0.887521in}{0.470796in}}%
\pgfpathlineto{\pgfqpoint{0.876572in}{0.471059in}}%
\pgfpathlineto{\pgfqpoint{0.865622in}{0.470611in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.468759in}}%
\pgfpathlineto{\pgfqpoint{0.843724in}{0.465185in}}%
\pgfpathlineto{\pgfqpoint{0.832775in}{0.461359in}}%
\pgfpathlineto{\pgfqpoint{0.821826in}{0.459419in}}%
\pgfpathlineto{\pgfqpoint{0.810876in}{0.461100in}}%
\pgfpathlineto{\pgfqpoint{0.799927in}{0.466922in}}%
\pgfpathlineto{\pgfqpoint{0.788978in}{0.475374in}}%
\pgfpathlineto{\pgfqpoint{0.778029in}{0.483750in}}%
\pgfpathlineto{\pgfqpoint{0.767080in}{0.490361in}}%
\pgfpathlineto{\pgfqpoint{0.756130in}{0.495992in}}%
\pgfpathlineto{\pgfqpoint{0.745181in}{0.503432in}}%
\pgfpathlineto{\pgfqpoint{0.734232in}{0.514872in}}%
\pgfpathlineto{\pgfqpoint{0.723283in}{0.529248in}}%
\pgfpathlineto{\pgfqpoint{0.712333in}{0.542884in}}%
\pgfpathlineto{\pgfqpoint{0.701384in}{0.553460in}}%
\pgfpathlineto{\pgfqpoint{0.690435in}{0.561688in}}%
\pgfpathlineto{\pgfqpoint{0.679486in}{0.568340in}}%
\pgfpathlineto{\pgfqpoint{0.668537in}{0.573754in}}%
\pgfpathlineto{\pgfqpoint{0.657587in}{0.580678in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{0.592314in}}%
\pgfpathlineto{\pgfqpoint{0.635689in}{0.608543in}}%
\pgfpathlineto{\pgfqpoint{0.624740in}{0.628528in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{0.654341in}}%
\pgfpathlineto{\pgfqpoint{0.602841in}{0.689059in}}%
\pgfpathlineto{\pgfqpoint{0.591892in}{0.734434in}}%
\pgfpathlineto{\pgfqpoint{0.580943in}{0.791629in}}%
\pgfpathlineto{\pgfqpoint{0.569994in}{0.863334in}}%
\pgfpathlineto{\pgfqpoint{0.559044in}{0.959178in}}%
\pgfpathlineto{\pgfqpoint{0.548095in}{1.103912in}}%
\pgfpathlineto{\pgfqpoint{0.537146in}{1.341648in}}%
\pgfpathlineto{\pgfqpoint{0.526197in}{1.734104in}}%
\pgfpathlineto{\pgfqpoint{0.515248in}{2.352834in}}%
\pgfpathlineto{\pgfqpoint{0.504298in}{3.242946in}}%
\pgfpathlineto{\pgfqpoint{0.493349in}{4.313849in}}%
\pgfpathlineto{\pgfqpoint{0.482400in}{5.191391in}}%
\pgfpathlineto{\pgfqpoint{0.471451in}{5.295545in}}%
\pgfpathlineto{\pgfqpoint{0.460502in}{4.355107in}}%
\pgfpathlineto{\pgfqpoint{0.449552in}{2.828879in}}%
\pgfpathlineto{\pgfqpoint{0.438603in}{1.504972in}}%
\pgfpathlineto{\pgfqpoint{0.427654in}{0.767111in}}%
\pgfpathlineto{\pgfqpoint{0.416705in}{0.489335in}}%
\pgfpathlineto{\pgfqpoint{0.405755in}{0.417273in}}%
\pgfpathlineto{\pgfqpoint{0.405755in}{0.417273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.286498in}{0.402469in}}{\pgfqpoint{2.438741in}{1.199939in}}{%
\pgfpathmoveto{\pgfqpoint{0.286498in}{0.402615in}}%
\pgfpathlineto{\pgfqpoint{0.286498in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.297313in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.308128in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.318944in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.329759in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.340574in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.351389in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.373020in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.383835in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.394651in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.405466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.416281in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.427096in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.437912in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.448727in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.459542in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.470358in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.481173in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.491988in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.502804in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.513619in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.524434in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.535249in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.546065in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.556880in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.567695in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.578511in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.589326in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.600141in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.610956in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.632587in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.643402in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.654218in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.675848in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.697479in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.708294in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.719109in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.729925in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.740740in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.751555in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.762371in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.773186in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.784001in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.794817in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.816447in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.827262in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.838078in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.848893in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.859708in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.870524in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.881339in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.892154in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.913785in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.924600in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.935415in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.957046in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.967861in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.989492in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.000307in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.021938in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.032753in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.043568in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.054384in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.065199in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.076014in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.086830in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.097645in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.108460in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.119275in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.130091in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.140906in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.151721in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.162537in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.173352in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.184167in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.194982in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.205798in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.216613in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.227428in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.238244in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.259874in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.281505in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.292320in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.303135in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.313951in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.324766in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.335581in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.346397in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.357212in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.368027in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.378842in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.389658in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.400473in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.411288in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.422104in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.443734in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.454550in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.465365in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.476180in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.486995in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.497811in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.508626in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.519441in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.530257in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.541072in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.551887in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.562703in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.573518in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.584333in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.595148in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.605964in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.616779in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.627594in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.638410in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.649225in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.660040in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.670855in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.681671in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.692486in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.703301in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.714117in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.724932in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.735747in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.746563in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.757378in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.768193in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.779008in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.800639in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.811454in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.822270in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.843900in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.854716in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.865531in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.876346in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.887161in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.897977in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.908792in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.930423in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.941238in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.952053in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.962868in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.984499in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.995314in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.006130in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.016945in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.027760in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.038576in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.049391in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.060206in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.071021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.081837in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.092652in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.103467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.114283in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.125098in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.135913in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.146728in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.157544in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.168359in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.179174in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.189990in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.200805in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.211620in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.222436in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.233251in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.244066in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.254881in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.265697in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.276512in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.287327in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.298143in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.308958in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.319773in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.330589in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.341404in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.352219in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.363034in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.373850in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.384665in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.395480in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.406296in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.417111in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.427926in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.438741in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.438741in}{0.402779in}}%
\pgfpathlineto{\pgfqpoint{2.438741in}{0.402779in}}%
\pgfpathlineto{\pgfqpoint{2.427926in}{0.403026in}}%
\pgfpathlineto{\pgfqpoint{2.417111in}{0.403444in}}%
\pgfpathlineto{\pgfqpoint{2.406296in}{0.404135in}}%
\pgfpathlineto{\pgfqpoint{2.395480in}{0.405247in}}%
\pgfpathlineto{\pgfqpoint{2.384665in}{0.406991in}}%
\pgfpathlineto{\pgfqpoint{2.373850in}{0.409652in}}%
\pgfpathlineto{\pgfqpoint{2.363034in}{0.413612in}}%
\pgfpathlineto{\pgfqpoint{2.352219in}{0.419350in}}%
\pgfpathlineto{\pgfqpoint{2.341404in}{0.427451in}}%
\pgfpathlineto{\pgfqpoint{2.330589in}{0.438594in}}%
\pgfpathlineto{\pgfqpoint{2.319773in}{0.453521in}}%
\pgfpathlineto{\pgfqpoint{2.308958in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.298143in}{0.497754in}}%
\pgfpathlineto{\pgfqpoint{2.287327in}{0.528382in}}%
\pgfpathlineto{\pgfqpoint{2.276512in}{0.565272in}}%
\pgfpathlineto{\pgfqpoint{2.265697in}{0.608508in}}%
\pgfpathlineto{\pgfqpoint{2.254881in}{0.657793in}}%
\pgfpathlineto{\pgfqpoint{2.244066in}{0.712403in}}%
\pgfpathlineto{\pgfqpoint{2.233251in}{0.771177in}}%
\pgfpathlineto{\pgfqpoint{2.222436in}{0.832547in}}%
\pgfpathlineto{\pgfqpoint{2.211620in}{0.894632in}}%
\pgfpathlineto{\pgfqpoint{2.200805in}{0.955356in}}%
\pgfpathlineto{\pgfqpoint{2.189990in}{1.012612in}}%
\pgfpathlineto{\pgfqpoint{2.179174in}{1.064425in}}%
\pgfpathlineto{\pgfqpoint{2.168359in}{1.109118in}}%
\pgfpathlineto{\pgfqpoint{2.157544in}{1.145435in}}%
\pgfpathlineto{\pgfqpoint{2.146728in}{1.172631in}}%
\pgfpathlineto{\pgfqpoint{2.135913in}{1.190500in}}%
\pgfpathlineto{\pgfqpoint{2.125098in}{1.199351in}}%
\pgfpathlineto{\pgfqpoint{2.114283in}{1.199939in}}%
\pgfpathlineto{\pgfqpoint{2.103467in}{1.193349in}}%
\pgfpathlineto{\pgfqpoint{2.092652in}{1.180872in}}%
\pgfpathlineto{\pgfqpoint{2.081837in}{1.163871in}}%
\pgfpathlineto{\pgfqpoint{2.071021in}{1.143657in}}%
\pgfpathlineto{\pgfqpoint{2.060206in}{1.121399in}}%
\pgfpathlineto{\pgfqpoint{2.049391in}{1.098054in}}%
\pgfpathlineto{\pgfqpoint{2.038576in}{1.074338in}}%
\pgfpathlineto{\pgfqpoint{2.027760in}{1.050731in}}%
\pgfpathlineto{\pgfqpoint{2.016945in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{2.006130in}{1.004807in}}%
\pgfpathlineto{\pgfqpoint{1.995314in}{0.982665in}}%
\pgfpathlineto{\pgfqpoint{1.984499in}{0.961113in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{0.940213in}}%
\pgfpathlineto{\pgfqpoint{1.962868in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{1.952053in}{0.900930in}}%
\pgfpathlineto{\pgfqpoint{1.941238in}{0.882969in}}%
\pgfpathlineto{\pgfqpoint{1.930423in}{0.866430in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.908792in}{0.838158in}}%
\pgfpathlineto{\pgfqpoint{1.897977in}{0.826376in}}%
\pgfpathlineto{\pgfqpoint{1.887161in}{0.815878in}}%
\pgfpathlineto{\pgfqpoint{1.876346in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{1.865531in}{0.797099in}}%
\pgfpathlineto{\pgfqpoint{1.854716in}{0.787857in}}%
\pgfpathlineto{\pgfqpoint{1.843900in}{0.778112in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{0.767538in}}%
\pgfpathlineto{\pgfqpoint{1.822270in}{0.755957in}}%
\pgfpathlineto{\pgfqpoint{1.811454in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{1.800639in}{0.729877in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{0.715773in}}%
\pgfpathlineto{\pgfqpoint{1.779008in}{0.701375in}}%
\pgfpathlineto{\pgfqpoint{1.768193in}{0.687036in}}%
\pgfpathlineto{\pgfqpoint{1.757378in}{0.673101in}}%
\pgfpathlineto{\pgfqpoint{1.746563in}{0.659866in}}%
\pgfpathlineto{\pgfqpoint{1.735747in}{0.647574in}}%
\pgfpathlineto{\pgfqpoint{1.724932in}{0.636401in}}%
\pgfpathlineto{\pgfqpoint{1.714117in}{0.626463in}}%
\pgfpathlineto{\pgfqpoint{1.703301in}{0.617820in}}%
\pgfpathlineto{\pgfqpoint{1.692486in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{1.681671in}{0.604410in}}%
\pgfpathlineto{\pgfqpoint{1.670855in}{0.599520in}}%
\pgfpathlineto{\pgfqpoint{1.660040in}{0.595685in}}%
\pgfpathlineto{\pgfqpoint{1.649225in}{0.592735in}}%
\pgfpathlineto{\pgfqpoint{1.638410in}{0.590470in}}%
\pgfpathlineto{\pgfqpoint{1.627594in}{0.588671in}}%
\pgfpathlineto{\pgfqpoint{1.616779in}{0.587112in}}%
\pgfpathlineto{\pgfqpoint{1.605964in}{0.585586in}}%
\pgfpathlineto{\pgfqpoint{1.595148in}{0.583913in}}%
\pgfpathlineto{\pgfqpoint{1.584333in}{0.581956in}}%
\pgfpathlineto{\pgfqpoint{1.573518in}{0.579624in}}%
\pgfpathlineto{\pgfqpoint{1.562703in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.551887in}{0.573681in}}%
\pgfpathlineto{\pgfqpoint{1.541072in}{0.570065in}}%
\pgfpathlineto{\pgfqpoint{1.530257in}{0.566045in}}%
\pgfpathlineto{\pgfqpoint{1.519441in}{0.561645in}}%
\pgfpathlineto{\pgfqpoint{1.508626in}{0.556894in}}%
\pgfpathlineto{\pgfqpoint{1.497811in}{0.551825in}}%
\pgfpathlineto{\pgfqpoint{1.486995in}{0.546492in}}%
\pgfpathlineto{\pgfqpoint{1.476180in}{0.540967in}}%
\pgfpathlineto{\pgfqpoint{1.465365in}{0.535354in}}%
\pgfpathlineto{\pgfqpoint{1.454550in}{0.529781in}}%
\pgfpathlineto{\pgfqpoint{1.443734in}{0.524391in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{0.519326in}}%
\pgfpathlineto{\pgfqpoint{1.422104in}{0.514702in}}%
\pgfpathlineto{\pgfqpoint{1.411288in}{0.510595in}}%
\pgfpathlineto{\pgfqpoint{1.400473in}{0.507020in}}%
\pgfpathlineto{\pgfqpoint{1.389658in}{0.503930in}}%
\pgfpathlineto{\pgfqpoint{1.378842in}{0.501224in}}%
\pgfpathlineto{\pgfqpoint{1.368027in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.357212in}{0.496365in}}%
\pgfpathlineto{\pgfqpoint{1.346397in}{0.493901in}}%
\pgfpathlineto{\pgfqpoint{1.335581in}{0.491249in}}%
\pgfpathlineto{\pgfqpoint{1.324766in}{0.488347in}}%
\pgfpathlineto{\pgfqpoint{1.313951in}{0.485192in}}%
\pgfpathlineto{\pgfqpoint{1.303135in}{0.481842in}}%
\pgfpathlineto{\pgfqpoint{1.292320in}{0.478402in}}%
\pgfpathlineto{\pgfqpoint{1.281505in}{0.475008in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{0.471801in}}%
\pgfpathlineto{\pgfqpoint{1.259874in}{0.468919in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{0.466471in}}%
\pgfpathlineto{\pgfqpoint{1.238244in}{0.464539in}}%
\pgfpathlineto{\pgfqpoint{1.227428in}{0.463169in}}%
\pgfpathlineto{\pgfqpoint{1.216613in}{0.462379in}}%
\pgfpathlineto{\pgfqpoint{1.205798in}{0.462160in}}%
\pgfpathlineto{\pgfqpoint{1.194982in}{0.462481in}}%
\pgfpathlineto{\pgfqpoint{1.184167in}{0.463294in}}%
\pgfpathlineto{\pgfqpoint{1.173352in}{0.464531in}}%
\pgfpathlineto{\pgfqpoint{1.162537in}{0.466110in}}%
\pgfpathlineto{\pgfqpoint{1.151721in}{0.467929in}}%
\pgfpathlineto{\pgfqpoint{1.140906in}{0.469874in}}%
\pgfpathlineto{\pgfqpoint{1.130091in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{1.119275in}{0.473649in}}%
\pgfpathlineto{\pgfqpoint{1.108460in}{0.475249in}}%
\pgfpathlineto{\pgfqpoint{1.097645in}{0.476537in}}%
\pgfpathlineto{\pgfqpoint{1.086830in}{0.477465in}}%
\pgfpathlineto{\pgfqpoint{1.076014in}{0.478026in}}%
\pgfpathlineto{\pgfqpoint{1.065199in}{0.478253in}}%
\pgfpathlineto{\pgfqpoint{1.054384in}{0.478215in}}%
\pgfpathlineto{\pgfqpoint{1.043568in}{0.478002in}}%
\pgfpathlineto{\pgfqpoint{1.032753in}{0.477715in}}%
\pgfpathlineto{\pgfqpoint{1.021938in}{0.477444in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{0.477256in}}%
\pgfpathlineto{\pgfqpoint{1.000307in}{0.477185in}}%
\pgfpathlineto{\pgfqpoint{0.989492in}{0.477226in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.477338in}}%
\pgfpathlineto{\pgfqpoint{0.967861in}{0.477447in}}%
\pgfpathlineto{\pgfqpoint{0.957046in}{0.477464in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{0.477291in}}%
\pgfpathlineto{\pgfqpoint{0.935415in}{0.476843in}}%
\pgfpathlineto{\pgfqpoint{0.924600in}{0.476054in}}%
\pgfpathlineto{\pgfqpoint{0.913785in}{0.474892in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{0.473360in}}%
\pgfpathlineto{\pgfqpoint{0.892154in}{0.471502in}}%
\pgfpathlineto{\pgfqpoint{0.881339in}{0.469398in}}%
\pgfpathlineto{\pgfqpoint{0.870524in}{0.467159in}}%
\pgfpathlineto{\pgfqpoint{0.859708in}{0.464914in}}%
\pgfpathlineto{\pgfqpoint{0.848893in}{0.462803in}}%
\pgfpathlineto{\pgfqpoint{0.838078in}{0.460956in}}%
\pgfpathlineto{\pgfqpoint{0.827262in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{0.816447in}{0.458462in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{0.457923in}}%
\pgfpathlineto{\pgfqpoint{0.794817in}{0.457845in}}%
\pgfpathlineto{\pgfqpoint{0.784001in}{0.458159in}}%
\pgfpathlineto{\pgfqpoint{0.773186in}{0.458750in}}%
\pgfpathlineto{\pgfqpoint{0.762371in}{0.459471in}}%
\pgfpathlineto{\pgfqpoint{0.751555in}{0.460162in}}%
\pgfpathlineto{\pgfqpoint{0.740740in}{0.460674in}}%
\pgfpathlineto{\pgfqpoint{0.729925in}{0.460886in}}%
\pgfpathlineto{\pgfqpoint{0.719109in}{0.460730in}}%
\pgfpathlineto{\pgfqpoint{0.708294in}{0.460200in}}%
\pgfpathlineto{\pgfqpoint{0.697479in}{0.459360in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{0.458334in}}%
\pgfpathlineto{\pgfqpoint{0.675848in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{0.456432in}}%
\pgfpathlineto{\pgfqpoint{0.654218in}{0.455943in}}%
\pgfpathlineto{\pgfqpoint{0.643402in}{0.455985in}}%
\pgfpathlineto{\pgfqpoint{0.632587in}{0.456662in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{0.458008in}}%
\pgfpathlineto{\pgfqpoint{0.610956in}{0.459974in}}%
\pgfpathlineto{\pgfqpoint{0.600141in}{0.462432in}}%
\pgfpathlineto{\pgfqpoint{0.589326in}{0.465180in}}%
\pgfpathlineto{\pgfqpoint{0.578511in}{0.467964in}}%
\pgfpathlineto{\pgfqpoint{0.567695in}{0.470495in}}%
\pgfpathlineto{\pgfqpoint{0.556880in}{0.472478in}}%
\pgfpathlineto{\pgfqpoint{0.546065in}{0.473641in}}%
\pgfpathlineto{\pgfqpoint{0.535249in}{0.473762in}}%
\pgfpathlineto{\pgfqpoint{0.524434in}{0.472692in}}%
\pgfpathlineto{\pgfqpoint{0.513619in}{0.470374in}}%
\pgfpathlineto{\pgfqpoint{0.502804in}{0.466846in}}%
\pgfpathlineto{\pgfqpoint{0.491988in}{0.462241in}}%
\pgfpathlineto{\pgfqpoint{0.481173in}{0.456773in}}%
\pgfpathlineto{\pgfqpoint{0.470358in}{0.450710in}}%
\pgfpathlineto{\pgfqpoint{0.459542in}{0.444348in}}%
\pgfpathlineto{\pgfqpoint{0.448727in}{0.437978in}}%
\pgfpathlineto{\pgfqpoint{0.437912in}{0.431864in}}%
\pgfpathlineto{\pgfqpoint{0.427096in}{0.426218in}}%
\pgfpathlineto{\pgfqpoint{0.416281in}{0.421189in}}%
\pgfpathlineto{\pgfqpoint{0.405466in}{0.416863in}}%
\pgfpathlineto{\pgfqpoint{0.394651in}{0.413261in}}%
\pgfpathlineto{\pgfqpoint{0.383835in}{0.410359in}}%
\pgfpathlineto{\pgfqpoint{0.373020in}{0.408091in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{0.406374in}}%
\pgfpathlineto{\pgfqpoint{0.351389in}{0.405112in}}%
\pgfpathlineto{\pgfqpoint{0.340574in}{0.404212in}}%
\pgfpathlineto{\pgfqpoint{0.329759in}{0.403589in}}%
\pgfpathlineto{\pgfqpoint{0.318944in}{0.403170in}}%
\pgfpathlineto{\pgfqpoint{0.308128in}{0.402896in}}%
\pgfpathlineto{\pgfqpoint{0.297313in}{0.402722in}}%
\pgfpathlineto{\pgfqpoint{0.286498in}{0.402615in}}%
\pgfpathlineto{\pgfqpoint{0.286498in}{0.402615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.273535in}{0.402469in}}{\pgfqpoint{3.032197in}{1.520883in}}{%
\pgfpathmoveto{\pgfqpoint{0.273535in}{0.402758in}}%
\pgfpathlineto{\pgfqpoint{0.273535in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.287397in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.301260in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.315123in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.328985in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.342848in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.356711in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.370573in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.384436in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.398298in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.412161in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.426024in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.439886in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.453749in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.467612in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.481474in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.495337in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.509199in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.523062in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.536925in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.550787in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.564650in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.578513in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.592375in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.606238in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.620100in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.633963in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.661688in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.675551in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.689414in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.703276in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.717139in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.744864in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.758727in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.772589in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.786452in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.800315in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.814177in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.828040in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.841902in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.855765in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.869628in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.883490in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.897353in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.911216in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.925078in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.938941in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.952803in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.966666in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.980529in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.994391in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.008254in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.022117in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.035979in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.049842in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.063704in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.077567in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.091430in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.105292in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.119155in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.133018in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.160743in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.174605in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.188468in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.202331in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.216193in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.230056in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.243919in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.257781in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.271644in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.299369in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.313232in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.327094in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.340957in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.354820in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.368682in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.382545in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.396407in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.410270in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.424133in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.437995in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.451858in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.465721in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.479583in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.493446in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.507308in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.521171in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.548896in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.562759in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.576622in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.590484in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.618209in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.632072in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.645935in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.659797in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.673660in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.687523in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.701385in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.715248in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.729110in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.742973in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.756836in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.770698in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.784561in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.826149in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.840011in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.853874in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.867737in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.881599in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.895462in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.909325in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.923187in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.937050in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.950912in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.964775in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.978638in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.992500in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.006363in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.020225in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.034088in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.047951in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.075676in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.089539in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.103401in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.117264in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.144989in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.158852in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.172714in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.186577in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.200440in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.214302in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.228165in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.242027in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.269753in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.283615in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.297478in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.311341in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.325203in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.339066in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.352928in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.366791in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.380654in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.394516in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.408379in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.422242in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.436104in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.463829in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.477692in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.491555in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.505417in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.533143in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.547005in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.574730in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.588593in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.602456in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.616318in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.630181in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.644044in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.657906in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.671769in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.685631in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.699494in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.727219in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.741082in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.754945in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.768807in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.782670in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.796532in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.810395in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.824258in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.838120in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.851983in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.865846in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.879708in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.893571in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.907433in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.921296in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.935159in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.949021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.962884in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.976747in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.990609in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.004472in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.018334in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.032197in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.032197in}{0.402560in}}%
\pgfpathlineto{\pgfqpoint{3.032197in}{0.402560in}}%
\pgfpathlineto{\pgfqpoint{3.018334in}{0.402653in}}%
\pgfpathlineto{\pgfqpoint{3.004472in}{0.402827in}}%
\pgfpathlineto{\pgfqpoint{2.990609in}{0.403139in}}%
\pgfpathlineto{\pgfqpoint{2.976747in}{0.403673in}}%
\pgfpathlineto{\pgfqpoint{2.962884in}{0.404550in}}%
\pgfpathlineto{\pgfqpoint{2.949021in}{0.405931in}}%
\pgfpathlineto{\pgfqpoint{2.935159in}{0.408014in}}%
\pgfpathlineto{\pgfqpoint{2.921296in}{0.411028in}}%
\pgfpathlineto{\pgfqpoint{2.907433in}{0.415206in}}%
\pgfpathlineto{\pgfqpoint{2.893571in}{0.420753in}}%
\pgfpathlineto{\pgfqpoint{2.879708in}{0.427796in}}%
\pgfpathlineto{\pgfqpoint{2.865846in}{0.436339in}}%
\pgfpathlineto{\pgfqpoint{2.851983in}{0.446211in}}%
\pgfpathlineto{\pgfqpoint{2.838120in}{0.457046in}}%
\pgfpathlineto{\pgfqpoint{2.824258in}{0.468285in}}%
\pgfpathlineto{\pgfqpoint{2.810395in}{0.479220in}}%
\pgfpathlineto{\pgfqpoint{2.796532in}{0.489072in}}%
\pgfpathlineto{\pgfqpoint{2.782670in}{0.497099in}}%
\pgfpathlineto{\pgfqpoint{2.768807in}{0.502708in}}%
\pgfpathlineto{\pgfqpoint{2.754945in}{0.505546in}}%
\pgfpathlineto{\pgfqpoint{2.741082in}{0.505569in}}%
\pgfpathlineto{\pgfqpoint{2.727219in}{0.503039in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{0.498488in}}%
\pgfpathlineto{\pgfqpoint{2.699494in}{0.492627in}}%
\pgfpathlineto{\pgfqpoint{2.685631in}{0.486227in}}%
\pgfpathlineto{\pgfqpoint{2.671769in}{0.480002in}}%
\pgfpathlineto{\pgfqpoint{2.657906in}{0.474495in}}%
\pgfpathlineto{\pgfqpoint{2.644044in}{0.470012in}}%
\pgfpathlineto{\pgfqpoint{2.630181in}{0.466602in}}%
\pgfpathlineto{\pgfqpoint{2.616318in}{0.464093in}}%
\pgfpathlineto{\pgfqpoint{2.602456in}{0.462177in}}%
\pgfpathlineto{\pgfqpoint{2.588593in}{0.460518in}}%
\pgfpathlineto{\pgfqpoint{2.574730in}{0.458855in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{0.457076in}}%
\pgfpathlineto{\pgfqpoint{2.547005in}{0.455232in}}%
\pgfpathlineto{\pgfqpoint{2.533143in}{0.453507in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{0.452140in}}%
\pgfpathlineto{\pgfqpoint{2.505417in}{0.451343in}}%
\pgfpathlineto{\pgfqpoint{2.491555in}{0.451221in}}%
\pgfpathlineto{\pgfqpoint{2.477692in}{0.451727in}}%
\pgfpathlineto{\pgfqpoint{2.463829in}{0.452661in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.453712in}}%
\pgfpathlineto{\pgfqpoint{2.436104in}{0.454519in}}%
\pgfpathlineto{\pgfqpoint{2.422242in}{0.454759in}}%
\pgfpathlineto{\pgfqpoint{2.408379in}{0.454221in}}%
\pgfpathlineto{\pgfqpoint{2.394516in}{0.452852in}}%
\pgfpathlineto{\pgfqpoint{2.380654in}{0.450782in}}%
\pgfpathlineto{\pgfqpoint{2.366791in}{0.448297in}}%
\pgfpathlineto{\pgfqpoint{2.352928in}{0.445793in}}%
\pgfpathlineto{\pgfqpoint{2.339066in}{0.443722in}}%
\pgfpathlineto{\pgfqpoint{2.325203in}{0.442546in}}%
\pgfpathlineto{\pgfqpoint{2.311341in}{0.442712in}}%
\pgfpathlineto{\pgfqpoint{2.297478in}{0.444655in}}%
\pgfpathlineto{\pgfqpoint{2.283615in}{0.448809in}}%
\pgfpathlineto{\pgfqpoint{2.269753in}{0.455606in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{0.465453in}}%
\pgfpathlineto{\pgfqpoint{2.242027in}{0.478660in}}%
\pgfpathlineto{\pgfqpoint{2.228165in}{0.495343in}}%
\pgfpathlineto{\pgfqpoint{2.214302in}{0.515310in}}%
\pgfpathlineto{\pgfqpoint{2.200440in}{0.537968in}}%
\pgfpathlineto{\pgfqpoint{2.186577in}{0.562289in}}%
\pgfpathlineto{\pgfqpoint{2.172714in}{0.586855in}}%
\pgfpathlineto{\pgfqpoint{2.158852in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{2.144989in}{0.630004in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.645384in}}%
\pgfpathlineto{\pgfqpoint{2.117264in}{0.655091in}}%
\pgfpathlineto{\pgfqpoint{2.103401in}{0.658699in}}%
\pgfpathlineto{\pgfqpoint{2.089539in}{0.656459in}}%
\pgfpathlineto{\pgfqpoint{2.075676in}{0.649233in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{0.638324in}}%
\pgfpathlineto{\pgfqpoint{2.047951in}{0.625242in}}%
\pgfpathlineto{\pgfqpoint{2.034088in}{0.611453in}}%
\pgfpathlineto{\pgfqpoint{2.020225in}{0.598184in}}%
\pgfpathlineto{\pgfqpoint{2.006363in}{0.586305in}}%
\pgfpathlineto{\pgfqpoint{1.992500in}{0.576295in}}%
\pgfpathlineto{\pgfqpoint{1.978638in}{0.568296in}}%
\pgfpathlineto{\pgfqpoint{1.964775in}{0.562200in}}%
\pgfpathlineto{\pgfqpoint{1.950912in}{0.557762in}}%
\pgfpathlineto{\pgfqpoint{1.937050in}{0.554681in}}%
\pgfpathlineto{\pgfqpoint{1.923187in}{0.552670in}}%
\pgfpathlineto{\pgfqpoint{1.909325in}{0.551485in}}%
\pgfpathlineto{\pgfqpoint{1.895462in}{0.550935in}}%
\pgfpathlineto{\pgfqpoint{1.881599in}{0.550882in}}%
\pgfpathlineto{\pgfqpoint{1.867737in}{0.551229in}}%
\pgfpathlineto{\pgfqpoint{1.853874in}{0.551914in}}%
\pgfpathlineto{\pgfqpoint{1.840011in}{0.552906in}}%
\pgfpathlineto{\pgfqpoint{1.826149in}{0.554218in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{0.555953in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{0.558367in}}%
\pgfpathlineto{\pgfqpoint{1.784561in}{0.561980in}}%
\pgfpathlineto{\pgfqpoint{1.770698in}{0.567687in}}%
\pgfpathlineto{\pgfqpoint{1.756836in}{0.576863in}}%
\pgfpathlineto{\pgfqpoint{1.742973in}{0.591411in}}%
\pgfpathlineto{\pgfqpoint{1.729110in}{0.613710in}}%
\pgfpathlineto{\pgfqpoint{1.715248in}{0.646422in}}%
\pgfpathlineto{\pgfqpoint{1.701385in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{1.687523in}{0.752917in}}%
\pgfpathlineto{\pgfqpoint{1.673660in}{0.829640in}}%
\pgfpathlineto{\pgfqpoint{1.659797in}{0.921502in}}%
\pgfpathlineto{\pgfqpoint{1.645935in}{1.025561in}}%
\pgfpathlineto{\pgfqpoint{1.632072in}{1.136603in}}%
\pgfpathlineto{\pgfqpoint{1.618209in}{1.247405in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.349428in}}%
\pgfpathlineto{\pgfqpoint{1.590484in}{1.433869in}}%
\pgfpathlineto{\pgfqpoint{1.576622in}{1.492908in}}%
\pgfpathlineto{\pgfqpoint{1.562759in}{1.520883in}}%
\pgfpathlineto{\pgfqpoint{1.548896in}{1.515164in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{1.476520in}}%
\pgfpathlineto{\pgfqpoint{1.521171in}{1.408913in}}%
\pgfpathlineto{\pgfqpoint{1.507308in}{1.318796in}}%
\pgfpathlineto{\pgfqpoint{1.493446in}{1.214078in}}%
\pgfpathlineto{\pgfqpoint{1.479583in}{1.102986in}}%
\pgfpathlineto{\pgfqpoint{1.465721in}{0.993043in}}%
\pgfpathlineto{\pgfqpoint{1.451858in}{0.890315in}}%
\pgfpathlineto{\pgfqpoint{1.437995in}{0.798997in}}%
\pgfpathlineto{\pgfqpoint{1.424133in}{0.721342in}}%
\pgfpathlineto{\pgfqpoint{1.410270in}{0.657864in}}%
\pgfpathlineto{\pgfqpoint{1.396407in}{0.607723in}}%
\pgfpathlineto{\pgfqpoint{1.382545in}{0.569196in}}%
\pgfpathlineto{\pgfqpoint{1.368682in}{0.540134in}}%
\pgfpathlineto{\pgfqpoint{1.354820in}{0.518347in}}%
\pgfpathlineto{\pgfqpoint{1.340957in}{0.501878in}}%
\pgfpathlineto{\pgfqpoint{1.327094in}{0.489150in}}%
\pgfpathlineto{\pgfqpoint{1.313232in}{0.479002in}}%
\pgfpathlineto{\pgfqpoint{1.299369in}{0.470660in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.463656in}}%
\pgfpathlineto{\pgfqpoint{1.271644in}{0.457745in}}%
\pgfpathlineto{\pgfqpoint{1.257781in}{0.452828in}}%
\pgfpathlineto{\pgfqpoint{1.243919in}{0.448906in}}%
\pgfpathlineto{\pgfqpoint{1.230056in}{0.446036in}}%
\pgfpathlineto{\pgfqpoint{1.216193in}{0.444306in}}%
\pgfpathlineto{\pgfqpoint{1.202331in}{0.443808in}}%
\pgfpathlineto{\pgfqpoint{1.188468in}{0.444609in}}%
\pgfpathlineto{\pgfqpoint{1.174605in}{0.446718in}}%
\pgfpathlineto{\pgfqpoint{1.160743in}{0.450056in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{0.454439in}}%
\pgfpathlineto{\pgfqpoint{1.133018in}{0.459563in}}%
\pgfpathlineto{\pgfqpoint{1.119155in}{0.465014in}}%
\pgfpathlineto{\pgfqpoint{1.105292in}{0.470292in}}%
\pgfpathlineto{\pgfqpoint{1.091430in}{0.474862in}}%
\pgfpathlineto{\pgfqpoint{1.077567in}{0.478216in}}%
\pgfpathlineto{\pgfqpoint{1.063704in}{0.479946in}}%
\pgfpathlineto{\pgfqpoint{1.049842in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{1.035979in}{0.477779in}}%
\pgfpathlineto{\pgfqpoint{1.022117in}{0.474026in}}%
\pgfpathlineto{\pgfqpoint{1.008254in}{0.468908in}}%
\pgfpathlineto{\pgfqpoint{0.994391in}{0.462892in}}%
\pgfpathlineto{\pgfqpoint{0.980529in}{0.456480in}}%
\pgfpathlineto{\pgfqpoint{0.966666in}{0.450135in}}%
\pgfpathlineto{\pgfqpoint{0.952803in}{0.444230in}}%
\pgfpathlineto{\pgfqpoint{0.938941in}{0.439021in}}%
\pgfpathlineto{\pgfqpoint{0.925078in}{0.434643in}}%
\pgfpathlineto{\pgfqpoint{0.911216in}{0.431133in}}%
\pgfpathlineto{\pgfqpoint{0.897353in}{0.428449in}}%
\pgfpathlineto{\pgfqpoint{0.883490in}{0.426498in}}%
\pgfpathlineto{\pgfqpoint{0.869628in}{0.425164in}}%
\pgfpathlineto{\pgfqpoint{0.855765in}{0.424325in}}%
\pgfpathlineto{\pgfqpoint{0.841902in}{0.423875in}}%
\pgfpathlineto{\pgfqpoint{0.828040in}{0.423732in}}%
\pgfpathlineto{\pgfqpoint{0.814177in}{0.423850in}}%
\pgfpathlineto{\pgfqpoint{0.800315in}{0.424204in}}%
\pgfpathlineto{\pgfqpoint{0.786452in}{0.424780in}}%
\pgfpathlineto{\pgfqpoint{0.772589in}{0.425552in}}%
\pgfpathlineto{\pgfqpoint{0.758727in}{0.426456in}}%
\pgfpathlineto{\pgfqpoint{0.744864in}{0.427385in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{0.428201in}}%
\pgfpathlineto{\pgfqpoint{0.717139in}{0.428759in}}%
\pgfpathlineto{\pgfqpoint{0.703276in}{0.428950in}}%
\pgfpathlineto{\pgfqpoint{0.689414in}{0.428739in}}%
\pgfpathlineto{\pgfqpoint{0.675551in}{0.428192in}}%
\pgfpathlineto{\pgfqpoint{0.661688in}{0.427476in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{0.426838in}}%
\pgfpathlineto{\pgfqpoint{0.633963in}{0.426563in}}%
\pgfpathlineto{\pgfqpoint{0.620100in}{0.426926in}}%
\pgfpathlineto{\pgfqpoint{0.606238in}{0.428137in}}%
\pgfpathlineto{\pgfqpoint{0.592375in}{0.430303in}}%
\pgfpathlineto{\pgfqpoint{0.578513in}{0.433398in}}%
\pgfpathlineto{\pgfqpoint{0.564650in}{0.437250in}}%
\pgfpathlineto{\pgfqpoint{0.550787in}{0.441549in}}%
\pgfpathlineto{\pgfqpoint{0.536925in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.523062in}{0.449708in}}%
\pgfpathlineto{\pgfqpoint{0.509199in}{0.452561in}}%
\pgfpathlineto{\pgfqpoint{0.495337in}{0.453985in}}%
\pgfpathlineto{\pgfqpoint{0.481474in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{0.467612in}{0.451554in}}%
\pgfpathlineto{\pgfqpoint{0.453749in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{0.439886in}{0.442567in}}%
\pgfpathlineto{\pgfqpoint{0.426024in}{0.436541in}}%
\pgfpathlineto{\pgfqpoint{0.412161in}{0.430207in}}%
\pgfpathlineto{\pgfqpoint{0.398298in}{0.424084in}}%
\pgfpathlineto{\pgfqpoint{0.384436in}{0.418578in}}%
\pgfpathlineto{\pgfqpoint{0.370573in}{0.413943in}}%
\pgfpathlineto{\pgfqpoint{0.356711in}{0.410276in}}%
\pgfpathlineto{\pgfqpoint{0.342848in}{0.407540in}}%
\pgfpathlineto{\pgfqpoint{0.328985in}{0.405613in}}%
\pgfpathlineto{\pgfqpoint{0.315123in}{0.404328in}}%
\pgfpathlineto{\pgfqpoint{0.301260in}{0.403518in}}%
\pgfpathlineto{\pgfqpoint{0.287397in}{0.403033in}}%
\pgfpathlineto{\pgfqpoint{0.273535in}{0.402758in}}%
\pgfpathlineto{\pgfqpoint{0.273535in}{0.402758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234589in}{0.402715in}}%
\pgfpathlineto{\pgfqpoint{0.234589in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.250017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.265446in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.280875in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.296303in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.311732in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.327160in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.342589in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.358017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.373446in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.388874in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.404303in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.419731in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.435160in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.450588in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.466017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.496874in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.512302in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.527731in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.543159in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.558588in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.574016in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.589445in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.604874in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.620302in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.635731in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.651159in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.666588in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.682016in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.697445in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.712873in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.728302in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.743730in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.759159in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.774587in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.790016in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.805444in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.820873in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.851730in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.867158in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.882587in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.898016in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.913444in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.928873in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.944301in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.959730in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.975158in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.990587in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.006015in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.021444in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.036872in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.052301in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.067729in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.083158in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.098586in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.114015in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.129443in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.160300in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.175729in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.206586in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.222015in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.237443in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.252872in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.268300in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.283729in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.299157in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.314586in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.330014in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.345443in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.360871in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.376300in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.391728in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.407157in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.422585in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.453442in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.468871in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.484300in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.499728in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.515157in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.530585in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.546014in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.561442in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.576871in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.592299in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.607728in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.623156in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.654013in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.669442in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.700299in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.715727in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.731156in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.746584in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.762013in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.777441in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.792870in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.808299in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.839156in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.854584in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.885441in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.900870in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.931727in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.947155in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.962584in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.978012in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.993441in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.008869in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.024298in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.039726in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.055155in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.070583in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.086012in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.101441in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.116869in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.132298in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.147726in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.163155in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.178583in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.194012in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.209440in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.224869in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.240297in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.255726in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.271154in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.286583in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.302011in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.317440in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.332868in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.348297in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.363725in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.379154in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.394583in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.410011in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.425440in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.440868in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.456297in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.471725in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.487154in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.502582in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.518011in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.533439in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.548868in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.564296in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.595153in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.610582in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.626010in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.641439in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.656867in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.672296in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.687725in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.703153in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.718582in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.734010in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.749439in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.764867in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.780296in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.795724in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.811153in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.826581in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.842010in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.857438in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.888295in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.903724in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.919152in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.934581in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.950009in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.965438in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.980867in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.011724in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.027152in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.042581in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.058009in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.073438in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.088866in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.104295in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.119723in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.135152in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.150580in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.166009in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.181437in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.196866in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.212294in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.227723in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.243151in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.258580in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.274008in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.289437in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.304866in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.304866in}{0.402543in}}%
\pgfpathlineto{\pgfqpoint{3.304866in}{0.402543in}}%
\pgfpathlineto{\pgfqpoint{3.289437in}{0.402602in}}%
\pgfpathlineto{\pgfqpoint{3.274008in}{0.402701in}}%
\pgfpathlineto{\pgfqpoint{3.258580in}{0.402858in}}%
\pgfpathlineto{\pgfqpoint{3.243151in}{0.403099in}}%
\pgfpathlineto{\pgfqpoint{3.227723in}{0.403451in}}%
\pgfpathlineto{\pgfqpoint{3.212294in}{0.403946in}}%
\pgfpathlineto{\pgfqpoint{3.196866in}{0.404610in}}%
\pgfpathlineto{\pgfqpoint{3.181437in}{0.405465in}}%
\pgfpathlineto{\pgfqpoint{3.166009in}{0.406513in}}%
\pgfpathlineto{\pgfqpoint{3.150580in}{0.407738in}}%
\pgfpathlineto{\pgfqpoint{3.135152in}{0.409097in}}%
\pgfpathlineto{\pgfqpoint{3.119723in}{0.410523in}}%
\pgfpathlineto{\pgfqpoint{3.104295in}{0.411932in}}%
\pgfpathlineto{\pgfqpoint{3.088866in}{0.413234in}}%
\pgfpathlineto{\pgfqpoint{3.073438in}{0.414349in}}%
\pgfpathlineto{\pgfqpoint{3.058009in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{3.042581in}{0.415846in}}%
\pgfpathlineto{\pgfqpoint{3.027152in}{0.416254in}}%
\pgfpathlineto{\pgfqpoint{3.011724in}{0.416529in}}%
\pgfpathlineto{\pgfqpoint{2.996295in}{0.416785in}}%
\pgfpathlineto{\pgfqpoint{2.980867in}{0.417149in}}%
\pgfpathlineto{\pgfqpoint{2.965438in}{0.417731in}}%
\pgfpathlineto{\pgfqpoint{2.950009in}{0.418605in}}%
\pgfpathlineto{\pgfqpoint{2.934581in}{0.419792in}}%
\pgfpathlineto{\pgfqpoint{2.919152in}{0.421255in}}%
\pgfpathlineto{\pgfqpoint{2.903724in}{0.422907in}}%
\pgfpathlineto{\pgfqpoint{2.888295in}{0.424634in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{0.426318in}}%
\pgfpathlineto{\pgfqpoint{2.857438in}{0.427861in}}%
\pgfpathlineto{\pgfqpoint{2.842010in}{0.429208in}}%
\pgfpathlineto{\pgfqpoint{2.826581in}{0.430350in}}%
\pgfpathlineto{\pgfqpoint{2.811153in}{0.431324in}}%
\pgfpathlineto{\pgfqpoint{2.795724in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{2.780296in}{0.433029in}}%
\pgfpathlineto{\pgfqpoint{2.764867in}{0.433891in}}%
\pgfpathlineto{\pgfqpoint{2.749439in}{0.434806in}}%
\pgfpathlineto{\pgfqpoint{2.734010in}{0.435767in}}%
\pgfpathlineto{\pgfqpoint{2.718582in}{0.436730in}}%
\pgfpathlineto{\pgfqpoint{2.703153in}{0.437628in}}%
\pgfpathlineto{\pgfqpoint{2.687725in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{2.672296in}{0.438954in}}%
\pgfpathlineto{\pgfqpoint{2.656867in}{0.439295in}}%
\pgfpathlineto{\pgfqpoint{2.641439in}{0.439427in}}%
\pgfpathlineto{\pgfqpoint{2.626010in}{0.439415in}}%
\pgfpathlineto{\pgfqpoint{2.610582in}{0.439372in}}%
\pgfpathlineto{\pgfqpoint{2.595153in}{0.439452in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{0.439839in}}%
\pgfpathlineto{\pgfqpoint{2.564296in}{0.440729in}}%
\pgfpathlineto{\pgfqpoint{2.548868in}{0.442313in}}%
\pgfpathlineto{\pgfqpoint{2.533439in}{0.444763in}}%
\pgfpathlineto{\pgfqpoint{2.518011in}{0.448215in}}%
\pgfpathlineto{\pgfqpoint{2.502582in}{0.452760in}}%
\pgfpathlineto{\pgfqpoint{2.487154in}{0.458439in}}%
\pgfpathlineto{\pgfqpoint{2.471725in}{0.465235in}}%
\pgfpathlineto{\pgfqpoint{2.456297in}{0.473083in}}%
\pgfpathlineto{\pgfqpoint{2.440868in}{0.481873in}}%
\pgfpathlineto{\pgfqpoint{2.425440in}{0.491469in}}%
\pgfpathlineto{\pgfqpoint{2.410011in}{0.501721in}}%
\pgfpathlineto{\pgfqpoint{2.394583in}{0.512492in}}%
\pgfpathlineto{\pgfqpoint{2.379154in}{0.523677in}}%
\pgfpathlineto{\pgfqpoint{2.363725in}{0.535214in}}%
\pgfpathlineto{\pgfqpoint{2.348297in}{0.547084in}}%
\pgfpathlineto{\pgfqpoint{2.332868in}{0.559307in}}%
\pgfpathlineto{\pgfqpoint{2.317440in}{0.571908in}}%
\pgfpathlineto{\pgfqpoint{2.302011in}{0.584892in}}%
\pgfpathlineto{\pgfqpoint{2.286583in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{2.271154in}{0.611736in}}%
\pgfpathlineto{\pgfqpoint{2.255726in}{0.625258in}}%
\pgfpathlineto{\pgfqpoint{2.240297in}{0.638493in}}%
\pgfpathlineto{\pgfqpoint{2.224869in}{0.651108in}}%
\pgfpathlineto{\pgfqpoint{2.209440in}{0.662764in}}%
\pgfpathlineto{\pgfqpoint{2.194012in}{0.673154in}}%
\pgfpathlineto{\pgfqpoint{2.178583in}{0.682035in}}%
\pgfpathlineto{\pgfqpoint{2.163155in}{0.689259in}}%
\pgfpathlineto{\pgfqpoint{2.147726in}{0.694778in}}%
\pgfpathlineto{\pgfqpoint{2.132298in}{0.698649in}}%
\pgfpathlineto{\pgfqpoint{2.116869in}{0.701013in}}%
\pgfpathlineto{\pgfqpoint{2.101441in}{0.702089in}}%
\pgfpathlineto{\pgfqpoint{2.086012in}{0.702146in}}%
\pgfpathlineto{\pgfqpoint{2.070583in}{0.701484in}}%
\pgfpathlineto{\pgfqpoint{2.055155in}{0.700415in}}%
\pgfpathlineto{\pgfqpoint{2.039726in}{0.699238in}}%
\pgfpathlineto{\pgfqpoint{2.024298in}{0.698216in}}%
\pgfpathlineto{\pgfqpoint{2.008869in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{1.993441in}{0.697337in}}%
\pgfpathlineto{\pgfqpoint{1.978012in}{0.697602in}}%
\pgfpathlineto{\pgfqpoint{1.962584in}{0.698246in}}%
\pgfpathlineto{\pgfqpoint{1.947155in}{0.699091in}}%
\pgfpathlineto{\pgfqpoint{1.931727in}{0.699907in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{0.700466in}}%
\pgfpathlineto{\pgfqpoint{1.900870in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{1.885441in}{0.700189in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.699298in}}%
\pgfpathlineto{\pgfqpoint{1.854584in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{1.839156in}{0.696666in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{0.695371in}}%
\pgfpathlineto{\pgfqpoint{1.808299in}{0.694359in}}%
\pgfpathlineto{\pgfqpoint{1.792870in}{0.693732in}}%
\pgfpathlineto{\pgfqpoint{1.777441in}{0.693471in}}%
\pgfpathlineto{\pgfqpoint{1.762013in}{0.693437in}}%
\pgfpathlineto{\pgfqpoint{1.746584in}{0.693396in}}%
\pgfpathlineto{\pgfqpoint{1.731156in}{0.693070in}}%
\pgfpathlineto{\pgfqpoint{1.715727in}{0.692181in}}%
\pgfpathlineto{\pgfqpoint{1.700299in}{0.690509in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{0.687917in}}%
\pgfpathlineto{\pgfqpoint{1.669442in}{0.684379in}}%
\pgfpathlineto{\pgfqpoint{1.654013in}{0.679976in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.674886in}}%
\pgfpathlineto{\pgfqpoint{1.623156in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{1.607728in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{1.592299in}{0.658219in}}%
\pgfpathlineto{\pgfqpoint{1.576871in}{0.653180in}}%
\pgfpathlineto{\pgfqpoint{1.561442in}{0.648799in}}%
\pgfpathlineto{\pgfqpoint{1.546014in}{0.645186in}}%
\pgfpathlineto{\pgfqpoint{1.530585in}{0.642343in}}%
\pgfpathlineto{\pgfqpoint{1.515157in}{0.640159in}}%
\pgfpathlineto{\pgfqpoint{1.499728in}{0.638434in}}%
\pgfpathlineto{\pgfqpoint{1.484300in}{0.636915in}}%
\pgfpathlineto{\pgfqpoint{1.468871in}{0.635339in}}%
\pgfpathlineto{\pgfqpoint{1.453442in}{0.633483in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{0.631192in}}%
\pgfpathlineto{\pgfqpoint{1.422585in}{0.628404in}}%
\pgfpathlineto{\pgfqpoint{1.407157in}{0.625142in}}%
\pgfpathlineto{\pgfqpoint{1.391728in}{0.621499in}}%
\pgfpathlineto{\pgfqpoint{1.376300in}{0.617603in}}%
\pgfpathlineto{\pgfqpoint{1.360871in}{0.613580in}}%
\pgfpathlineto{\pgfqpoint{1.345443in}{0.609520in}}%
\pgfpathlineto{\pgfqpoint{1.330014in}{0.605455in}}%
\pgfpathlineto{\pgfqpoint{1.314586in}{0.601354in}}%
\pgfpathlineto{\pgfqpoint{1.299157in}{0.597131in}}%
\pgfpathlineto{\pgfqpoint{1.283729in}{0.592668in}}%
\pgfpathlineto{\pgfqpoint{1.268300in}{0.587853in}}%
\pgfpathlineto{\pgfqpoint{1.252872in}{0.582609in}}%
\pgfpathlineto{\pgfqpoint{1.237443in}{0.576926in}}%
\pgfpathlineto{\pgfqpoint{1.222015in}{0.570883in}}%
\pgfpathlineto{\pgfqpoint{1.206586in}{0.564640in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.558425in}}%
\pgfpathlineto{\pgfqpoint{1.175729in}{0.552496in}}%
\pgfpathlineto{\pgfqpoint{1.160300in}{0.547091in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{0.542385in}}%
\pgfpathlineto{\pgfqpoint{1.129443in}{0.538444in}}%
\pgfpathlineto{\pgfqpoint{1.114015in}{0.535213in}}%
\pgfpathlineto{\pgfqpoint{1.098586in}{0.532511in}}%
\pgfpathlineto{\pgfqpoint{1.083158in}{0.530065in}}%
\pgfpathlineto{\pgfqpoint{1.067729in}{0.527551in}}%
\pgfpathlineto{\pgfqpoint{1.052301in}{0.524653in}}%
\pgfpathlineto{\pgfqpoint{1.036872in}{0.521112in}}%
\pgfpathlineto{\pgfqpoint{1.021444in}{0.516773in}}%
\pgfpathlineto{\pgfqpoint{1.006015in}{0.511607in}}%
\pgfpathlineto{\pgfqpoint{0.990587in}{0.505721in}}%
\pgfpathlineto{\pgfqpoint{0.975158in}{0.499343in}}%
\pgfpathlineto{\pgfqpoint{0.959730in}{0.492795in}}%
\pgfpathlineto{\pgfqpoint{0.944301in}{0.486447in}}%
\pgfpathlineto{\pgfqpoint{0.928873in}{0.480684in}}%
\pgfpathlineto{\pgfqpoint{0.913444in}{0.475853in}}%
\pgfpathlineto{\pgfqpoint{0.898016in}{0.472236in}}%
\pgfpathlineto{\pgfqpoint{0.882587in}{0.470022in}}%
\pgfpathlineto{\pgfqpoint{0.867158in}{0.469296in}}%
\pgfpathlineto{\pgfqpoint{0.851730in}{0.470033in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{0.472109in}}%
\pgfpathlineto{\pgfqpoint{0.820873in}{0.475315in}}%
\pgfpathlineto{\pgfqpoint{0.805444in}{0.479381in}}%
\pgfpathlineto{\pgfqpoint{0.790016in}{0.484001in}}%
\pgfpathlineto{\pgfqpoint{0.774587in}{0.488864in}}%
\pgfpathlineto{\pgfqpoint{0.759159in}{0.493690in}}%
\pgfpathlineto{\pgfqpoint{0.743730in}{0.498250in}}%
\pgfpathlineto{\pgfqpoint{0.728302in}{0.502390in}}%
\pgfpathlineto{\pgfqpoint{0.712873in}{0.506034in}}%
\pgfpathlineto{\pgfqpoint{0.697445in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{0.682016in}{0.511871in}}%
\pgfpathlineto{\pgfqpoint{0.666588in}{0.514175in}}%
\pgfpathlineto{\pgfqpoint{0.651159in}{0.516144in}}%
\pgfpathlineto{\pgfqpoint{0.635731in}{0.517791in}}%
\pgfpathlineto{\pgfqpoint{0.620302in}{0.519062in}}%
\pgfpathlineto{\pgfqpoint{0.604874in}{0.519837in}}%
\pgfpathlineto{\pgfqpoint{0.589445in}{0.519930in}}%
\pgfpathlineto{\pgfqpoint{0.574016in}{0.519108in}}%
\pgfpathlineto{\pgfqpoint{0.558588in}{0.517128in}}%
\pgfpathlineto{\pgfqpoint{0.543159in}{0.513770in}}%
\pgfpathlineto{\pgfqpoint{0.527731in}{0.508883in}}%
\pgfpathlineto{\pgfqpoint{0.512302in}{0.502425in}}%
\pgfpathlineto{\pgfqpoint{0.496874in}{0.494487in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.485303in}}%
\pgfpathlineto{\pgfqpoint{0.466017in}{0.475235in}}%
\pgfpathlineto{\pgfqpoint{0.450588in}{0.464733in}}%
\pgfpathlineto{\pgfqpoint{0.435160in}{0.454282in}}%
\pgfpathlineto{\pgfqpoint{0.419731in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.404303in}{0.435289in}}%
\pgfpathlineto{\pgfqpoint{0.388874in}{0.427397in}}%
\pgfpathlineto{\pgfqpoint{0.373446in}{0.420799in}}%
\pgfpathlineto{\pgfqpoint{0.358017in}{0.415509in}}%
\pgfpathlineto{\pgfqpoint{0.342589in}{0.411438in}}%
\pgfpathlineto{\pgfqpoint{0.327160in}{0.408431in}}%
\pgfpathlineto{\pgfqpoint{0.311732in}{0.406297in}}%
\pgfpathlineto{\pgfqpoint{0.296303in}{0.404842in}}%
\pgfpathlineto{\pgfqpoint{0.280875in}{0.403889in}}%
\pgfpathlineto{\pgfqpoint{0.265446in}{0.403289in}}%
\pgfpathlineto{\pgfqpoint{0.250017in}{0.402926in}}%
\pgfpathlineto{\pgfqpoint{0.234589in}{0.402715in}}%
\pgfpathlineto{\pgfqpoint{0.234589in}{0.402715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.197186in}{0.402469in}}{\pgfqpoint{3.185383in}{0.684826in}}{%
\pgfpathmoveto{\pgfqpoint{0.197186in}{0.402942in}}%
\pgfpathlineto{\pgfqpoint{0.197186in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.212202in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.227218in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.242234in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.257250in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.272266in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.287282in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.302298in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.317314in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.332330in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.347346in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.362362in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.377378in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.392395in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.407411in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.422427in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.437443in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.452459in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.467475in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.482491in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.497507in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.512523in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.527539in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.542555in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.572587in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.587603in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.602619in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.617636in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.632652in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.662684in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.677700in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.692716in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.707732in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.722748in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.737764in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.752780in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.782812in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.797828in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.812844in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.842877in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.857893in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.872909in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.887925in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.902941in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.917957in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.932973in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.947989in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.963005in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.978021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.993037in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.023069in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.053102in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.068118in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.083134in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.098150in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.113166in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.128182in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.143198in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.158214in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.173230in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.188246in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.203262in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.218278in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.233294in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.263326in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.278343in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.293359in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.308375in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.323391in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.338407in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.353423in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.368439in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.383455in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.413487in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.428503in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.443519in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.458535in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.473551in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.488568in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.503584in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.518600in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.533616in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.548632in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.563648in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.578664in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.593680in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.623712in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.638728in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.653744in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.668760in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.683776in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.698792in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.713809in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.743841in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.758857in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.773873in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.788889in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.803905in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.818921in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.833937in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.863969in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.878985in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.894001in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.909017in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.924034in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.939050in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.954066in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.969082in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.984098in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.999114in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.014130in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.044162in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.059178in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.074194in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.089210in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.104226in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.119242in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.134258in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.149275in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.179307in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.194323in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.209339in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.224355in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.239371in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.254387in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.269403in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.284419in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.299435in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.314451in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.329467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.344483in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.359499in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.374516in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.419564in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.434580in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.449596in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.464612in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.479628in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.494644in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.509660in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.524676in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.539692in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.554708in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.569724in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.584741in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.599757in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.629789in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.644805in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.659821in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.674837in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.689853in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.704869in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.719885in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.734901in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.749917in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.764933in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.779949in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.794965in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.809982in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.824998in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.840014in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.855030in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.870046in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.885062in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.900078in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.915094in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.930110in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.945126in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.960142in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.975158in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.990174in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.005190in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.020207in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.035223in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.050239in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.065255in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.080271in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.095287in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.110303in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.125319in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.140335in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.155351in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.170367in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.185383in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.185383in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{3.185383in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{3.170367in}{0.402568in}}%
\pgfpathlineto{\pgfqpoint{3.155351in}{0.402632in}}%
\pgfpathlineto{\pgfqpoint{3.140335in}{0.402730in}}%
\pgfpathlineto{\pgfqpoint{3.125319in}{0.402877in}}%
\pgfpathlineto{\pgfqpoint{3.110303in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{3.095287in}{0.403391in}}%
\pgfpathlineto{\pgfqpoint{3.080271in}{0.403805in}}%
\pgfpathlineto{\pgfqpoint{3.065255in}{0.404357in}}%
\pgfpathlineto{\pgfqpoint{3.050239in}{0.405074in}}%
\pgfpathlineto{\pgfqpoint{3.035223in}{0.405978in}}%
\pgfpathlineto{\pgfqpoint{3.020207in}{0.407086in}}%
\pgfpathlineto{\pgfqpoint{3.005190in}{0.408406in}}%
\pgfpathlineto{\pgfqpoint{2.990174in}{0.409933in}}%
\pgfpathlineto{\pgfqpoint{2.975158in}{0.411651in}}%
\pgfpathlineto{\pgfqpoint{2.960142in}{0.413528in}}%
\pgfpathlineto{\pgfqpoint{2.945126in}{0.415523in}}%
\pgfpathlineto{\pgfqpoint{2.930110in}{0.417582in}}%
\pgfpathlineto{\pgfqpoint{2.915094in}{0.419649in}}%
\pgfpathlineto{\pgfqpoint{2.900078in}{0.421664in}}%
\pgfpathlineto{\pgfqpoint{2.885062in}{0.423575in}}%
\pgfpathlineto{\pgfqpoint{2.870046in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{2.855030in}{0.426904in}}%
\pgfpathlineto{\pgfqpoint{2.840014in}{0.428265in}}%
\pgfpathlineto{\pgfqpoint{2.824998in}{0.429407in}}%
\pgfpathlineto{\pgfqpoint{2.809982in}{0.430338in}}%
\pgfpathlineto{\pgfqpoint{2.794965in}{0.431080in}}%
\pgfpathlineto{\pgfqpoint{2.779949in}{0.431676in}}%
\pgfpathlineto{\pgfqpoint{2.764933in}{0.432182in}}%
\pgfpathlineto{\pgfqpoint{2.749917in}{0.432677in}}%
\pgfpathlineto{\pgfqpoint{2.734901in}{0.433251in}}%
\pgfpathlineto{\pgfqpoint{2.719885in}{0.434010in}}%
\pgfpathlineto{\pgfqpoint{2.704869in}{0.435066in}}%
\pgfpathlineto{\pgfqpoint{2.689853in}{0.436529in}}%
\pgfpathlineto{\pgfqpoint{2.674837in}{0.438497in}}%
\pgfpathlineto{\pgfqpoint{2.659821in}{0.441046in}}%
\pgfpathlineto{\pgfqpoint{2.644805in}{0.444219in}}%
\pgfpathlineto{\pgfqpoint{2.629789in}{0.448018in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{0.452398in}}%
\pgfpathlineto{\pgfqpoint{2.599757in}{0.457266in}}%
\pgfpathlineto{\pgfqpoint{2.584741in}{0.462487in}}%
\pgfpathlineto{\pgfqpoint{2.569724in}{0.467892in}}%
\pgfpathlineto{\pgfqpoint{2.554708in}{0.473294in}}%
\pgfpathlineto{\pgfqpoint{2.539692in}{0.478507in}}%
\pgfpathlineto{\pgfqpoint{2.524676in}{0.483368in}}%
\pgfpathlineto{\pgfqpoint{2.509660in}{0.487755in}}%
\pgfpathlineto{\pgfqpoint{2.494644in}{0.491605in}}%
\pgfpathlineto{\pgfqpoint{2.479628in}{0.494930in}}%
\pgfpathlineto{\pgfqpoint{2.464612in}{0.497820in}}%
\pgfpathlineto{\pgfqpoint{2.449596in}{0.500437in}}%
\pgfpathlineto{\pgfqpoint{2.434580in}{0.503009in}}%
\pgfpathlineto{\pgfqpoint{2.419564in}{0.505802in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.509101in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.513176in}}%
\pgfpathlineto{\pgfqpoint{2.374516in}{0.518252in}}%
\pgfpathlineto{\pgfqpoint{2.359499in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{2.344483in}{0.531944in}}%
\pgfpathlineto{\pgfqpoint{2.329467in}{0.540588in}}%
\pgfpathlineto{\pgfqpoint{2.314451in}{0.550278in}}%
\pgfpathlineto{\pgfqpoint{2.299435in}{0.560785in}}%
\pgfpathlineto{\pgfqpoint{2.284419in}{0.571812in}}%
\pgfpathlineto{\pgfqpoint{2.269403in}{0.583023in}}%
\pgfpathlineto{\pgfqpoint{2.254387in}{0.594083in}}%
\pgfpathlineto{\pgfqpoint{2.239371in}{0.604691in}}%
\pgfpathlineto{\pgfqpoint{2.224355in}{0.614611in}}%
\pgfpathlineto{\pgfqpoint{2.209339in}{0.623692in}}%
\pgfpathlineto{\pgfqpoint{2.194323in}{0.631875in}}%
\pgfpathlineto{\pgfqpoint{2.179307in}{0.639183in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{0.645709in}}%
\pgfpathlineto{\pgfqpoint{2.149275in}{0.651581in}}%
\pgfpathlineto{\pgfqpoint{2.134258in}{0.656932in}}%
\pgfpathlineto{\pgfqpoint{2.119242in}{0.661875in}}%
\pgfpathlineto{\pgfqpoint{2.104226in}{0.666478in}}%
\pgfpathlineto{\pgfqpoint{2.089210in}{0.670752in}}%
\pgfpathlineto{\pgfqpoint{2.074194in}{0.674651in}}%
\pgfpathlineto{\pgfqpoint{2.059178in}{0.678087in}}%
\pgfpathlineto{\pgfqpoint{2.044162in}{0.680939in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{0.683081in}}%
\pgfpathlineto{\pgfqpoint{2.014130in}{0.684404in}}%
\pgfpathlineto{\pgfqpoint{1.999114in}{0.684826in}}%
\pgfpathlineto{\pgfqpoint{1.984098in}{0.684312in}}%
\pgfpathlineto{\pgfqpoint{1.969082in}{0.682871in}}%
\pgfpathlineto{\pgfqpoint{1.954066in}{0.680562in}}%
\pgfpathlineto{\pgfqpoint{1.939050in}{0.677481in}}%
\pgfpathlineto{\pgfqpoint{1.924034in}{0.673758in}}%
\pgfpathlineto{\pgfqpoint{1.909017in}{0.669543in}}%
\pgfpathlineto{\pgfqpoint{1.894001in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.878985in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{1.863969in}{0.655608in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.833937in}{0.646873in}}%
\pgfpathlineto{\pgfqpoint{1.818921in}{0.643090in}}%
\pgfpathlineto{\pgfqpoint{1.803905in}{0.639828in}}%
\pgfpathlineto{\pgfqpoint{1.788889in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{1.773873in}{0.635039in}}%
\pgfpathlineto{\pgfqpoint{1.758857in}{0.633501in}}%
\pgfpathlineto{\pgfqpoint{1.743841in}{0.632458in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{0.631811in}}%
\pgfpathlineto{\pgfqpoint{1.713809in}{0.631433in}}%
\pgfpathlineto{\pgfqpoint{1.698792in}{0.631185in}}%
\pgfpathlineto{\pgfqpoint{1.683776in}{0.630922in}}%
\pgfpathlineto{\pgfqpoint{1.668760in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{1.653744in}{0.629835in}}%
\pgfpathlineto{\pgfqpoint{1.638728in}{0.628809in}}%
\pgfpathlineto{\pgfqpoint{1.623712in}{0.627377in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{0.625515in}}%
\pgfpathlineto{\pgfqpoint{1.593680in}{0.623227in}}%
\pgfpathlineto{\pgfqpoint{1.578664in}{0.620539in}}%
\pgfpathlineto{\pgfqpoint{1.563648in}{0.617494in}}%
\pgfpathlineto{\pgfqpoint{1.548632in}{0.614138in}}%
\pgfpathlineto{\pgfqpoint{1.533616in}{0.610521in}}%
\pgfpathlineto{\pgfqpoint{1.518600in}{0.606687in}}%
\pgfpathlineto{\pgfqpoint{1.503584in}{0.602681in}}%
\pgfpathlineto{\pgfqpoint{1.488568in}{0.598543in}}%
\pgfpathlineto{\pgfqpoint{1.473551in}{0.594320in}}%
\pgfpathlineto{\pgfqpoint{1.458535in}{0.590067in}}%
\pgfpathlineto{\pgfqpoint{1.443519in}{0.585856in}}%
\pgfpathlineto{\pgfqpoint{1.428503in}{0.581772in}}%
\pgfpathlineto{\pgfqpoint{1.413487in}{0.577914in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{0.574387in}}%
\pgfpathlineto{\pgfqpoint{1.383455in}{0.571283in}}%
\pgfpathlineto{\pgfqpoint{1.368439in}{0.568669in}}%
\pgfpathlineto{\pgfqpoint{1.353423in}{0.566564in}}%
\pgfpathlineto{\pgfqpoint{1.338407in}{0.564926in}}%
\pgfpathlineto{\pgfqpoint{1.323391in}{0.563644in}}%
\pgfpathlineto{\pgfqpoint{1.308375in}{0.562537in}}%
\pgfpathlineto{\pgfqpoint{1.293359in}{0.561373in}}%
\pgfpathlineto{\pgfqpoint{1.278343in}{0.559892in}}%
\pgfpathlineto{\pgfqpoint{1.263326in}{0.557842in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{0.555020in}}%
\pgfpathlineto{\pgfqpoint{1.233294in}{0.551300in}}%
\pgfpathlineto{\pgfqpoint{1.218278in}{0.546660in}}%
\pgfpathlineto{\pgfqpoint{1.203262in}{0.541196in}}%
\pgfpathlineto{\pgfqpoint{1.188246in}{0.535111in}}%
\pgfpathlineto{\pgfqpoint{1.173230in}{0.528700in}}%
\pgfpathlineto{\pgfqpoint{1.158214in}{0.522318in}}%
\pgfpathlineto{\pgfqpoint{1.143198in}{0.516340in}}%
\pgfpathlineto{\pgfqpoint{1.128182in}{0.511131in}}%
\pgfpathlineto{\pgfqpoint{1.113166in}{0.507007in}}%
\pgfpathlineto{\pgfqpoint{1.098150in}{0.504210in}}%
\pgfpathlineto{\pgfqpoint{1.083134in}{0.502893in}}%
\pgfpathlineto{\pgfqpoint{1.068118in}{0.503111in}}%
\pgfpathlineto{\pgfqpoint{1.053102in}{0.504822in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{0.507899in}}%
\pgfpathlineto{\pgfqpoint{1.023069in}{0.512140in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.517289in}}%
\pgfpathlineto{\pgfqpoint{0.993037in}{0.523061in}}%
\pgfpathlineto{\pgfqpoint{0.978021in}{0.529163in}}%
\pgfpathlineto{\pgfqpoint{0.963005in}{0.535315in}}%
\pgfpathlineto{\pgfqpoint{0.947989in}{0.541269in}}%
\pgfpathlineto{\pgfqpoint{0.932973in}{0.546826in}}%
\pgfpathlineto{\pgfqpoint{0.917957in}{0.551837in}}%
\pgfpathlineto{\pgfqpoint{0.902941in}{0.556208in}}%
\pgfpathlineto{\pgfqpoint{0.887925in}{0.559898in}}%
\pgfpathlineto{\pgfqpoint{0.872909in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{0.857893in}{0.565264in}}%
\pgfpathlineto{\pgfqpoint{0.842877in}{0.567034in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.568289in}}%
\pgfpathlineto{\pgfqpoint{0.812844in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{0.797828in}{0.569627in}}%
\pgfpathlineto{\pgfqpoint{0.782812in}{0.569922in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{0.570125in}}%
\pgfpathlineto{\pgfqpoint{0.752780in}{0.570365in}}%
\pgfpathlineto{\pgfqpoint{0.737764in}{0.570771in}}%
\pgfpathlineto{\pgfqpoint{0.722748in}{0.571466in}}%
\pgfpathlineto{\pgfqpoint{0.707732in}{0.572557in}}%
\pgfpathlineto{\pgfqpoint{0.692716in}{0.574117in}}%
\pgfpathlineto{\pgfqpoint{0.677700in}{0.576174in}}%
\pgfpathlineto{\pgfqpoint{0.662684in}{0.578694in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{0.581572in}}%
\pgfpathlineto{\pgfqpoint{0.632652in}{0.584625in}}%
\pgfpathlineto{\pgfqpoint{0.617636in}{0.587588in}}%
\pgfpathlineto{\pgfqpoint{0.602619in}{0.590127in}}%
\pgfpathlineto{\pgfqpoint{0.587603in}{0.591854in}}%
\pgfpathlineto{\pgfqpoint{0.572587in}{0.592358in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{0.591239in}}%
\pgfpathlineto{\pgfqpoint{0.542555in}{0.588153in}}%
\pgfpathlineto{\pgfqpoint{0.527539in}{0.582855in}}%
\pgfpathlineto{\pgfqpoint{0.512523in}{0.575232in}}%
\pgfpathlineto{\pgfqpoint{0.497507in}{0.565335in}}%
\pgfpathlineto{\pgfqpoint{0.482491in}{0.553379in}}%
\pgfpathlineto{\pgfqpoint{0.467475in}{0.539734in}}%
\pgfpathlineto{\pgfqpoint{0.452459in}{0.524895in}}%
\pgfpathlineto{\pgfqpoint{0.437443in}{0.509431in}}%
\pgfpathlineto{\pgfqpoint{0.422427in}{0.493936in}}%
\pgfpathlineto{\pgfqpoint{0.407411in}{0.478967in}}%
\pgfpathlineto{\pgfqpoint{0.392395in}{0.465001in}}%
\pgfpathlineto{\pgfqpoint{0.377378in}{0.452402in}}%
\pgfpathlineto{\pgfqpoint{0.362362in}{0.441398in}}%
\pgfpathlineto{\pgfqpoint{0.347346in}{0.432090in}}%
\pgfpathlineto{\pgfqpoint{0.332330in}{0.424456in}}%
\pgfpathlineto{\pgfqpoint{0.317314in}{0.418386in}}%
\pgfpathlineto{\pgfqpoint{0.302298in}{0.413704in}}%
\pgfpathlineto{\pgfqpoint{0.287282in}{0.410198in}}%
\pgfpathlineto{\pgfqpoint{0.272266in}{0.407651in}}%
\pgfpathlineto{\pgfqpoint{0.257250in}{0.405854in}}%
\pgfpathlineto{\pgfqpoint{0.242234in}{0.404623in}}%
\pgfpathlineto{\pgfqpoint{0.227218in}{0.403804in}}%
\pgfpathlineto{\pgfqpoint{0.212202in}{0.403274in}}%
\pgfpathlineto{\pgfqpoint{0.197186in}{0.402942in}}%
\pgfpathlineto{\pgfqpoint{0.197186in}{0.402942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456482in}{0.402469in}}{\pgfqpoint{2.538108in}{1.717216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.210958in}{0.402469in}}{\pgfqpoint{3.133785in}{0.729334in}}{%
\pgfpathmoveto{\pgfqpoint{0.210958in}{0.403188in}}%
\pgfpathlineto{\pgfqpoint{0.210958in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.225646in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.240333in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.255021in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.269708in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.284396in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.299084in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.313771in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.328459in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.343146in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.357834in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.372521in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.387209in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.401897in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.416584in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.431272in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.445959in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.460647in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.475334in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.490022in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.504710in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.519397in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.534085in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.548772in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.563460in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.578147in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.592835in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.607523in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.622210in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.636898in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.651585in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.666273in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.680960in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.695648in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.710336in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.725023in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.739711in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.754398in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.769086in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.783773in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.798461in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.813149in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.827836in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.842524in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.857211in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.871899in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.886586in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.901274in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.915962in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.930649in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.945337in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.960024in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.974712in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.989399in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.004087in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.018775in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.033462in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.048150in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.062837in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.077525in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.092212in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.106900in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.121588in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.136275in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.150963in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.209713in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.224401in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.253776in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.268463in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.283151in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.297838in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.312526in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.327214in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.341901in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.356589in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.371276in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.385964in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.400651in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.415339in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.430027in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.444714in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.459402in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.474089in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.488777in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.503464in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.518152in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.532840in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.547527in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.562215in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.576902in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.591590in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.606277in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.620965in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.635653in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.650340in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.665028in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.679715in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.709090in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.723778in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.753153in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.767841in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.797216in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.811903in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.826591in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.841279in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.855966in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.870654in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.885341in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.900029in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.914716in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.929404in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.944092in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.958779in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.973467in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.988154in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.002842in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.017529in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.032217in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.046905in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.061592in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.076280in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.090967in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.120342in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.135030in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.149718in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.164405in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.179093in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.193780in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.208468in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.223155in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.237843in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.252531in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.281906in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.296593in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.311281in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.325968in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.340656in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.355344in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.370031in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.384719in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.399406in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.428781in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.443469in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.458157in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.472844in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.487532in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.502219in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.516907in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.531594in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.546282in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.560970in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.575657in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.590345in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.605032in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.619720in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.634407in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.649095in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.663783in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.678470in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.693158in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.707845in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.722533in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.737220in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.751908in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.766596in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.781283in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.795971in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.810658in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.825346in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.840033in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.854721in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.869409in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.884096in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.898784in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.913471in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.928159in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.942846in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.957534in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.972222in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.986909in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.001597in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.016284in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.030972in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.045659in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.060347in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.075035in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.089722in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.104410in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.119097in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.133785in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{3.133785in}{0.402541in}}%
\pgfpathlineto{\pgfqpoint{3.133785in}{0.402541in}}%
\pgfpathlineto{\pgfqpoint{3.119097in}{0.402590in}}%
\pgfpathlineto{\pgfqpoint{3.104410in}{0.402667in}}%
\pgfpathlineto{\pgfqpoint{3.089722in}{0.402784in}}%
\pgfpathlineto{\pgfqpoint{3.075035in}{0.402954in}}%
\pgfpathlineto{\pgfqpoint{3.060347in}{0.403195in}}%
\pgfpathlineto{\pgfqpoint{3.045659in}{0.403526in}}%
\pgfpathlineto{\pgfqpoint{3.030972in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{3.016284in}{0.404527in}}%
\pgfpathlineto{\pgfqpoint{3.001597in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{2.986909in}{0.406046in}}%
\pgfpathlineto{\pgfqpoint{2.972222in}{0.406990in}}%
\pgfpathlineto{\pgfqpoint{2.957534in}{0.408028in}}%
\pgfpathlineto{\pgfqpoint{2.942846in}{0.409117in}}%
\pgfpathlineto{\pgfqpoint{2.928159in}{0.410204in}}%
\pgfpathlineto{\pgfqpoint{2.913471in}{0.411226in}}%
\pgfpathlineto{\pgfqpoint{2.898784in}{0.412117in}}%
\pgfpathlineto{\pgfqpoint{2.884096in}{0.412817in}}%
\pgfpathlineto{\pgfqpoint{2.869409in}{0.413277in}}%
\pgfpathlineto{\pgfqpoint{2.854721in}{0.413465in}}%
\pgfpathlineto{\pgfqpoint{2.840033in}{0.413373in}}%
\pgfpathlineto{\pgfqpoint{2.825346in}{0.413020in}}%
\pgfpathlineto{\pgfqpoint{2.810658in}{0.412447in}}%
\pgfpathlineto{\pgfqpoint{2.795971in}{0.411716in}}%
\pgfpathlineto{\pgfqpoint{2.781283in}{0.410908in}}%
\pgfpathlineto{\pgfqpoint{2.766596in}{0.410111in}}%
\pgfpathlineto{\pgfqpoint{2.751908in}{0.409422in}}%
\pgfpathlineto{\pgfqpoint{2.737220in}{0.408931in}}%
\pgfpathlineto{\pgfqpoint{2.722533in}{0.408726in}}%
\pgfpathlineto{\pgfqpoint{2.707845in}{0.408884in}}%
\pgfpathlineto{\pgfqpoint{2.693158in}{0.409472in}}%
\pgfpathlineto{\pgfqpoint{2.678470in}{0.410542in}}%
\pgfpathlineto{\pgfqpoint{2.663783in}{0.412131in}}%
\pgfpathlineto{\pgfqpoint{2.649095in}{0.414261in}}%
\pgfpathlineto{\pgfqpoint{2.634407in}{0.416936in}}%
\pgfpathlineto{\pgfqpoint{2.619720in}{0.420145in}}%
\pgfpathlineto{\pgfqpoint{2.605032in}{0.423860in}}%
\pgfpathlineto{\pgfqpoint{2.590345in}{0.428039in}}%
\pgfpathlineto{\pgfqpoint{2.575657in}{0.432629in}}%
\pgfpathlineto{\pgfqpoint{2.560970in}{0.437568in}}%
\pgfpathlineto{\pgfqpoint{2.546282in}{0.442784in}}%
\pgfpathlineto{\pgfqpoint{2.531594in}{0.448207in}}%
\pgfpathlineto{\pgfqpoint{2.516907in}{0.453761in}}%
\pgfpathlineto{\pgfqpoint{2.502219in}{0.459372in}}%
\pgfpathlineto{\pgfqpoint{2.487532in}{0.464964in}}%
\pgfpathlineto{\pgfqpoint{2.472844in}{0.470467in}}%
\pgfpathlineto{\pgfqpoint{2.458157in}{0.475810in}}%
\pgfpathlineto{\pgfqpoint{2.443469in}{0.480932in}}%
\pgfpathlineto{\pgfqpoint{2.428781in}{0.485781in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{0.490324in}}%
\pgfpathlineto{\pgfqpoint{2.399406in}{0.494551in}}%
\pgfpathlineto{\pgfqpoint{2.384719in}{0.498479in}}%
\pgfpathlineto{\pgfqpoint{2.370031in}{0.502159in}}%
\pgfpathlineto{\pgfqpoint{2.355344in}{0.505669in}}%
\pgfpathlineto{\pgfqpoint{2.340656in}{0.509117in}}%
\pgfpathlineto{\pgfqpoint{2.325968in}{0.512624in}}%
\pgfpathlineto{\pgfqpoint{2.311281in}{0.516312in}}%
\pgfpathlineto{\pgfqpoint{2.296593in}{0.520292in}}%
\pgfpathlineto{\pgfqpoint{2.281906in}{0.524647in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.529421in}}%
\pgfpathlineto{\pgfqpoint{2.252531in}{0.534616in}}%
\pgfpathlineto{\pgfqpoint{2.237843in}{0.540191in}}%
\pgfpathlineto{\pgfqpoint{2.223155in}{0.546073in}}%
\pgfpathlineto{\pgfqpoint{2.208468in}{0.552174in}}%
\pgfpathlineto{\pgfqpoint{2.193780in}{0.558409in}}%
\pgfpathlineto{\pgfqpoint{2.179093in}{0.564719in}}%
\pgfpathlineto{\pgfqpoint{2.164405in}{0.571084in}}%
\pgfpathlineto{\pgfqpoint{2.149718in}{0.577537in}}%
\pgfpathlineto{\pgfqpoint{2.135030in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.120342in}{0.591071in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{0.598403in}}%
\pgfpathlineto{\pgfqpoint{2.090967in}{0.606272in}}%
\pgfpathlineto{\pgfqpoint{2.076280in}{0.614752in}}%
\pgfpathlineto{\pgfqpoint{2.061592in}{0.623846in}}%
\pgfpathlineto{\pgfqpoint{2.046905in}{0.633480in}}%
\pgfpathlineto{\pgfqpoint{2.032217in}{0.643496in}}%
\pgfpathlineto{\pgfqpoint{2.017529in}{0.653676in}}%
\pgfpathlineto{\pgfqpoint{2.002842in}{0.663767in}}%
\pgfpathlineto{\pgfqpoint{1.988154in}{0.673515in}}%
\pgfpathlineto{\pgfqpoint{1.973467in}{0.682697in}}%
\pgfpathlineto{\pgfqpoint{1.958779in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.944092in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{1.929404in}{0.705529in}}%
\pgfpathlineto{\pgfqpoint{1.914716in}{0.711436in}}%
\pgfpathlineto{\pgfqpoint{1.900029in}{0.716521in}}%
\pgfpathlineto{\pgfqpoint{1.885341in}{0.720808in}}%
\pgfpathlineto{\pgfqpoint{1.870654in}{0.724292in}}%
\pgfpathlineto{\pgfqpoint{1.855966in}{0.726930in}}%
\pgfpathlineto{\pgfqpoint{1.841279in}{0.728644in}}%
\pgfpathlineto{\pgfqpoint{1.826591in}{0.729334in}}%
\pgfpathlineto{\pgfqpoint{1.811903in}{0.728901in}}%
\pgfpathlineto{\pgfqpoint{1.797216in}{0.727266in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{0.724395in}}%
\pgfpathlineto{\pgfqpoint{1.767841in}{0.720304in}}%
\pgfpathlineto{\pgfqpoint{1.753153in}{0.715067in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{0.708813in}}%
\pgfpathlineto{\pgfqpoint{1.723778in}{0.701717in}}%
\pgfpathlineto{\pgfqpoint{1.709090in}{0.693993in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{0.685876in}}%
\pgfpathlineto{\pgfqpoint{1.679715in}{0.677616in}}%
\pgfpathlineto{\pgfqpoint{1.665028in}{0.669453in}}%
\pgfpathlineto{\pgfqpoint{1.650340in}{0.661607in}}%
\pgfpathlineto{\pgfqpoint{1.635653in}{0.654258in}}%
\pgfpathlineto{\pgfqpoint{1.620965in}{0.647527in}}%
\pgfpathlineto{\pgfqpoint{1.606277in}{0.641473in}}%
\pgfpathlineto{\pgfqpoint{1.591590in}{0.636087in}}%
\pgfpathlineto{\pgfqpoint{1.576902in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.562215in}{0.627026in}}%
\pgfpathlineto{\pgfqpoint{1.547527in}{0.623129in}}%
\pgfpathlineto{\pgfqpoint{1.532840in}{0.619503in}}%
\pgfpathlineto{\pgfqpoint{1.518152in}{0.616061in}}%
\pgfpathlineto{\pgfqpoint{1.503464in}{0.612751in}}%
\pgfpathlineto{\pgfqpoint{1.488777in}{0.609553in}}%
\pgfpathlineto{\pgfqpoint{1.474089in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{1.459402in}{0.603512in}}%
\pgfpathlineto{\pgfqpoint{1.444714in}{0.600684in}}%
\pgfpathlineto{\pgfqpoint{1.430027in}{0.597970in}}%
\pgfpathlineto{\pgfqpoint{1.415339in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{1.400651in}{0.592719in}}%
\pgfpathlineto{\pgfqpoint{1.385964in}{0.590053in}}%
\pgfpathlineto{\pgfqpoint{1.371276in}{0.587263in}}%
\pgfpathlineto{\pgfqpoint{1.356589in}{0.584285in}}%
\pgfpathlineto{\pgfqpoint{1.341901in}{0.581065in}}%
\pgfpathlineto{\pgfqpoint{1.327214in}{0.577567in}}%
\pgfpathlineto{\pgfqpoint{1.312526in}{0.573768in}}%
\pgfpathlineto{\pgfqpoint{1.297838in}{0.569657in}}%
\pgfpathlineto{\pgfqpoint{1.283151in}{0.565230in}}%
\pgfpathlineto{\pgfqpoint{1.268463in}{0.560497in}}%
\pgfpathlineto{\pgfqpoint{1.253776in}{0.555483in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.550235in}}%
\pgfpathlineto{\pgfqpoint{1.224401in}{0.544838in}}%
\pgfpathlineto{\pgfqpoint{1.209713in}{0.539413in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{0.534121in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{0.529148in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.524689in}}%
\pgfpathlineto{\pgfqpoint{1.150963in}{0.520919in}}%
\pgfpathlineto{\pgfqpoint{1.136275in}{0.517969in}}%
\pgfpathlineto{\pgfqpoint{1.121588in}{0.515904in}}%
\pgfpathlineto{\pgfqpoint{1.106900in}{0.514708in}}%
\pgfpathlineto{\pgfqpoint{1.092212in}{0.514291in}}%
\pgfpathlineto{\pgfqpoint{1.077525in}{0.514496in}}%
\pgfpathlineto{\pgfqpoint{1.062837in}{0.515130in}}%
\pgfpathlineto{\pgfqpoint{1.048150in}{0.515992in}}%
\pgfpathlineto{\pgfqpoint{1.033462in}{0.516902in}}%
\pgfpathlineto{\pgfqpoint{1.018775in}{0.517731in}}%
\pgfpathlineto{\pgfqpoint{1.004087in}{0.518408in}}%
\pgfpathlineto{\pgfqpoint{0.989399in}{0.518933in}}%
\pgfpathlineto{\pgfqpoint{0.974712in}{0.519365in}}%
\pgfpathlineto{\pgfqpoint{0.960024in}{0.519814in}}%
\pgfpathlineto{\pgfqpoint{0.945337in}{0.520421in}}%
\pgfpathlineto{\pgfqpoint{0.930649in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.915962in}{0.522733in}}%
\pgfpathlineto{\pgfqpoint{0.901274in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{0.886586in}{0.527406in}}%
\pgfpathlineto{\pgfqpoint{0.871899in}{0.530845in}}%
\pgfpathlineto{\pgfqpoint{0.857211in}{0.535042in}}%
\pgfpathlineto{\pgfqpoint{0.842524in}{0.539951in}}%
\pgfpathlineto{\pgfqpoint{0.827836in}{0.545479in}}%
\pgfpathlineto{\pgfqpoint{0.813149in}{0.551494in}}%
\pgfpathlineto{\pgfqpoint{0.798461in}{0.557841in}}%
\pgfpathlineto{\pgfqpoint{0.783773in}{0.564356in}}%
\pgfpathlineto{\pgfqpoint{0.769086in}{0.570889in}}%
\pgfpathlineto{\pgfqpoint{0.754398in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.739711in}{0.583560in}}%
\pgfpathlineto{\pgfqpoint{0.725023in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{0.710336in}{0.595361in}}%
\pgfpathlineto{\pgfqpoint{0.695648in}{0.600947in}}%
\pgfpathlineto{\pgfqpoint{0.680960in}{0.606371in}}%
\pgfpathlineto{\pgfqpoint{0.666273in}{0.611660in}}%
\pgfpathlineto{\pgfqpoint{0.651585in}{0.616812in}}%
\pgfpathlineto{\pgfqpoint{0.636898in}{0.621766in}}%
\pgfpathlineto{\pgfqpoint{0.622210in}{0.626393in}}%
\pgfpathlineto{\pgfqpoint{0.607523in}{0.630477in}}%
\pgfpathlineto{\pgfqpoint{0.592835in}{0.633718in}}%
\pgfpathlineto{\pgfqpoint{0.578147in}{0.635739in}}%
\pgfpathlineto{\pgfqpoint{0.563460in}{0.636114in}}%
\pgfpathlineto{\pgfqpoint{0.548772in}{0.634407in}}%
\pgfpathlineto{\pgfqpoint{0.534085in}{0.630225in}}%
\pgfpathlineto{\pgfqpoint{0.519397in}{0.623280in}}%
\pgfpathlineto{\pgfqpoint{0.504710in}{0.613435in}}%
\pgfpathlineto{\pgfqpoint{0.490022in}{0.600753in}}%
\pgfpathlineto{\pgfqpoint{0.475334in}{0.585512in}}%
\pgfpathlineto{\pgfqpoint{0.460647in}{0.568191in}}%
\pgfpathlineto{\pgfqpoint{0.445959in}{0.549433in}}%
\pgfpathlineto{\pgfqpoint{0.431272in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{0.416584in}{0.510615in}}%
\pgfpathlineto{\pgfqpoint{0.401897in}{0.492044in}}%
\pgfpathlineto{\pgfqpoint{0.387209in}{0.474877in}}%
\pgfpathlineto{\pgfqpoint{0.372521in}{0.459556in}}%
\pgfpathlineto{\pgfqpoint{0.357834in}{0.446343in}}%
\pgfpathlineto{\pgfqpoint{0.343146in}{0.435324in}}%
\pgfpathlineto{\pgfqpoint{0.328459in}{0.426432in}}%
\pgfpathlineto{\pgfqpoint{0.313771in}{0.419487in}}%
\pgfpathlineto{\pgfqpoint{0.299084in}{0.414232in}}%
\pgfpathlineto{\pgfqpoint{0.284396in}{0.410382in}}%
\pgfpathlineto{\pgfqpoint{0.269708in}{0.407647in}}%
\pgfpathlineto{\pgfqpoint{0.255021in}{0.405765in}}%
\pgfpathlineto{\pgfqpoint{0.240333in}{0.404510in}}%
\pgfpathlineto{\pgfqpoint{0.225646in}{0.403697in}}%
\pgfpathlineto{\pgfqpoint{0.210958in}{0.403188in}}%
\pgfpathlineto{\pgfqpoint{0.210958in}{0.403188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456482in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879500in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.879500in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302518in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302518in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725536in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725536in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148554in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148554in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571572in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571572in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994590in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994590in,y=0.305247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725536in,y=0.126234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Losses of Noised Test Items}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{0.402469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=0.354244in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{0.879473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=0.831248in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{1.356478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=1.308253in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456482in}{1.833482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181790in, y=1.785257in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126234in,y=1.261077in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456482in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{0.456482in}{2.119685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994590in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{2.119685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456482in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{0.402469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456482in}{2.119685in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{2.119685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819987in}{1.300240in}}%
\pgfpathlineto{\pgfqpoint{2.931395in}{1.300240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.949451in}{1.300240in}}{\pgfqpoint{2.949451in}{1.318296in}}%
\pgfpathlineto{\pgfqpoint{2.949451in}{2.056491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.949451in}{2.074546in}}{\pgfqpoint{2.931395in}{2.074546in}}%
\pgfpathlineto{\pgfqpoint{1.819987in}{2.074546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.801931in}{2.074546in}}{\pgfqpoint{1.801931in}{2.056491in}}%
\pgfpathlineto{\pgfqpoint{1.801931in}{1.318296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.801931in}{1.300240in}}{\pgfqpoint{1.819987in}{1.300240in}}%
\pgfpathlineto{\pgfqpoint{1.819987in}{1.300240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838042in}{1.975241in}}%
\pgfpathlineto{\pgfqpoint{2.018598in}{1.975241in}}%
\pgfpathlineto{\pgfqpoint{2.018598in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{1.975241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090820in,y=1.975241in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Uniform Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838042in}{1.850704in}}%
\pgfpathlineto{\pgfqpoint{2.018598in}{1.850704in}}%
\pgfpathlineto{\pgfqpoint{2.018598in}{1.913898in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{1.913898in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{1.850704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090820in,y=1.850704in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Class-Based Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838042in}{1.726167in}}%
\pgfpathlineto{\pgfqpoint{2.018598in}{1.726167in}}%
\pgfpathlineto{\pgfqpoint{2.018598in}{1.789361in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{1.789361in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{1.726167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090820in,y=1.726167in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Malicious Worker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838042in}{1.601630in}}%
\pgfpathlineto{\pgfqpoint{2.018598in}{1.601630in}}%
\pgfpathlineto{\pgfqpoint{2.018598in}{1.664824in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{1.664824in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{1.601630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090820in,y=1.601630in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Dissenting Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838042in}{1.477092in}}%
\pgfpathlineto{\pgfqpoint{2.018598in}{1.477092in}}%
\pgfpathlineto{\pgfqpoint{2.018598in}{1.540287in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{1.540287in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{1.477092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090820in,y=1.477092in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Crowd Majority}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838042in}{1.352555in}}%
\pgfpathlineto{\pgfqpoint{2.018598in}{1.352555in}}%
\pgfpathlineto{\pgfqpoint{2.018598in}{1.415750in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{1.415750in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{1.352555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090820in,y=1.352555in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Clean Data Points}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/losshist_snli_1750_noisy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.578386in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473160in}{0.401931in}}%
\pgfpathlineto{\pgfqpoint{0.473160in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.479547in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.485934in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.492321in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.498708in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.505095in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.511482in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.517869in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.524256in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.530644in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.537031in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.543418in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.549805in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.556192in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.562579in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.575353in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.581740in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.588127in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.594514in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.600901in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.607288in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.613676in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.620063in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.626450in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.632837in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.639224in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.645611in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.651998in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.658385in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.664772in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.671159in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.677546in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.683933in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.690321in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.696708in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.703095in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.709482in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.722256in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.728643in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.735030in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.741417in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.747804in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.754191in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.766965in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.779740in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.786127in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.792514in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.798901in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.805288in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.811675in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.818062in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.824449in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.830836in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.837223in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.843610in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.849998in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.856385in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.862772in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.869159in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.875546in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.881933in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.888320in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.894707in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.913868in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.920255in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.926643in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.933030in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.939417in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.945804in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.952191in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.964965in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.996900in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.009675in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.016062in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.022449in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.028836in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.035223in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.041610in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.047997in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.054384in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.060771in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.067158in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.073545in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.079932in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.086320in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.092707in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.118255in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.124642in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.131029in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.137416in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.143803in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.150190in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.156577in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.162964in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.169352in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.175739in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.182126in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.188513in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.194900in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.201287in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.207674in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.214061in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.220448in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.233222in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.239609in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.245997in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.252384in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.265158in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.271545in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.277932in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.284319in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.290706in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.297093in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.303480in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.309867in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.316254in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.322642in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.335416in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.341803in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.348190in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.360964in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.367351in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.373738in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.380125in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.386512in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.392899in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.399286in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.412061in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.418448in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.424835in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.431222in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.437609in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.443996in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.450383in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.456770in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.463157in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.469544in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.475931in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.482319in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.495093in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.501480in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.507867in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.514254in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.520641in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.527028in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.533415in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.546189in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.552576in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.558963in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.565351in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.571738in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.578125in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.584512in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.590899in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.597286in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.603673in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.610060in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.616447in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.629221in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.635608in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.641996in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.648383in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.654770in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.661157in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.667544in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.673931in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.680318in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.686705in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.693092in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.699479in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.705866in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.718641in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.725028in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.731415in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.737802in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.744189in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.744189in}{0.399702in}}%
\pgfpathlineto{\pgfqpoint{1.744189in}{0.399702in}}%
\pgfpathlineto{\pgfqpoint{1.737802in}{0.399726in}}%
\pgfpathlineto{\pgfqpoint{1.731415in}{0.399786in}}%
\pgfpathlineto{\pgfqpoint{1.725028in}{0.399912in}}%
\pgfpathlineto{\pgfqpoint{1.718641in}{0.400139in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{0.400490in}}%
\pgfpathlineto{\pgfqpoint{1.705866in}{0.400962in}}%
\pgfpathlineto{\pgfqpoint{1.699479in}{0.401524in}}%
\pgfpathlineto{\pgfqpoint{1.693092in}{0.402129in}}%
\pgfpathlineto{\pgfqpoint{1.686705in}{0.402736in}}%
\pgfpathlineto{\pgfqpoint{1.680318in}{0.403311in}}%
\pgfpathlineto{\pgfqpoint{1.673931in}{0.403816in}}%
\pgfpathlineto{\pgfqpoint{1.667544in}{0.404200in}}%
\pgfpathlineto{\pgfqpoint{1.661157in}{0.404411in}}%
\pgfpathlineto{\pgfqpoint{1.654770in}{0.404437in}}%
\pgfpathlineto{\pgfqpoint{1.648383in}{0.404370in}}%
\pgfpathlineto{\pgfqpoint{1.641996in}{0.404413in}}%
\pgfpathlineto{\pgfqpoint{1.635608in}{0.404786in}}%
\pgfpathlineto{\pgfqpoint{1.629221in}{0.405596in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.406764in}}%
\pgfpathlineto{\pgfqpoint{1.616447in}{0.408093in}}%
\pgfpathlineto{\pgfqpoint{1.610060in}{0.409419in}}%
\pgfpathlineto{\pgfqpoint{1.603673in}{0.410675in}}%
\pgfpathlineto{\pgfqpoint{1.597286in}{0.411850in}}%
\pgfpathlineto{\pgfqpoint{1.590899in}{0.412911in}}%
\pgfpathlineto{\pgfqpoint{1.584512in}{0.413814in}}%
\pgfpathlineto{\pgfqpoint{1.578125in}{0.414584in}}%
\pgfpathlineto{\pgfqpoint{1.571738in}{0.415363in}}%
\pgfpathlineto{\pgfqpoint{1.565351in}{0.416361in}}%
\pgfpathlineto{\pgfqpoint{1.558963in}{0.417735in}}%
\pgfpathlineto{\pgfqpoint{1.552576in}{0.419459in}}%
\pgfpathlineto{\pgfqpoint{1.546189in}{0.421282in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{0.422818in}}%
\pgfpathlineto{\pgfqpoint{1.533415in}{0.423748in}}%
\pgfpathlineto{\pgfqpoint{1.527028in}{0.424024in}}%
\pgfpathlineto{\pgfqpoint{1.520641in}{0.423923in}}%
\pgfpathlineto{\pgfqpoint{1.514254in}{0.423928in}}%
\pgfpathlineto{\pgfqpoint{1.507867in}{0.424487in}}%
\pgfpathlineto{\pgfqpoint{1.501480in}{0.425766in}}%
\pgfpathlineto{\pgfqpoint{1.495093in}{0.427539in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{0.429309in}}%
\pgfpathlineto{\pgfqpoint{1.482319in}{0.430638in}}%
\pgfpathlineto{\pgfqpoint{1.475931in}{0.431452in}}%
\pgfpathlineto{\pgfqpoint{1.469544in}{0.432040in}}%
\pgfpathlineto{\pgfqpoint{1.463157in}{0.432734in}}%
\pgfpathlineto{\pgfqpoint{1.456770in}{0.433580in}}%
\pgfpathlineto{\pgfqpoint{1.450383in}{0.434320in}}%
\pgfpathlineto{\pgfqpoint{1.443996in}{0.434643in}}%
\pgfpathlineto{\pgfqpoint{1.437609in}{0.434435in}}%
\pgfpathlineto{\pgfqpoint{1.431222in}{0.433809in}}%
\pgfpathlineto{\pgfqpoint{1.424835in}{0.432965in}}%
\pgfpathlineto{\pgfqpoint{1.418448in}{0.432033in}}%
\pgfpathlineto{\pgfqpoint{1.412061in}{0.431044in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{0.430010in}}%
\pgfpathlineto{\pgfqpoint{1.399286in}{0.429019in}}%
\pgfpathlineto{\pgfqpoint{1.392899in}{0.428260in}}%
\pgfpathlineto{\pgfqpoint{1.386512in}{0.427996in}}%
\pgfpathlineto{\pgfqpoint{1.380125in}{0.428514in}}%
\pgfpathlineto{\pgfqpoint{1.373738in}{0.429994in}}%
\pgfpathlineto{\pgfqpoint{1.367351in}{0.432343in}}%
\pgfpathlineto{\pgfqpoint{1.360964in}{0.435109in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{0.437606in}}%
\pgfpathlineto{\pgfqpoint{1.348190in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{1.341803in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{1.335416in}{0.438763in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.437104in}}%
\pgfpathlineto{\pgfqpoint{1.322642in}{0.435155in}}%
\pgfpathlineto{\pgfqpoint{1.316254in}{0.433531in}}%
\pgfpathlineto{\pgfqpoint{1.309867in}{0.432687in}}%
\pgfpathlineto{\pgfqpoint{1.303480in}{0.432710in}}%
\pgfpathlineto{\pgfqpoint{1.297093in}{0.433263in}}%
\pgfpathlineto{\pgfqpoint{1.290706in}{0.433786in}}%
\pgfpathlineto{\pgfqpoint{1.284319in}{0.433865in}}%
\pgfpathlineto{\pgfqpoint{1.277932in}{0.433501in}}%
\pgfpathlineto{\pgfqpoint{1.271545in}{0.433016in}}%
\pgfpathlineto{\pgfqpoint{1.265158in}{0.432680in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{0.432476in}}%
\pgfpathlineto{\pgfqpoint{1.252384in}{0.432282in}}%
\pgfpathlineto{\pgfqpoint{1.245997in}{0.432216in}}%
\pgfpathlineto{\pgfqpoint{1.239609in}{0.432673in}}%
\pgfpathlineto{\pgfqpoint{1.233222in}{0.433910in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{0.435657in}}%
\pgfpathlineto{\pgfqpoint{1.220448in}{0.437219in}}%
\pgfpathlineto{\pgfqpoint{1.214061in}{0.438033in}}%
\pgfpathlineto{\pgfqpoint{1.207674in}{0.438102in}}%
\pgfpathlineto{\pgfqpoint{1.201287in}{0.437867in}}%
\pgfpathlineto{\pgfqpoint{1.194900in}{0.437660in}}%
\pgfpathlineto{\pgfqpoint{1.188513in}{0.437363in}}%
\pgfpathlineto{\pgfqpoint{1.182126in}{0.436633in}}%
\pgfpathlineto{\pgfqpoint{1.175739in}{0.435436in}}%
\pgfpathlineto{\pgfqpoint{1.169352in}{0.434249in}}%
\pgfpathlineto{\pgfqpoint{1.162964in}{0.433683in}}%
\pgfpathlineto{\pgfqpoint{1.156577in}{0.433903in}}%
\pgfpathlineto{\pgfqpoint{1.150190in}{0.434453in}}%
\pgfpathlineto{\pgfqpoint{1.143803in}{0.434652in}}%
\pgfpathlineto{\pgfqpoint{1.137416in}{0.434179in}}%
\pgfpathlineto{\pgfqpoint{1.131029in}{0.433290in}}%
\pgfpathlineto{\pgfqpoint{1.124642in}{0.432530in}}%
\pgfpathlineto{\pgfqpoint{1.118255in}{0.432238in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{0.432291in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{0.432250in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{0.431727in}}%
\pgfpathlineto{\pgfqpoint{1.092707in}{0.430675in}}%
\pgfpathlineto{\pgfqpoint{1.086320in}{0.429416in}}%
\pgfpathlineto{\pgfqpoint{1.079932in}{0.428440in}}%
\pgfpathlineto{\pgfqpoint{1.073545in}{0.428147in}}%
\pgfpathlineto{\pgfqpoint{1.067158in}{0.428707in}}%
\pgfpathlineto{\pgfqpoint{1.060771in}{0.430072in}}%
\pgfpathlineto{\pgfqpoint{1.054384in}{0.432083in}}%
\pgfpathlineto{\pgfqpoint{1.047997in}{0.434576in}}%
\pgfpathlineto{\pgfqpoint{1.041610in}{0.437393in}}%
\pgfpathlineto{\pgfqpoint{1.035223in}{0.440353in}}%
\pgfpathlineto{\pgfqpoint{1.028836in}{0.443240in}}%
\pgfpathlineto{\pgfqpoint{1.022449in}{0.445869in}}%
\pgfpathlineto{\pgfqpoint{1.016062in}{0.448168in}}%
\pgfpathlineto{\pgfqpoint{1.009675in}{0.450226in}}%
\pgfpathlineto{\pgfqpoint{1.003287in}{0.452268in}}%
\pgfpathlineto{\pgfqpoint{0.996900in}{0.454564in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{0.457299in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{0.460436in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{0.463633in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{0.466264in}}%
\pgfpathlineto{\pgfqpoint{0.964965in}{0.467599in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.467130in}}%
\pgfpathlineto{\pgfqpoint{0.952191in}{0.464911in}}%
\pgfpathlineto{\pgfqpoint{0.945804in}{0.461722in}}%
\pgfpathlineto{\pgfqpoint{0.939417in}{0.458890in}}%
\pgfpathlineto{\pgfqpoint{0.933030in}{0.457752in}}%
\pgfpathlineto{\pgfqpoint{0.926643in}{0.458980in}}%
\pgfpathlineto{\pgfqpoint{0.920255in}{0.462151in}}%
\pgfpathlineto{\pgfqpoint{0.913868in}{0.465874in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{0.468523in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{0.469144in}}%
\pgfpathlineto{\pgfqpoint{0.894707in}{0.467962in}}%
\pgfpathlineto{\pgfqpoint{0.888320in}{0.466146in}}%
\pgfpathlineto{\pgfqpoint{0.881933in}{0.465061in}}%
\pgfpathlineto{\pgfqpoint{0.875546in}{0.465540in}}%
\pgfpathlineto{\pgfqpoint{0.869159in}{0.467595in}}%
\pgfpathlineto{\pgfqpoint{0.862772in}{0.470550in}}%
\pgfpathlineto{\pgfqpoint{0.856385in}{0.473414in}}%
\pgfpathlineto{\pgfqpoint{0.849998in}{0.475322in}}%
\pgfpathlineto{\pgfqpoint{0.843610in}{0.475930in}}%
\pgfpathlineto{\pgfqpoint{0.837223in}{0.475580in}}%
\pgfpathlineto{\pgfqpoint{0.830836in}{0.475128in}}%
\pgfpathlineto{\pgfqpoint{0.824449in}{0.475543in}}%
\pgfpathlineto{\pgfqpoint{0.818062in}{0.477543in}}%
\pgfpathlineto{\pgfqpoint{0.811675in}{0.481409in}}%
\pgfpathlineto{\pgfqpoint{0.805288in}{0.486945in}}%
\pgfpathlineto{\pgfqpoint{0.798901in}{0.493596in}}%
\pgfpathlineto{\pgfqpoint{0.792514in}{0.500757in}}%
\pgfpathlineto{\pgfqpoint{0.786127in}{0.508096in}}%
\pgfpathlineto{\pgfqpoint{0.779740in}{0.515581in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{0.523187in}}%
\pgfpathlineto{\pgfqpoint{0.766965in}{0.530631in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.537499in}}%
\pgfpathlineto{\pgfqpoint{0.754191in}{0.543605in}}%
\pgfpathlineto{\pgfqpoint{0.747804in}{0.549197in}}%
\pgfpathlineto{\pgfqpoint{0.741417in}{0.554754in}}%
\pgfpathlineto{\pgfqpoint{0.735030in}{0.560605in}}%
\pgfpathlineto{\pgfqpoint{0.728643in}{0.566748in}}%
\pgfpathlineto{\pgfqpoint{0.722256in}{0.573034in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{0.579546in}}%
\pgfpathlineto{\pgfqpoint{0.709482in}{0.586801in}}%
\pgfpathlineto{\pgfqpoint{0.703095in}{0.595496in}}%
\pgfpathlineto{\pgfqpoint{0.696708in}{0.606010in}}%
\pgfpathlineto{\pgfqpoint{0.690321in}{0.618174in}}%
\pgfpathlineto{\pgfqpoint{0.683933in}{0.631672in}}%
\pgfpathlineto{\pgfqpoint{0.677546in}{0.646724in}}%
\pgfpathlineto{\pgfqpoint{0.671159in}{0.664331in}}%
\pgfpathlineto{\pgfqpoint{0.664772in}{0.685826in}}%
\pgfpathlineto{\pgfqpoint{0.658385in}{0.712245in}}%
\pgfpathlineto{\pgfqpoint{0.651998in}{0.744086in}}%
\pgfpathlineto{\pgfqpoint{0.645611in}{0.781457in}}%
\pgfpathlineto{\pgfqpoint{0.639224in}{0.824319in}}%
\pgfpathlineto{\pgfqpoint{0.632837in}{0.872891in}}%
\pgfpathlineto{\pgfqpoint{0.626450in}{0.928467in}}%
\pgfpathlineto{\pgfqpoint{0.620063in}{0.994599in}}%
\pgfpathlineto{\pgfqpoint{0.613676in}{1.078161in}}%
\pgfpathlineto{\pgfqpoint{0.607288in}{1.189873in}}%
\pgfpathlineto{\pgfqpoint{0.600901in}{1.344504in}}%
\pgfpathlineto{\pgfqpoint{0.594514in}{1.560784in}}%
\pgfpathlineto{\pgfqpoint{0.588127in}{1.859237in}}%
\pgfpathlineto{\pgfqpoint{0.581740in}{2.254250in}}%
\pgfpathlineto{\pgfqpoint{0.575353in}{2.738785in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{3.268116in}}%
\pgfpathlineto{\pgfqpoint{0.562579in}{3.756559in}}%
\pgfpathlineto{\pgfqpoint{0.556192in}{4.097769in}}%
\pgfpathlineto{\pgfqpoint{0.549805in}{4.202287in}}%
\pgfpathlineto{\pgfqpoint{0.543418in}{4.030910in}}%
\pgfpathlineto{\pgfqpoint{0.537031in}{3.606399in}}%
\pgfpathlineto{\pgfqpoint{0.530644in}{3.003758in}}%
\pgfpathlineto{\pgfqpoint{0.524256in}{2.328832in}}%
\pgfpathlineto{\pgfqpoint{0.517869in}{1.690772in}}%
\pgfpathlineto{\pgfqpoint{0.511482in}{1.172359in}}%
\pgfpathlineto{\pgfqpoint{0.505095in}{0.809346in}}%
\pgfpathlineto{\pgfqpoint{0.498708in}{0.590604in}}%
\pgfpathlineto{\pgfqpoint{0.492321in}{0.477419in}}%
\pgfpathlineto{\pgfqpoint{0.485934in}{0.427210in}}%
\pgfpathlineto{\pgfqpoint{0.479547in}{0.408135in}}%
\pgfpathlineto{\pgfqpoint{0.473160in}{0.401931in}}%
\pgfpathlineto{\pgfqpoint{0.473160in}{0.401931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.578386in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450695in}{0.405489in}}%
\pgfpathlineto{\pgfqpoint{0.450695in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.459786in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.477969in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.487061in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.496152in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.505243in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.523426in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.532518in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.541609in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.550701in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.559792in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.568884in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.577975in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.587066in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.596158in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.605249in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.614341in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.623432in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.632524in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.641615in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.650707in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.659798in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.668890in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.677981in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.687072in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.696164in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.705255in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.714347in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.723438in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.732530in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.741621in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.750713in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.759804in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.768896in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.777987in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.787078in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.796170in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.805261in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.814353in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.823444in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.832536in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.841627in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.850719in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.868901in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.877993in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.887084in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.896176in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.905267in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.914359in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.923450in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.932542in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.941633in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.950725in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.959816in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.968907in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.977999in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.987090in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.996182in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.005273in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.014365in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.023456in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.032548in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.041639in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.050731in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.059822in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.068913in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.078005in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.096188in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.105279in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.114371in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.123462in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.132554in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.141645in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.150736in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.159828in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.168919in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.178011in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.187102in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.196194in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.205285in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.214377in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.223468in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.232560in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.241651in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.250742in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.268925in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.278017in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.287108in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.296200in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.305291in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.314383in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.323474in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.332566in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.341657in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.350748in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.359840in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.368931in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.387114in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.396206in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.405297in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.414389in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.423480in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.432571in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.441663in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.459846in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.468937in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.478029in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.487120in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.496212in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.505303in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.514395in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.523486in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.541669in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.550760in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.559852in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.568943in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.578035in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.596218in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.605309in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.614401in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.623492in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.632583in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.641675in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.650766in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.659858in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.668949in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.678041in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.687132in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.696224in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.705315in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.714406in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.732589in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.741681in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.750772in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.759864in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.768955in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.778047in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.787138in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.796230in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.805321in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.814412in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.823504in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.832595in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.841687in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.850778in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.859870in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.868961in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.878053in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.887144in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.896236in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.905327in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.914418in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.923510in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.932601in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.941693in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.950784in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.959876in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.968967in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.996241in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.005333in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.014424in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.023516in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.032607in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.041699in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.050790in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.059882in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.068973in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.078065in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.096247in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.105339in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.114430in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.123522in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.132613in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.150796in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.159888in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.168979in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.178071in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.187162in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.196253in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.205345in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.214436in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.223528in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.232619in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.241711in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.250802in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.259894in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.259894in}{0.399701in}}%
\pgfpathlineto{\pgfqpoint{2.259894in}{0.399701in}}%
\pgfpathlineto{\pgfqpoint{2.250802in}{0.399729in}}%
\pgfpathlineto{\pgfqpoint{2.241711in}{0.399807in}}%
\pgfpathlineto{\pgfqpoint{2.232619in}{0.399971in}}%
\pgfpathlineto{\pgfqpoint{2.223528in}{0.400222in}}%
\pgfpathlineto{\pgfqpoint{2.214436in}{0.400499in}}%
\pgfpathlineto{\pgfqpoint{2.205345in}{0.400732in}}%
\pgfpathlineto{\pgfqpoint{2.196253in}{0.400959in}}%
\pgfpathlineto{\pgfqpoint{2.187162in}{0.401324in}}%
\pgfpathlineto{\pgfqpoint{2.178071in}{0.401878in}}%
\pgfpathlineto{\pgfqpoint{2.168979in}{0.402414in}}%
\pgfpathlineto{\pgfqpoint{2.159888in}{0.402613in}}%
\pgfpathlineto{\pgfqpoint{2.150796in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{0.401813in}}%
\pgfpathlineto{\pgfqpoint{2.132613in}{0.401238in}}%
\pgfpathlineto{\pgfqpoint{2.123522in}{0.400816in}}%
\pgfpathlineto{\pgfqpoint{2.114430in}{0.400623in}}%
\pgfpathlineto{\pgfqpoint{2.105339in}{0.400608in}}%
\pgfpathlineto{\pgfqpoint{2.096247in}{0.400614in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{0.400503in}}%
\pgfpathlineto{\pgfqpoint{2.078065in}{0.400273in}}%
\pgfpathlineto{\pgfqpoint{2.068973in}{0.400037in}}%
\pgfpathlineto{\pgfqpoint{2.059882in}{0.399909in}}%
\pgfpathlineto{\pgfqpoint{2.050790in}{0.399945in}}%
\pgfpathlineto{\pgfqpoint{2.041699in}{0.400141in}}%
\pgfpathlineto{\pgfqpoint{2.032607in}{0.400455in}}%
\pgfpathlineto{\pgfqpoint{2.023516in}{0.400841in}}%
\pgfpathlineto{\pgfqpoint{2.014424in}{0.401341in}}%
\pgfpathlineto{\pgfqpoint{2.005333in}{0.402096in}}%
\pgfpathlineto{\pgfqpoint{1.996241in}{0.403163in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.404345in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{0.405299in}}%
\pgfpathlineto{\pgfqpoint{1.968967in}{0.405842in}}%
\pgfpathlineto{\pgfqpoint{1.959876in}{0.406084in}}%
\pgfpathlineto{\pgfqpoint{1.950784in}{0.406267in}}%
\pgfpathlineto{\pgfqpoint{1.941693in}{0.406564in}}%
\pgfpathlineto{\pgfqpoint{1.932601in}{0.407046in}}%
\pgfpathlineto{\pgfqpoint{1.923510in}{0.407747in}}%
\pgfpathlineto{\pgfqpoint{1.914418in}{0.408649in}}%
\pgfpathlineto{\pgfqpoint{1.905327in}{0.409617in}}%
\pgfpathlineto{\pgfqpoint{1.896236in}{0.410380in}}%
\pgfpathlineto{\pgfqpoint{1.887144in}{0.410600in}}%
\pgfpathlineto{\pgfqpoint{1.878053in}{0.410076in}}%
\pgfpathlineto{\pgfqpoint{1.868961in}{0.409002in}}%
\pgfpathlineto{\pgfqpoint{1.859870in}{0.407956in}}%
\pgfpathlineto{\pgfqpoint{1.850778in}{0.407491in}}%
\pgfpathlineto{\pgfqpoint{1.841687in}{0.407746in}}%
\pgfpathlineto{\pgfqpoint{1.832595in}{0.408383in}}%
\pgfpathlineto{\pgfqpoint{1.823504in}{0.408892in}}%
\pgfpathlineto{\pgfqpoint{1.814412in}{0.409038in}}%
\pgfpathlineto{\pgfqpoint{1.805321in}{0.409044in}}%
\pgfpathlineto{\pgfqpoint{1.796230in}{0.409248in}}%
\pgfpathlineto{\pgfqpoint{1.787138in}{0.409648in}}%
\pgfpathlineto{\pgfqpoint{1.778047in}{0.409922in}}%
\pgfpathlineto{\pgfqpoint{1.768955in}{0.409860in}}%
\pgfpathlineto{\pgfqpoint{1.759864in}{0.409602in}}%
\pgfpathlineto{\pgfqpoint{1.750772in}{0.409444in}}%
\pgfpathlineto{\pgfqpoint{1.741681in}{0.409504in}}%
\pgfpathlineto{\pgfqpoint{1.732589in}{0.409632in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{0.409633in}}%
\pgfpathlineto{\pgfqpoint{1.714406in}{0.409531in}}%
\pgfpathlineto{\pgfqpoint{1.705315in}{0.409537in}}%
\pgfpathlineto{\pgfqpoint{1.696224in}{0.409795in}}%
\pgfpathlineto{\pgfqpoint{1.687132in}{0.410231in}}%
\pgfpathlineto{\pgfqpoint{1.678041in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{1.668949in}{0.410639in}}%
\pgfpathlineto{\pgfqpoint{1.659858in}{0.410237in}}%
\pgfpathlineto{\pgfqpoint{1.650766in}{0.409658in}}%
\pgfpathlineto{\pgfqpoint{1.641675in}{0.409342in}}%
\pgfpathlineto{\pgfqpoint{1.632583in}{0.409533in}}%
\pgfpathlineto{\pgfqpoint{1.623492in}{0.410175in}}%
\pgfpathlineto{\pgfqpoint{1.614401in}{0.411063in}}%
\pgfpathlineto{\pgfqpoint{1.605309in}{0.411905in}}%
\pgfpathlineto{\pgfqpoint{1.596218in}{0.412323in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{0.412100in}}%
\pgfpathlineto{\pgfqpoint{1.578035in}{0.411513in}}%
\pgfpathlineto{\pgfqpoint{1.568943in}{0.411221in}}%
\pgfpathlineto{\pgfqpoint{1.559852in}{0.411724in}}%
\pgfpathlineto{\pgfqpoint{1.550760in}{0.413016in}}%
\pgfpathlineto{\pgfqpoint{1.541669in}{0.414748in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.416459in}}%
\pgfpathlineto{\pgfqpoint{1.523486in}{0.417665in}}%
\pgfpathlineto{\pgfqpoint{1.514395in}{0.418032in}}%
\pgfpathlineto{\pgfqpoint{1.505303in}{0.417594in}}%
\pgfpathlineto{\pgfqpoint{1.496212in}{0.416690in}}%
\pgfpathlineto{\pgfqpoint{1.487120in}{0.415689in}}%
\pgfpathlineto{\pgfqpoint{1.478029in}{0.414783in}}%
\pgfpathlineto{\pgfqpoint{1.468937in}{0.413956in}}%
\pgfpathlineto{\pgfqpoint{1.459846in}{0.413125in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{0.412382in}}%
\pgfpathlineto{\pgfqpoint{1.441663in}{0.412053in}}%
\pgfpathlineto{\pgfqpoint{1.432571in}{0.412433in}}%
\pgfpathlineto{\pgfqpoint{1.423480in}{0.413458in}}%
\pgfpathlineto{\pgfqpoint{1.414389in}{0.414790in}}%
\pgfpathlineto{\pgfqpoint{1.405297in}{0.416286in}}%
\pgfpathlineto{\pgfqpoint{1.396206in}{0.418191in}}%
\pgfpathlineto{\pgfqpoint{1.387114in}{0.420662in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.423292in}}%
\pgfpathlineto{\pgfqpoint{1.368931in}{0.425381in}}%
\pgfpathlineto{\pgfqpoint{1.359840in}{0.426553in}}%
\pgfpathlineto{\pgfqpoint{1.350748in}{0.426918in}}%
\pgfpathlineto{\pgfqpoint{1.341657in}{0.426865in}}%
\pgfpathlineto{\pgfqpoint{1.332566in}{0.426886in}}%
\pgfpathlineto{\pgfqpoint{1.323474in}{0.427352in}}%
\pgfpathlineto{\pgfqpoint{1.314383in}{0.428341in}}%
\pgfpathlineto{\pgfqpoint{1.305291in}{0.429795in}}%
\pgfpathlineto{\pgfqpoint{1.296200in}{0.431757in}}%
\pgfpathlineto{\pgfqpoint{1.287108in}{0.434215in}}%
\pgfpathlineto{\pgfqpoint{1.278017in}{0.436780in}}%
\pgfpathlineto{\pgfqpoint{1.268925in}{0.438780in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{0.439615in}}%
\pgfpathlineto{\pgfqpoint{1.250742in}{0.439008in}}%
\pgfpathlineto{\pgfqpoint{1.241651in}{0.437142in}}%
\pgfpathlineto{\pgfqpoint{1.232560in}{0.434656in}}%
\pgfpathlineto{\pgfqpoint{1.223468in}{0.432303in}}%
\pgfpathlineto{\pgfqpoint{1.214377in}{0.430524in}}%
\pgfpathlineto{\pgfqpoint{1.205285in}{0.429329in}}%
\pgfpathlineto{\pgfqpoint{1.196194in}{0.428565in}}%
\pgfpathlineto{\pgfqpoint{1.187102in}{0.428289in}}%
\pgfpathlineto{\pgfqpoint{1.178011in}{0.428850in}}%
\pgfpathlineto{\pgfqpoint{1.168919in}{0.430506in}}%
\pgfpathlineto{\pgfqpoint{1.159828in}{0.433031in}}%
\pgfpathlineto{\pgfqpoint{1.150736in}{0.435783in}}%
\pgfpathlineto{\pgfqpoint{1.141645in}{0.438106in}}%
\pgfpathlineto{\pgfqpoint{1.132554in}{0.439665in}}%
\pgfpathlineto{\pgfqpoint{1.123462in}{0.440586in}}%
\pgfpathlineto{\pgfqpoint{1.114371in}{0.441343in}}%
\pgfpathlineto{\pgfqpoint{1.105279in}{0.442353in}}%
\pgfpathlineto{\pgfqpoint{1.096188in}{0.443593in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{0.444640in}}%
\pgfpathlineto{\pgfqpoint{1.078005in}{0.445080in}}%
\pgfpathlineto{\pgfqpoint{1.068913in}{0.444883in}}%
\pgfpathlineto{\pgfqpoint{1.059822in}{0.444524in}}%
\pgfpathlineto{\pgfqpoint{1.050731in}{0.444725in}}%
\pgfpathlineto{\pgfqpoint{1.041639in}{0.445856in}}%
\pgfpathlineto{\pgfqpoint{1.032548in}{0.447406in}}%
\pgfpathlineto{\pgfqpoint{1.023456in}{0.448186in}}%
\pgfpathlineto{\pgfqpoint{1.014365in}{0.447244in}}%
\pgfpathlineto{\pgfqpoint{1.005273in}{0.444661in}}%
\pgfpathlineto{\pgfqpoint{0.996182in}{0.441563in}}%
\pgfpathlineto{\pgfqpoint{0.987090in}{0.439405in}}%
\pgfpathlineto{\pgfqpoint{0.977999in}{0.439109in}}%
\pgfpathlineto{\pgfqpoint{0.968907in}{0.440718in}}%
\pgfpathlineto{\pgfqpoint{0.959816in}{0.443727in}}%
\pgfpathlineto{\pgfqpoint{0.950725in}{0.447378in}}%
\pgfpathlineto{\pgfqpoint{0.941633in}{0.450767in}}%
\pgfpathlineto{\pgfqpoint{0.932542in}{0.453426in}}%
\pgfpathlineto{\pgfqpoint{0.923450in}{0.455879in}}%
\pgfpathlineto{\pgfqpoint{0.914359in}{0.458862in}}%
\pgfpathlineto{\pgfqpoint{0.905267in}{0.461964in}}%
\pgfpathlineto{\pgfqpoint{0.896176in}{0.463816in}}%
\pgfpathlineto{\pgfqpoint{0.887084in}{0.463817in}}%
\pgfpathlineto{\pgfqpoint{0.877993in}{0.463174in}}%
\pgfpathlineto{\pgfqpoint{0.868901in}{0.464064in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.467876in}}%
\pgfpathlineto{\pgfqpoint{0.850719in}{0.474046in}}%
\pgfpathlineto{\pgfqpoint{0.841627in}{0.480267in}}%
\pgfpathlineto{\pgfqpoint{0.832536in}{0.483911in}}%
\pgfpathlineto{\pgfqpoint{0.823444in}{0.483778in}}%
\pgfpathlineto{\pgfqpoint{0.814353in}{0.481117in}}%
\pgfpathlineto{\pgfqpoint{0.805261in}{0.479130in}}%
\pgfpathlineto{\pgfqpoint{0.796170in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{0.787078in}{0.487645in}}%
\pgfpathlineto{\pgfqpoint{0.777987in}{0.498322in}}%
\pgfpathlineto{\pgfqpoint{0.768896in}{0.511427in}}%
\pgfpathlineto{\pgfqpoint{0.759804in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{0.750713in}{0.539190in}}%
\pgfpathlineto{\pgfqpoint{0.741621in}{0.550568in}}%
\pgfpathlineto{\pgfqpoint{0.732530in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{0.723438in}{0.567000in}}%
\pgfpathlineto{\pgfqpoint{0.714347in}{0.575681in}}%
\pgfpathlineto{\pgfqpoint{0.705255in}{0.585417in}}%
\pgfpathlineto{\pgfqpoint{0.696164in}{0.594776in}}%
\pgfpathlineto{\pgfqpoint{0.687072in}{0.603569in}}%
\pgfpathlineto{\pgfqpoint{0.677981in}{0.614215in}}%
\pgfpathlineto{\pgfqpoint{0.668890in}{0.630171in}}%
\pgfpathlineto{\pgfqpoint{0.659798in}{0.653795in}}%
\pgfpathlineto{\pgfqpoint{0.650707in}{0.685971in}}%
\pgfpathlineto{\pgfqpoint{0.641615in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{0.632524in}{0.779721in}}%
\pgfpathlineto{\pgfqpoint{0.623432in}{0.848669in}}%
\pgfpathlineto{\pgfqpoint{0.614341in}{0.946768in}}%
\pgfpathlineto{\pgfqpoint{0.605249in}{1.099566in}}%
\pgfpathlineto{\pgfqpoint{0.596158in}{1.347324in}}%
\pgfpathlineto{\pgfqpoint{0.587066in}{1.727553in}}%
\pgfpathlineto{\pgfqpoint{0.577975in}{2.228776in}}%
\pgfpathlineto{\pgfqpoint{0.568884in}{2.747050in}}%
\pgfpathlineto{\pgfqpoint{0.559792in}{3.115697in}}%
\pgfpathlineto{\pgfqpoint{0.550701in}{3.225428in}}%
\pgfpathlineto{\pgfqpoint{0.541609in}{3.122058in}}%
\pgfpathlineto{\pgfqpoint{0.532518in}{2.947397in}}%
\pgfpathlineto{\pgfqpoint{0.523426in}{2.769390in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{2.512568in}}%
\pgfpathlineto{\pgfqpoint{0.505243in}{2.086190in}}%
\pgfpathlineto{\pgfqpoint{0.496152in}{1.537353in}}%
\pgfpathlineto{\pgfqpoint{0.487061in}{1.026030in}}%
\pgfpathlineto{\pgfqpoint{0.477969in}{0.675938in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{0.496351in}}%
\pgfpathlineto{\pgfqpoint{0.459786in}{0.426381in}}%
\pgfpathlineto{\pgfqpoint{0.450695in}{0.405489in}}%
\pgfpathlineto{\pgfqpoint{0.450695in}{0.405489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.578386in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415334in}{0.403114in}}%
\pgfpathlineto{\pgfqpoint{0.415334in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.424517in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.433701in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.442885in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.452068in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.461252in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.470435in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.479619in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.488802in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.497986in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.507170in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.525537in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.534720in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.543904in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.553088in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.562271in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.571455in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.589822in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.599006in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.608189in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.617373in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.626556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.635740in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.644923in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.654107in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.663291in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.672474in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.681658in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.690841in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.700025in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.709209in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.718392in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.727576in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.736759in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.745943in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.755126in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.764310in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.773494in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.782677in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.791861in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.801044in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.810228in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.819412in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.828595in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.837779in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.846962in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.856146in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.865330in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.874513in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.883697in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.892880in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.902064in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.911247in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.920431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.929615in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.938798in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.947982in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.957165in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.966349in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.975533in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.984716in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.993900in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.012267in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.021450in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.030634in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.039818in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.049001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.058185in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.067368in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.076552in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.085736in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.094919in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.104103in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.113286in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.122470in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.131654in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.140837in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.150021in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.159204in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.168388in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.177571in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.186755in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.205122in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.214306in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.223489in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.232673in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.241857in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.260224in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.269407in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.278591in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.287774in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.296958in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.306142in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.315325in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.324509in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.333692in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.342876in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.352060in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.361243in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.370427in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.388794in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.397978in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.407161in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.416345in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.425528in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.434712in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.443895in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.453079in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.462263in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.480630in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.489813in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.508181in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.526548in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.535731in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.544915in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.554098in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.563282in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.590833in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.600016in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.609200in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.618384in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.627567in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.636751in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.655118in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.664302in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.673485in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.691852in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.701036in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.710219in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.719403in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.728587in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.737770in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.746954in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.756137in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.765321in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.774505in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.783688in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.792872in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.802055in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.811239in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.829606in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.838790in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.847973in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.866340in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.875524in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.884708in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.893891in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.903075in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.912258in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.930626in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.939809in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.948993in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.958176in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.967360in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.976543in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.985727in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.994911in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.004094in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.013278in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.022461in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.031645in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.040829in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.050012in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.059196in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.068379in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.077563in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.086746in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.095930in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.105114in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.114297in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.123481in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.132664in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.151032in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.160215in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.169399in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.178582in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.187766in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.196950in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.206133in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.215317in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.224500in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.233684in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.242867in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.242867in}{0.399701in}}%
\pgfpathlineto{\pgfqpoint{2.242867in}{0.399701in}}%
\pgfpathlineto{\pgfqpoint{2.233684in}{0.399736in}}%
\pgfpathlineto{\pgfqpoint{2.224500in}{0.399836in}}%
\pgfpathlineto{\pgfqpoint{2.215317in}{0.400045in}}%
\pgfpathlineto{\pgfqpoint{2.206133in}{0.400338in}}%
\pgfpathlineto{\pgfqpoint{2.196950in}{0.400581in}}%
\pgfpathlineto{\pgfqpoint{2.187766in}{0.400643in}}%
\pgfpathlineto{\pgfqpoint{2.178582in}{0.400572in}}%
\pgfpathlineto{\pgfqpoint{2.169399in}{0.400589in}}%
\pgfpathlineto{\pgfqpoint{2.160215in}{0.400875in}}%
\pgfpathlineto{\pgfqpoint{2.151032in}{0.401439in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{0.402166in}}%
\pgfpathlineto{\pgfqpoint{2.132664in}{0.402871in}}%
\pgfpathlineto{\pgfqpoint{2.123481in}{0.403302in}}%
\pgfpathlineto{\pgfqpoint{2.114297in}{0.403256in}}%
\pgfpathlineto{\pgfqpoint{2.105114in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{2.095930in}{0.402157in}}%
\pgfpathlineto{\pgfqpoint{2.086746in}{0.401642in}}%
\pgfpathlineto{\pgfqpoint{2.077563in}{0.401314in}}%
\pgfpathlineto{\pgfqpoint{2.068379in}{0.401089in}}%
\pgfpathlineto{\pgfqpoint{2.059196in}{0.400834in}}%
\pgfpathlineto{\pgfqpoint{2.050012in}{0.400495in}}%
\pgfpathlineto{\pgfqpoint{2.040829in}{0.400155in}}%
\pgfpathlineto{\pgfqpoint{2.031645in}{0.399945in}}%
\pgfpathlineto{\pgfqpoint{2.022461in}{0.399936in}}%
\pgfpathlineto{\pgfqpoint{2.013278in}{0.400120in}}%
\pgfpathlineto{\pgfqpoint{2.004094in}{0.400400in}}%
\pgfpathlineto{\pgfqpoint{1.994911in}{0.400591in}}%
\pgfpathlineto{\pgfqpoint{1.985727in}{0.400557in}}%
\pgfpathlineto{\pgfqpoint{1.976543in}{0.400366in}}%
\pgfpathlineto{\pgfqpoint{1.967360in}{0.400300in}}%
\pgfpathlineto{\pgfqpoint{1.958176in}{0.400721in}}%
\pgfpathlineto{\pgfqpoint{1.948993in}{0.401887in}}%
\pgfpathlineto{\pgfqpoint{1.939809in}{0.403691in}}%
\pgfpathlineto{\pgfqpoint{1.930626in}{0.405502in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{0.406522in}}%
\pgfpathlineto{\pgfqpoint{1.912258in}{0.406458in}}%
\pgfpathlineto{\pgfqpoint{1.903075in}{0.405671in}}%
\pgfpathlineto{\pgfqpoint{1.893891in}{0.404683in}}%
\pgfpathlineto{\pgfqpoint{1.884708in}{0.403794in}}%
\pgfpathlineto{\pgfqpoint{1.875524in}{0.403131in}}%
\pgfpathlineto{\pgfqpoint{1.866340in}{0.402775in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{0.402735in}}%
\pgfpathlineto{\pgfqpoint{1.847973in}{0.402970in}}%
\pgfpathlineto{\pgfqpoint{1.838790in}{0.403445in}}%
\pgfpathlineto{\pgfqpoint{1.829606in}{0.404051in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.404521in}}%
\pgfpathlineto{\pgfqpoint{1.811239in}{0.404597in}}%
\pgfpathlineto{\pgfqpoint{1.802055in}{0.404302in}}%
\pgfpathlineto{\pgfqpoint{1.792872in}{0.403980in}}%
\pgfpathlineto{\pgfqpoint{1.783688in}{0.404002in}}%
\pgfpathlineto{\pgfqpoint{1.774505in}{0.404444in}}%
\pgfpathlineto{\pgfqpoint{1.765321in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{1.756137in}{0.405346in}}%
\pgfpathlineto{\pgfqpoint{1.746954in}{0.405128in}}%
\pgfpathlineto{\pgfqpoint{1.737770in}{0.404579in}}%
\pgfpathlineto{\pgfqpoint{1.728587in}{0.404281in}}%
\pgfpathlineto{\pgfqpoint{1.719403in}{0.404658in}}%
\pgfpathlineto{\pgfqpoint{1.710219in}{0.405562in}}%
\pgfpathlineto{\pgfqpoint{1.701036in}{0.406501in}}%
\pgfpathlineto{\pgfqpoint{1.691852in}{0.407171in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{0.407593in}}%
\pgfpathlineto{\pgfqpoint{1.673485in}{0.407840in}}%
\pgfpathlineto{\pgfqpoint{1.664302in}{0.407804in}}%
\pgfpathlineto{\pgfqpoint{1.655118in}{0.407379in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{0.406731in}}%
\pgfpathlineto{\pgfqpoint{1.636751in}{0.406223in}}%
\pgfpathlineto{\pgfqpoint{1.627567in}{0.406061in}}%
\pgfpathlineto{\pgfqpoint{1.618384in}{0.406177in}}%
\pgfpathlineto{\pgfqpoint{1.609200in}{0.406457in}}%
\pgfpathlineto{\pgfqpoint{1.600016in}{0.406928in}}%
\pgfpathlineto{\pgfqpoint{1.590833in}{0.407718in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{0.408822in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{0.409901in}}%
\pgfpathlineto{\pgfqpoint{1.563282in}{0.410428in}}%
\pgfpathlineto{\pgfqpoint{1.554098in}{0.410196in}}%
\pgfpathlineto{\pgfqpoint{1.544915in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{1.535731in}{0.409421in}}%
\pgfpathlineto{\pgfqpoint{1.526548in}{0.410024in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{0.411531in}}%
\pgfpathlineto{\pgfqpoint{1.508181in}{0.413707in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{0.415919in}}%
\pgfpathlineto{\pgfqpoint{1.489813in}{0.417413in}}%
\pgfpathlineto{\pgfqpoint{1.480630in}{0.417772in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{0.416901in}}%
\pgfpathlineto{\pgfqpoint{1.462263in}{0.414961in}}%
\pgfpathlineto{\pgfqpoint{1.453079in}{0.412669in}}%
\pgfpathlineto{\pgfqpoint{1.443895in}{0.411200in}}%
\pgfpathlineto{\pgfqpoint{1.434712in}{0.411284in}}%
\pgfpathlineto{\pgfqpoint{1.425528in}{0.412737in}}%
\pgfpathlineto{\pgfqpoint{1.416345in}{0.415023in}}%
\pgfpathlineto{\pgfqpoint{1.407161in}{0.417711in}}%
\pgfpathlineto{\pgfqpoint{1.397978in}{0.420212in}}%
\pgfpathlineto{\pgfqpoint{1.388794in}{0.421802in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.422178in}}%
\pgfpathlineto{\pgfqpoint{1.370427in}{0.421581in}}%
\pgfpathlineto{\pgfqpoint{1.361243in}{0.420294in}}%
\pgfpathlineto{\pgfqpoint{1.352060in}{0.418533in}}%
\pgfpathlineto{\pgfqpoint{1.342876in}{0.416805in}}%
\pgfpathlineto{\pgfqpoint{1.333692in}{0.415924in}}%
\pgfpathlineto{\pgfqpoint{1.324509in}{0.416637in}}%
\pgfpathlineto{\pgfqpoint{1.315325in}{0.419181in}}%
\pgfpathlineto{\pgfqpoint{1.306142in}{0.422885in}}%
\pgfpathlineto{\pgfqpoint{1.296958in}{0.426173in}}%
\pgfpathlineto{\pgfqpoint{1.287774in}{0.427477in}}%
\pgfpathlineto{\pgfqpoint{1.278591in}{0.426427in}}%
\pgfpathlineto{\pgfqpoint{1.269407in}{0.424099in}}%
\pgfpathlineto{\pgfqpoint{1.260224in}{0.422198in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{0.422095in}}%
\pgfpathlineto{\pgfqpoint{1.241857in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{1.232673in}{0.427902in}}%
\pgfpathlineto{\pgfqpoint{1.223489in}{0.431477in}}%
\pgfpathlineto{\pgfqpoint{1.214306in}{0.433273in}}%
\pgfpathlineto{\pgfqpoint{1.205122in}{0.432494in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{0.429813in}}%
\pgfpathlineto{\pgfqpoint{1.186755in}{0.427131in}}%
\pgfpathlineto{\pgfqpoint{1.177571in}{0.426247in}}%
\pgfpathlineto{\pgfqpoint{1.168388in}{0.427375in}}%
\pgfpathlineto{\pgfqpoint{1.159204in}{0.429288in}}%
\pgfpathlineto{\pgfqpoint{1.150021in}{0.430918in}}%
\pgfpathlineto{\pgfqpoint{1.140837in}{0.432146in}}%
\pgfpathlineto{\pgfqpoint{1.131654in}{0.433244in}}%
\pgfpathlineto{\pgfqpoint{1.122470in}{0.434487in}}%
\pgfpathlineto{\pgfqpoint{1.113286in}{0.436124in}}%
\pgfpathlineto{\pgfqpoint{1.104103in}{0.438087in}}%
\pgfpathlineto{\pgfqpoint{1.094919in}{0.440121in}}%
\pgfpathlineto{\pgfqpoint{1.085736in}{0.442212in}}%
\pgfpathlineto{\pgfqpoint{1.076552in}{0.444129in}}%
\pgfpathlineto{\pgfqpoint{1.067368in}{0.444933in}}%
\pgfpathlineto{\pgfqpoint{1.058185in}{0.444050in}}%
\pgfpathlineto{\pgfqpoint{1.049001in}{0.442465in}}%
\pgfpathlineto{\pgfqpoint{1.039818in}{0.441740in}}%
\pgfpathlineto{\pgfqpoint{1.030634in}{0.442064in}}%
\pgfpathlineto{\pgfqpoint{1.021450in}{0.442379in}}%
\pgfpathlineto{\pgfqpoint{1.012267in}{0.442326in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.442920in}}%
\pgfpathlineto{\pgfqpoint{0.993900in}{0.445152in}}%
\pgfpathlineto{\pgfqpoint{0.984716in}{0.448809in}}%
\pgfpathlineto{\pgfqpoint{0.975533in}{0.452847in}}%
\pgfpathlineto{\pgfqpoint{0.966349in}{0.456356in}}%
\pgfpathlineto{\pgfqpoint{0.957165in}{0.459178in}}%
\pgfpathlineto{\pgfqpoint{0.947982in}{0.461904in}}%
\pgfpathlineto{\pgfqpoint{0.938798in}{0.465152in}}%
\pgfpathlineto{\pgfqpoint{0.929615in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{0.920431in}{0.472939in}}%
\pgfpathlineto{\pgfqpoint{0.911247in}{0.476842in}}%
\pgfpathlineto{\pgfqpoint{0.902064in}{0.480348in}}%
\pgfpathlineto{\pgfqpoint{0.892880in}{0.483214in}}%
\pgfpathlineto{\pgfqpoint{0.883697in}{0.485365in}}%
\pgfpathlineto{\pgfqpoint{0.874513in}{0.486768in}}%
\pgfpathlineto{\pgfqpoint{0.865330in}{0.487481in}}%
\pgfpathlineto{\pgfqpoint{0.856146in}{0.487753in}}%
\pgfpathlineto{\pgfqpoint{0.846962in}{0.488064in}}%
\pgfpathlineto{\pgfqpoint{0.837779in}{0.489326in}}%
\pgfpathlineto{\pgfqpoint{0.828595in}{0.492678in}}%
\pgfpathlineto{\pgfqpoint{0.819412in}{0.498761in}}%
\pgfpathlineto{\pgfqpoint{0.810228in}{0.507242in}}%
\pgfpathlineto{\pgfqpoint{0.801044in}{0.516744in}}%
\pgfpathlineto{\pgfqpoint{0.791861in}{0.525495in}}%
\pgfpathlineto{\pgfqpoint{0.782677in}{0.532859in}}%
\pgfpathlineto{\pgfqpoint{0.773494in}{0.540234in}}%
\pgfpathlineto{\pgfqpoint{0.764310in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.755126in}{0.563568in}}%
\pgfpathlineto{\pgfqpoint{0.745943in}{0.579126in}}%
\pgfpathlineto{\pgfqpoint{0.736759in}{0.593254in}}%
\pgfpathlineto{\pgfqpoint{0.727576in}{0.603613in}}%
\pgfpathlineto{\pgfqpoint{0.718392in}{0.610831in}}%
\pgfpathlineto{\pgfqpoint{0.709209in}{0.617490in}}%
\pgfpathlineto{\pgfqpoint{0.700025in}{0.625959in}}%
\pgfpathlineto{\pgfqpoint{0.690841in}{0.637587in}}%
\pgfpathlineto{\pgfqpoint{0.681658in}{0.653750in}}%
\pgfpathlineto{\pgfqpoint{0.672474in}{0.676434in}}%
\pgfpathlineto{\pgfqpoint{0.663291in}{0.706637in}}%
\pgfpathlineto{\pgfqpoint{0.654107in}{0.743070in}}%
\pgfpathlineto{\pgfqpoint{0.644923in}{0.784152in}}%
\pgfpathlineto{\pgfqpoint{0.635740in}{0.831249in}}%
\pgfpathlineto{\pgfqpoint{0.626556in}{0.889021in}}%
\pgfpathlineto{\pgfqpoint{0.617373in}{0.962372in}}%
\pgfpathlineto{\pgfqpoint{0.608189in}{1.052752in}}%
\pgfpathlineto{\pgfqpoint{0.599006in}{1.156005in}}%
\pgfpathlineto{\pgfqpoint{0.589822in}{1.263485in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{1.366697in}}%
\pgfpathlineto{\pgfqpoint{0.571455in}{1.460141in}}%
\pgfpathlineto{\pgfqpoint{0.562271in}{1.538195in}}%
\pgfpathlineto{\pgfqpoint{0.553088in}{1.594018in}}%
\pgfpathlineto{\pgfqpoint{0.543904in}{1.631817in}}%
\pgfpathlineto{\pgfqpoint{0.534720in}{1.686144in}}%
\pgfpathlineto{\pgfqpoint{0.525537in}{1.821332in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{2.089667in}}%
\pgfpathlineto{\pgfqpoint{0.507170in}{2.465163in}}%
\pgfpathlineto{\pgfqpoint{0.497986in}{2.810753in}}%
\pgfpathlineto{\pgfqpoint{0.488802in}{2.932576in}}%
\pgfpathlineto{\pgfqpoint{0.479619in}{2.704869in}}%
\pgfpathlineto{\pgfqpoint{0.470435in}{2.170066in}}%
\pgfpathlineto{\pgfqpoint{0.461252in}{1.521782in}}%
\pgfpathlineto{\pgfqpoint{0.452068in}{0.974601in}}%
\pgfpathlineto{\pgfqpoint{0.442885in}{0.633431in}}%
\pgfpathlineto{\pgfqpoint{0.433701in}{0.473954in}}%
\pgfpathlineto{\pgfqpoint{0.424517in}{0.417913in}}%
\pgfpathlineto{\pgfqpoint{0.415334in}{0.403114in}}%
\pgfpathlineto{\pgfqpoint{0.415334in}{0.403114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.578386in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417274in}{0.402569in}}%
\pgfpathlineto{\pgfqpoint{0.417274in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.426671in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.436069in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.445467in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.464262in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.473660in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.483057in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.492455in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.501853in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.511250in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.520648in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.530046in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.539443in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.548841in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.558239in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.577034in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.586432in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.595829in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.605227in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.614625in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.624022in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.633420in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.642818in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.652215in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.661613in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.671011in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.680408in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.689806in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.699204in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.717999in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.727397in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.736794in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.746192in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.755590in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.764987in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.774385in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.783783in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.793180in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.802578in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.811976in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.821373in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.840169in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.858964in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.868362in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.877759in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.887157in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.896555in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.905952in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.915350in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.924748in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.934145in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.943543in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.952941in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.962338in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.971736in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.981134in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.990531in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.018724in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.028122in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.046917in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.056315in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.065713in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.075110in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.084508in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.093906in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.103303in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.112701in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.122099in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.131496in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.140894in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.150292in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.159689in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.169087in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.178485in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.187882in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.197280in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.216075in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.225473in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.234871in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.244268in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.253666in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.263064in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.272461in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.281859in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.291257in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.300654in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.310052in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.319450in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.328847in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.338245in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.357040in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.366438in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.375836in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.385233in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.394631in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.404029in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.413426in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.422824in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.432222in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.441619in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.451017in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.460415in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.469812in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.479210in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.488608in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.498005in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.507403in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.516801in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.526198in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.535596in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.544994in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.554391in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.563789in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.573187in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.582584in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.591982in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.601380in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.610777in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.620175in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.629573in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.638970in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.648368in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.676561in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.685959in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.695356in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.704754in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.714152in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.723549in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.732947in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.742345in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.751742in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.761140in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.770538in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.779935in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.789333in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.798731in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.808128in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.817526in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.826924in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.836321in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.845719in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.855117in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.864514in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.873912in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.883310in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.892707in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.902105in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.911503in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.920900in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.930298in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.939696in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.949093in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.958491in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.967889in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.977286in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.996082in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.005479in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.014877in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.024275in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.033672in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.043070in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.052468in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.071263in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.080661in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.127649in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.137047in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.146444in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.155842in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.165240in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.174637in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.184035in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.202830in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.212228in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.221626in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.231023in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.240421in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.249819in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.259216in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.268614in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.278012in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.287409in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.287409in}{0.399703in}}%
\pgfpathlineto{\pgfqpoint{2.287409in}{0.399703in}}%
\pgfpathlineto{\pgfqpoint{2.278012in}{0.399753in}}%
\pgfpathlineto{\pgfqpoint{2.268614in}{0.399921in}}%
\pgfpathlineto{\pgfqpoint{2.259216in}{0.400309in}}%
\pgfpathlineto{\pgfqpoint{2.249819in}{0.400899in}}%
\pgfpathlineto{\pgfqpoint{2.240421in}{0.401416in}}%
\pgfpathlineto{\pgfqpoint{2.231023in}{0.401496in}}%
\pgfpathlineto{\pgfqpoint{2.221626in}{0.401074in}}%
\pgfpathlineto{\pgfqpoint{2.212228in}{0.400466in}}%
\pgfpathlineto{\pgfqpoint{2.202830in}{0.400008in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{0.399785in}}%
\pgfpathlineto{\pgfqpoint{2.184035in}{0.399711in}}%
\pgfpathlineto{\pgfqpoint{2.174637in}{0.399694in}}%
\pgfpathlineto{\pgfqpoint{2.165240in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.155842in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.146444in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.137047in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.127649in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{0.399700in}}%
\pgfpathlineto{\pgfqpoint{2.080661in}{0.399737in}}%
\pgfpathlineto{\pgfqpoint{2.071263in}{0.399855in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.400113in}}%
\pgfpathlineto{\pgfqpoint{2.052468in}{0.400482in}}%
\pgfpathlineto{\pgfqpoint{2.043070in}{0.400810in}}%
\pgfpathlineto{\pgfqpoint{2.033672in}{0.400978in}}%
\pgfpathlineto{\pgfqpoint{2.024275in}{0.401006in}}%
\pgfpathlineto{\pgfqpoint{2.014877in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{2.005479in}{0.400755in}}%
\pgfpathlineto{\pgfqpoint{1.996082in}{0.400655in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{0.400882in}}%
\pgfpathlineto{\pgfqpoint{1.977286in}{0.401385in}}%
\pgfpathlineto{\pgfqpoint{1.967889in}{0.401755in}}%
\pgfpathlineto{\pgfqpoint{1.958491in}{0.401789in}}%
\pgfpathlineto{\pgfqpoint{1.949093in}{0.401881in}}%
\pgfpathlineto{\pgfqpoint{1.939696in}{0.402515in}}%
\pgfpathlineto{\pgfqpoint{1.930298in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{1.920900in}{0.404143in}}%
\pgfpathlineto{\pgfqpoint{1.911503in}{0.404001in}}%
\pgfpathlineto{\pgfqpoint{1.902105in}{0.403550in}}%
\pgfpathlineto{\pgfqpoint{1.892707in}{0.403584in}}%
\pgfpathlineto{\pgfqpoint{1.883310in}{0.404274in}}%
\pgfpathlineto{\pgfqpoint{1.873912in}{0.404942in}}%
\pgfpathlineto{\pgfqpoint{1.864514in}{0.404875in}}%
\pgfpathlineto{\pgfqpoint{1.855117in}{0.404209in}}%
\pgfpathlineto{\pgfqpoint{1.845719in}{0.403685in}}%
\pgfpathlineto{\pgfqpoint{1.836321in}{0.403674in}}%
\pgfpathlineto{\pgfqpoint{1.826924in}{0.403881in}}%
\pgfpathlineto{\pgfqpoint{1.817526in}{0.403938in}}%
\pgfpathlineto{\pgfqpoint{1.808128in}{0.403884in}}%
\pgfpathlineto{\pgfqpoint{1.798731in}{0.404055in}}%
\pgfpathlineto{\pgfqpoint{1.789333in}{0.404652in}}%
\pgfpathlineto{\pgfqpoint{1.779935in}{0.405493in}}%
\pgfpathlineto{\pgfqpoint{1.770538in}{0.406194in}}%
\pgfpathlineto{\pgfqpoint{1.761140in}{0.406541in}}%
\pgfpathlineto{\pgfqpoint{1.751742in}{0.406659in}}%
\pgfpathlineto{\pgfqpoint{1.742345in}{0.406802in}}%
\pgfpathlineto{\pgfqpoint{1.732947in}{0.406979in}}%
\pgfpathlineto{\pgfqpoint{1.723549in}{0.406918in}}%
\pgfpathlineto{\pgfqpoint{1.714152in}{0.406449in}}%
\pgfpathlineto{\pgfqpoint{1.704754in}{0.406006in}}%
\pgfpathlineto{\pgfqpoint{1.695356in}{0.406541in}}%
\pgfpathlineto{\pgfqpoint{1.685959in}{0.408429in}}%
\pgfpathlineto{\pgfqpoint{1.676561in}{0.410580in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{0.411412in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{0.410729in}}%
\pgfpathlineto{\pgfqpoint{1.648368in}{0.409753in}}%
\pgfpathlineto{\pgfqpoint{1.638970in}{0.409375in}}%
\pgfpathlineto{\pgfqpoint{1.629573in}{0.409320in}}%
\pgfpathlineto{\pgfqpoint{1.620175in}{0.408976in}}%
\pgfpathlineto{\pgfqpoint{1.610777in}{0.408297in}}%
\pgfpathlineto{\pgfqpoint{1.601380in}{0.407738in}}%
\pgfpathlineto{\pgfqpoint{1.591982in}{0.407652in}}%
\pgfpathlineto{\pgfqpoint{1.582584in}{0.407849in}}%
\pgfpathlineto{\pgfqpoint{1.573187in}{0.407733in}}%
\pgfpathlineto{\pgfqpoint{1.563789in}{0.407069in}}%
\pgfpathlineto{\pgfqpoint{1.554391in}{0.406455in}}%
\pgfpathlineto{\pgfqpoint{1.544994in}{0.406682in}}%
\pgfpathlineto{\pgfqpoint{1.535596in}{0.407865in}}%
\pgfpathlineto{\pgfqpoint{1.526198in}{0.409421in}}%
\pgfpathlineto{\pgfqpoint{1.516801in}{0.410610in}}%
\pgfpathlineto{\pgfqpoint{1.507403in}{0.411005in}}%
\pgfpathlineto{\pgfqpoint{1.498005in}{0.410877in}}%
\pgfpathlineto{\pgfqpoint{1.488608in}{0.411190in}}%
\pgfpathlineto{\pgfqpoint{1.479210in}{0.412494in}}%
\pgfpathlineto{\pgfqpoint{1.469812in}{0.413915in}}%
\pgfpathlineto{\pgfqpoint{1.460415in}{0.414370in}}%
\pgfpathlineto{\pgfqpoint{1.451017in}{0.414115in}}%
\pgfpathlineto{\pgfqpoint{1.441619in}{0.413915in}}%
\pgfpathlineto{\pgfqpoint{1.432222in}{0.413806in}}%
\pgfpathlineto{\pgfqpoint{1.422824in}{0.413764in}}%
\pgfpathlineto{\pgfqpoint{1.413426in}{0.414511in}}%
\pgfpathlineto{\pgfqpoint{1.404029in}{0.416591in}}%
\pgfpathlineto{\pgfqpoint{1.394631in}{0.419177in}}%
\pgfpathlineto{\pgfqpoint{1.385233in}{0.420743in}}%
\pgfpathlineto{\pgfqpoint{1.375836in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{1.366438in}{0.419570in}}%
\pgfpathlineto{\pgfqpoint{1.357040in}{0.417675in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{0.415174in}}%
\pgfpathlineto{\pgfqpoint{1.338245in}{0.412554in}}%
\pgfpathlineto{\pgfqpoint{1.328847in}{0.410588in}}%
\pgfpathlineto{\pgfqpoint{1.319450in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{1.310052in}{0.411242in}}%
\pgfpathlineto{\pgfqpoint{1.300654in}{0.413919in}}%
\pgfpathlineto{\pgfqpoint{1.291257in}{0.416802in}}%
\pgfpathlineto{\pgfqpoint{1.281859in}{0.418775in}}%
\pgfpathlineto{\pgfqpoint{1.272461in}{0.419773in}}%
\pgfpathlineto{\pgfqpoint{1.263064in}{0.420515in}}%
\pgfpathlineto{\pgfqpoint{1.253666in}{0.421494in}}%
\pgfpathlineto{\pgfqpoint{1.244268in}{0.422406in}}%
\pgfpathlineto{\pgfqpoint{1.234871in}{0.422789in}}%
\pgfpathlineto{\pgfqpoint{1.225473in}{0.423192in}}%
\pgfpathlineto{\pgfqpoint{1.216075in}{0.424854in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{0.427781in}}%
\pgfpathlineto{\pgfqpoint{1.197280in}{0.430053in}}%
\pgfpathlineto{\pgfqpoint{1.187882in}{0.429672in}}%
\pgfpathlineto{\pgfqpoint{1.178485in}{0.426615in}}%
\pgfpathlineto{\pgfqpoint{1.169087in}{0.422954in}}%
\pgfpathlineto{\pgfqpoint{1.159689in}{0.421207in}}%
\pgfpathlineto{\pgfqpoint{1.150292in}{0.422183in}}%
\pgfpathlineto{\pgfqpoint{1.140894in}{0.424432in}}%
\pgfpathlineto{\pgfqpoint{1.131496in}{0.426342in}}%
\pgfpathlineto{\pgfqpoint{1.122099in}{0.428043in}}%
\pgfpathlineto{\pgfqpoint{1.112701in}{0.430299in}}%
\pgfpathlineto{\pgfqpoint{1.103303in}{0.432824in}}%
\pgfpathlineto{\pgfqpoint{1.093906in}{0.434910in}}%
\pgfpathlineto{\pgfqpoint{1.084508in}{0.436443in}}%
\pgfpathlineto{\pgfqpoint{1.075110in}{0.437475in}}%
\pgfpathlineto{\pgfqpoint{1.065713in}{0.437855in}}%
\pgfpathlineto{\pgfqpoint{1.056315in}{0.437762in}}%
\pgfpathlineto{\pgfqpoint{1.046917in}{0.437525in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{0.436789in}}%
\pgfpathlineto{\pgfqpoint{1.028122in}{0.435246in}}%
\pgfpathlineto{\pgfqpoint{1.018724in}{0.433922in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{0.434195in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{0.435929in}}%
\pgfpathlineto{\pgfqpoint{0.990531in}{0.437796in}}%
\pgfpathlineto{\pgfqpoint{0.981134in}{0.439026in}}%
\pgfpathlineto{\pgfqpoint{0.971736in}{0.439731in}}%
\pgfpathlineto{\pgfqpoint{0.962338in}{0.439948in}}%
\pgfpathlineto{\pgfqpoint{0.952941in}{0.439685in}}%
\pgfpathlineto{\pgfqpoint{0.943543in}{0.439968in}}%
\pgfpathlineto{\pgfqpoint{0.934145in}{0.442632in}}%
\pgfpathlineto{\pgfqpoint{0.924748in}{0.448218in}}%
\pgfpathlineto{\pgfqpoint{0.915350in}{0.454578in}}%
\pgfpathlineto{\pgfqpoint{0.905952in}{0.458480in}}%
\pgfpathlineto{\pgfqpoint{0.896555in}{0.458642in}}%
\pgfpathlineto{\pgfqpoint{0.887157in}{0.457008in}}%
\pgfpathlineto{\pgfqpoint{0.877759in}{0.457243in}}%
\pgfpathlineto{\pgfqpoint{0.868362in}{0.461591in}}%
\pgfpathlineto{\pgfqpoint{0.858964in}{0.468571in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{0.474283in}}%
\pgfpathlineto{\pgfqpoint{0.840169in}{0.476511in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.476517in}}%
\pgfpathlineto{\pgfqpoint{0.821373in}{0.476434in}}%
\pgfpathlineto{\pgfqpoint{0.811976in}{0.476892in}}%
\pgfpathlineto{\pgfqpoint{0.802578in}{0.477795in}}%
\pgfpathlineto{\pgfqpoint{0.793180in}{0.479419in}}%
\pgfpathlineto{\pgfqpoint{0.783783in}{0.482615in}}%
\pgfpathlineto{\pgfqpoint{0.774385in}{0.488804in}}%
\pgfpathlineto{\pgfqpoint{0.764987in}{0.498556in}}%
\pgfpathlineto{\pgfqpoint{0.755590in}{0.509863in}}%
\pgfpathlineto{\pgfqpoint{0.746192in}{0.519415in}}%
\pgfpathlineto{\pgfqpoint{0.736794in}{0.525868in}}%
\pgfpathlineto{\pgfqpoint{0.727397in}{0.531046in}}%
\pgfpathlineto{\pgfqpoint{0.717999in}{0.538121in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.549440in}}%
\pgfpathlineto{\pgfqpoint{0.699204in}{0.565608in}}%
\pgfpathlineto{\pgfqpoint{0.689806in}{0.585426in}}%
\pgfpathlineto{\pgfqpoint{0.680408in}{0.607639in}}%
\pgfpathlineto{\pgfqpoint{0.671011in}{0.632852in}}%
\pgfpathlineto{\pgfqpoint{0.661613in}{0.660861in}}%
\pgfpathlineto{\pgfqpoint{0.652215in}{0.687486in}}%
\pgfpathlineto{\pgfqpoint{0.642818in}{0.709428in}}%
\pgfpathlineto{\pgfqpoint{0.633420in}{0.731144in}}%
\pgfpathlineto{\pgfqpoint{0.624022in}{0.762273in}}%
\pgfpathlineto{\pgfqpoint{0.614625in}{0.809663in}}%
\pgfpathlineto{\pgfqpoint{0.605227in}{0.874019in}}%
\pgfpathlineto{\pgfqpoint{0.595829in}{0.953832in}}%
\pgfpathlineto{\pgfqpoint{0.586432in}{1.054864in}}%
\pgfpathlineto{\pgfqpoint{0.577034in}{1.193779in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{1.384520in}}%
\pgfpathlineto{\pgfqpoint{0.558239in}{1.619186in}}%
\pgfpathlineto{\pgfqpoint{0.548841in}{1.865147in}}%
\pgfpathlineto{\pgfqpoint{0.539443in}{2.085340in}}%
\pgfpathlineto{\pgfqpoint{0.530046in}{2.270618in}}%
\pgfpathlineto{\pgfqpoint{0.520648in}{2.460258in}}%
\pgfpathlineto{\pgfqpoint{0.511250in}{2.715520in}}%
\pgfpathlineto{\pgfqpoint{0.501853in}{3.024456in}}%
\pgfpathlineto{\pgfqpoint{0.492455in}{3.220143in}}%
\pgfpathlineto{\pgfqpoint{0.483057in}{3.071985in}}%
\pgfpathlineto{\pgfqpoint{0.473660in}{2.517019in}}%
\pgfpathlineto{\pgfqpoint{0.464262in}{1.756115in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{1.085449in}}%
\pgfpathlineto{\pgfqpoint{0.445467in}{0.667677in}}%
\pgfpathlineto{\pgfqpoint{0.436069in}{0.479160in}}%
\pgfpathlineto{\pgfqpoint{0.426671in}{0.417297in}}%
\pgfpathlineto{\pgfqpoint{0.417274in}{0.402569in}}%
\pgfpathlineto{\pgfqpoint{0.417274in}{0.402569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.578386in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417041in}{0.403133in}}%
\pgfpathlineto{\pgfqpoint{0.417041in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.426806in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.436571in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.446336in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.456101in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.465866in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.475631in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.485396in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.495161in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.514692in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.524457in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.534222in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.543987in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.553752in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.563517in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.573282in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.583047in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.592812in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.602577in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.612342in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.622107in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.631872in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.641637in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.651402in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.661167in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.670932in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.680697in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.690462in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.700227in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.709992in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.719757in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.729522in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.739287in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.749052in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.758817in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.768582in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.778347in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.788112in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.797877in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.807642in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.817407in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.827172in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.836937in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.846702in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.856467in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.866232in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.875997in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.885762in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.895527in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.905292in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.924822in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.934587in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.944352in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.954117in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.963883in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.973648in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.983413in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.993178in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.002943in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.012708in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.022473in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.032238in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.042003in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.051768in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.061533in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.071298in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.081063in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.090828in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.100593in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.110358in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.120123in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.129888in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.139653in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.149418in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.159183in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.168948in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.178713in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.188478in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.198243in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.208008in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.227538in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.237303in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.247068in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.256833in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.266598in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.276363in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.286128in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.295893in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.305658in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.315423in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.325188in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.344718in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.354483in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.364248in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.374013in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.383778in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.393543in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.403308in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.413074in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.422839in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.432604in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.442369in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.452134in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.461899in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.471664in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.481429in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.491194in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.500959in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.510724in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.520489in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.530254in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.540019in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.549784in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.559549in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.569314in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.579079in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.588844in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.598609in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.608374in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.618139in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.627904in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.637669in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.647434in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.657199in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.666964in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.676729in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.686494in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.706024in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.715789in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.725554in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.735319in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.745084in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.754849in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.764614in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.774379in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.784144in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.803674in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.813439in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.823204in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.832969in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.842734in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.852499in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.862264in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.872030in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.881795in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.891560in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.901325in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.911090in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.920855in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.930620in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.940385in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.950150in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.959915in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.969680in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.979445in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.989210in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.998975in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.008740in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.018505in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.028270in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.057565in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.086860in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.096625in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.106390in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.116155in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.125920in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.135685in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.145450in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.155215in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.164980in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.174745in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.184510in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.194275in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.204040in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.213805in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.223570in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.233335in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.243100in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.252865in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.262630in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.272395in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.282160in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.291925in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.311455in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.330986in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.340751in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.360281in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.360281in}{0.399702in}}%
\pgfpathlineto{\pgfqpoint{2.360281in}{0.399702in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{0.399751in}}%
\pgfpathlineto{\pgfqpoint{2.340751in}{0.399908in}}%
\pgfpathlineto{\pgfqpoint{2.330986in}{0.400223in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{0.400572in}}%
\pgfpathlineto{\pgfqpoint{2.311455in}{0.400676in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{0.400433in}}%
\pgfpathlineto{\pgfqpoint{2.291925in}{0.400069in}}%
\pgfpathlineto{\pgfqpoint{2.282160in}{0.399821in}}%
\pgfpathlineto{\pgfqpoint{2.272395in}{0.399721in}}%
\pgfpathlineto{\pgfqpoint{2.262630in}{0.399696in}}%
\pgfpathlineto{\pgfqpoint{2.252865in}{0.399695in}}%
\pgfpathlineto{\pgfqpoint{2.243100in}{0.399713in}}%
\pgfpathlineto{\pgfqpoint{2.233335in}{0.399792in}}%
\pgfpathlineto{\pgfqpoint{2.223570in}{0.400010in}}%
\pgfpathlineto{\pgfqpoint{2.213805in}{0.400375in}}%
\pgfpathlineto{\pgfqpoint{2.204040in}{0.400716in}}%
\pgfpathlineto{\pgfqpoint{2.194275in}{0.400879in}}%
\pgfpathlineto{\pgfqpoint{2.184510in}{0.401036in}}%
\pgfpathlineto{\pgfqpoint{2.174745in}{0.401402in}}%
\pgfpathlineto{\pgfqpoint{2.164980in}{0.401697in}}%
\pgfpathlineto{\pgfqpoint{2.155215in}{0.401465in}}%
\pgfpathlineto{\pgfqpoint{2.145450in}{0.400791in}}%
\pgfpathlineto{\pgfqpoint{2.135685in}{0.400161in}}%
\pgfpathlineto{\pgfqpoint{2.125920in}{0.399833in}}%
\pgfpathlineto{\pgfqpoint{2.116155in}{0.399755in}}%
\pgfpathlineto{\pgfqpoint{2.106390in}{0.399867in}}%
\pgfpathlineto{\pgfqpoint{2.096625in}{0.400240in}}%
\pgfpathlineto{\pgfqpoint{2.086860in}{0.400895in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{0.401506in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{0.401572in}}%
\pgfpathlineto{\pgfqpoint{2.057565in}{0.401032in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{0.400349in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{0.399912in}}%
\pgfpathlineto{\pgfqpoint{2.028270in}{0.399743in}}%
\pgfpathlineto{\pgfqpoint{2.018505in}{0.399709in}}%
\pgfpathlineto{\pgfqpoint{2.008740in}{0.399753in}}%
\pgfpathlineto{\pgfqpoint{1.998975in}{0.399944in}}%
\pgfpathlineto{\pgfqpoint{1.989210in}{0.400451in}}%
\pgfpathlineto{\pgfqpoint{1.979445in}{0.401394in}}%
\pgfpathlineto{\pgfqpoint{1.969680in}{0.402660in}}%
\pgfpathlineto{\pgfqpoint{1.959915in}{0.403877in}}%
\pgfpathlineto{\pgfqpoint{1.950150in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{1.940385in}{0.404574in}}%
\pgfpathlineto{\pgfqpoint{1.930620in}{0.403827in}}%
\pgfpathlineto{\pgfqpoint{1.920855in}{0.402792in}}%
\pgfpathlineto{\pgfqpoint{1.911090in}{0.402018in}}%
\pgfpathlineto{\pgfqpoint{1.901325in}{0.401699in}}%
\pgfpathlineto{\pgfqpoint{1.891560in}{0.401650in}}%
\pgfpathlineto{\pgfqpoint{1.881795in}{0.401742in}}%
\pgfpathlineto{\pgfqpoint{1.872030in}{0.402050in}}%
\pgfpathlineto{\pgfqpoint{1.862264in}{0.402553in}}%
\pgfpathlineto{\pgfqpoint{1.852499in}{0.402995in}}%
\pgfpathlineto{\pgfqpoint{1.842734in}{0.403259in}}%
\pgfpathlineto{\pgfqpoint{1.832969in}{0.403572in}}%
\pgfpathlineto{\pgfqpoint{1.823204in}{0.404104in}}%
\pgfpathlineto{\pgfqpoint{1.813439in}{0.404577in}}%
\pgfpathlineto{\pgfqpoint{1.803674in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{0.403364in}}%
\pgfpathlineto{\pgfqpoint{1.784144in}{0.402288in}}%
\pgfpathlineto{\pgfqpoint{1.774379in}{0.402153in}}%
\pgfpathlineto{\pgfqpoint{1.764614in}{0.403098in}}%
\pgfpathlineto{\pgfqpoint{1.754849in}{0.404407in}}%
\pgfpathlineto{\pgfqpoint{1.745084in}{0.405320in}}%
\pgfpathlineto{\pgfqpoint{1.735319in}{0.405747in}}%
\pgfpathlineto{\pgfqpoint{1.725554in}{0.406015in}}%
\pgfpathlineto{\pgfqpoint{1.715789in}{0.405998in}}%
\pgfpathlineto{\pgfqpoint{1.706024in}{0.405373in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{0.404557in}}%
\pgfpathlineto{\pgfqpoint{1.686494in}{0.404290in}}%
\pgfpathlineto{\pgfqpoint{1.676729in}{0.404697in}}%
\pgfpathlineto{\pgfqpoint{1.666964in}{0.405376in}}%
\pgfpathlineto{\pgfqpoint{1.657199in}{0.405965in}}%
\pgfpathlineto{\pgfqpoint{1.647434in}{0.406608in}}%
\pgfpathlineto{\pgfqpoint{1.637669in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.627904in}{0.408619in}}%
\pgfpathlineto{\pgfqpoint{1.618139in}{0.408695in}}%
\pgfpathlineto{\pgfqpoint{1.608374in}{0.407854in}}%
\pgfpathlineto{\pgfqpoint{1.598609in}{0.407011in}}%
\pgfpathlineto{\pgfqpoint{1.588844in}{0.407027in}}%
\pgfpathlineto{\pgfqpoint{1.579079in}{0.408002in}}%
\pgfpathlineto{\pgfqpoint{1.569314in}{0.409547in}}%
\pgfpathlineto{\pgfqpoint{1.559549in}{0.411331in}}%
\pgfpathlineto{\pgfqpoint{1.549784in}{0.412921in}}%
\pgfpathlineto{\pgfqpoint{1.540019in}{0.413583in}}%
\pgfpathlineto{\pgfqpoint{1.530254in}{0.412677in}}%
\pgfpathlineto{\pgfqpoint{1.520489in}{0.410247in}}%
\pgfpathlineto{\pgfqpoint{1.510724in}{0.407275in}}%
\pgfpathlineto{\pgfqpoint{1.500959in}{0.405178in}}%
\pgfpathlineto{\pgfqpoint{1.491194in}{0.404874in}}%
\pgfpathlineto{\pgfqpoint{1.481429in}{0.406419in}}%
\pgfpathlineto{\pgfqpoint{1.471664in}{0.409031in}}%
\pgfpathlineto{\pgfqpoint{1.461899in}{0.411270in}}%
\pgfpathlineto{\pgfqpoint{1.452134in}{0.412227in}}%
\pgfpathlineto{\pgfqpoint{1.442369in}{0.412532in}}%
\pgfpathlineto{\pgfqpoint{1.432604in}{0.413231in}}%
\pgfpathlineto{\pgfqpoint{1.422839in}{0.414303in}}%
\pgfpathlineto{\pgfqpoint{1.413074in}{0.415127in}}%
\pgfpathlineto{\pgfqpoint{1.403308in}{0.415392in}}%
\pgfpathlineto{\pgfqpoint{1.393543in}{0.415179in}}%
\pgfpathlineto{\pgfqpoint{1.383778in}{0.414930in}}%
\pgfpathlineto{\pgfqpoint{1.374013in}{0.415012in}}%
\pgfpathlineto{\pgfqpoint{1.364248in}{0.414913in}}%
\pgfpathlineto{\pgfqpoint{1.354483in}{0.413703in}}%
\pgfpathlineto{\pgfqpoint{1.344718in}{0.411598in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{0.410331in}}%
\pgfpathlineto{\pgfqpoint{1.325188in}{0.411555in}}%
\pgfpathlineto{\pgfqpoint{1.315423in}{0.415162in}}%
\pgfpathlineto{\pgfqpoint{1.305658in}{0.419128in}}%
\pgfpathlineto{\pgfqpoint{1.295893in}{0.421072in}}%
\pgfpathlineto{\pgfqpoint{1.286128in}{0.420431in}}%
\pgfpathlineto{\pgfqpoint{1.276363in}{0.418795in}}%
\pgfpathlineto{\pgfqpoint{1.266598in}{0.417819in}}%
\pgfpathlineto{\pgfqpoint{1.256833in}{0.417634in}}%
\pgfpathlineto{\pgfqpoint{1.247068in}{0.417398in}}%
\pgfpathlineto{\pgfqpoint{1.237303in}{0.416787in}}%
\pgfpathlineto{\pgfqpoint{1.227538in}{0.416393in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{0.416707in}}%
\pgfpathlineto{\pgfqpoint{1.208008in}{0.417929in}}%
\pgfpathlineto{\pgfqpoint{1.198243in}{0.420396in}}%
\pgfpathlineto{\pgfqpoint{1.188478in}{0.423653in}}%
\pgfpathlineto{\pgfqpoint{1.178713in}{0.425912in}}%
\pgfpathlineto{\pgfqpoint{1.168948in}{0.425813in}}%
\pgfpathlineto{\pgfqpoint{1.159183in}{0.423975in}}%
\pgfpathlineto{\pgfqpoint{1.149418in}{0.421983in}}%
\pgfpathlineto{\pgfqpoint{1.139653in}{0.421085in}}%
\pgfpathlineto{\pgfqpoint{1.129888in}{0.422212in}}%
\pgfpathlineto{\pgfqpoint{1.120123in}{0.425496in}}%
\pgfpathlineto{\pgfqpoint{1.110358in}{0.429210in}}%
\pgfpathlineto{\pgfqpoint{1.100593in}{0.430607in}}%
\pgfpathlineto{\pgfqpoint{1.090828in}{0.428959in}}%
\pgfpathlineto{\pgfqpoint{1.081063in}{0.426960in}}%
\pgfpathlineto{\pgfqpoint{1.071298in}{0.427718in}}%
\pgfpathlineto{\pgfqpoint{1.061533in}{0.430962in}}%
\pgfpathlineto{\pgfqpoint{1.051768in}{0.433992in}}%
\pgfpathlineto{\pgfqpoint{1.042003in}{0.435447in}}%
\pgfpathlineto{\pgfqpoint{1.032238in}{0.435537in}}%
\pgfpathlineto{\pgfqpoint{1.022473in}{0.434392in}}%
\pgfpathlineto{\pgfqpoint{1.012708in}{0.432903in}}%
\pgfpathlineto{\pgfqpoint{1.002943in}{0.432767in}}%
\pgfpathlineto{\pgfqpoint{0.993178in}{0.434455in}}%
\pgfpathlineto{\pgfqpoint{0.983413in}{0.437127in}}%
\pgfpathlineto{\pgfqpoint{0.973648in}{0.440036in}}%
\pgfpathlineto{\pgfqpoint{0.963883in}{0.442781in}}%
\pgfpathlineto{\pgfqpoint{0.954117in}{0.445294in}}%
\pgfpathlineto{\pgfqpoint{0.944352in}{0.448078in}}%
\pgfpathlineto{\pgfqpoint{0.934587in}{0.451591in}}%
\pgfpathlineto{\pgfqpoint{0.924822in}{0.455478in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.458748in}}%
\pgfpathlineto{\pgfqpoint{0.905292in}{0.460453in}}%
\pgfpathlineto{\pgfqpoint{0.895527in}{0.460170in}}%
\pgfpathlineto{\pgfqpoint{0.885762in}{0.458705in}}%
\pgfpathlineto{\pgfqpoint{0.875997in}{0.458626in}}%
\pgfpathlineto{\pgfqpoint{0.866232in}{0.462679in}}%
\pgfpathlineto{\pgfqpoint{0.856467in}{0.470886in}}%
\pgfpathlineto{\pgfqpoint{0.846702in}{0.480044in}}%
\pgfpathlineto{\pgfqpoint{0.836937in}{0.486375in}}%
\pgfpathlineto{\pgfqpoint{0.827172in}{0.488563in}}%
\pgfpathlineto{\pgfqpoint{0.817407in}{0.488355in}}%
\pgfpathlineto{\pgfqpoint{0.807642in}{0.488126in}}%
\pgfpathlineto{\pgfqpoint{0.797877in}{0.488712in}}%
\pgfpathlineto{\pgfqpoint{0.788112in}{0.490308in}}%
\pgfpathlineto{\pgfqpoint{0.778347in}{0.494154in}}%
\pgfpathlineto{\pgfqpoint{0.768582in}{0.501919in}}%
\pgfpathlineto{\pgfqpoint{0.758817in}{0.513355in}}%
\pgfpathlineto{\pgfqpoint{0.749052in}{0.525330in}}%
\pgfpathlineto{\pgfqpoint{0.739287in}{0.535348in}}%
\pgfpathlineto{\pgfqpoint{0.729522in}{0.545316in}}%
\pgfpathlineto{\pgfqpoint{0.719757in}{0.558238in}}%
\pgfpathlineto{\pgfqpoint{0.709992in}{0.573791in}}%
\pgfpathlineto{\pgfqpoint{0.700227in}{0.591043in}}%
\pgfpathlineto{\pgfqpoint{0.690462in}{0.611420in}}%
\pgfpathlineto{\pgfqpoint{0.680697in}{0.635369in}}%
\pgfpathlineto{\pgfqpoint{0.670932in}{0.659801in}}%
\pgfpathlineto{\pgfqpoint{0.661167in}{0.681766in}}%
\pgfpathlineto{\pgfqpoint{0.651402in}{0.702364in}}%
\pgfpathlineto{\pgfqpoint{0.641637in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{0.631872in}{0.756190in}}%
\pgfpathlineto{\pgfqpoint{0.622107in}{0.797154in}}%
\pgfpathlineto{\pgfqpoint{0.612342in}{0.851929in}}%
\pgfpathlineto{\pgfqpoint{0.602577in}{0.925904in}}%
\pgfpathlineto{\pgfqpoint{0.592812in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{0.583047in}{1.150419in}}%
\pgfpathlineto{\pgfqpoint{0.573282in}{1.302309in}}%
\pgfpathlineto{\pgfqpoint{0.563517in}{1.483632in}}%
\pgfpathlineto{\pgfqpoint{0.553752in}{1.689269in}}%
\pgfpathlineto{\pgfqpoint{0.543987in}{1.889918in}}%
\pgfpathlineto{\pgfqpoint{0.534222in}{2.050535in}}%
\pgfpathlineto{\pgfqpoint{0.524457in}{2.181839in}}%
\pgfpathlineto{\pgfqpoint{0.514692in}{2.362847in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{2.667426in}}%
\pgfpathlineto{\pgfqpoint{0.495161in}{3.020503in}}%
\pgfpathlineto{\pgfqpoint{0.485396in}{3.159348in}}%
\pgfpathlineto{\pgfqpoint{0.475631in}{2.843087in}}%
\pgfpathlineto{\pgfqpoint{0.465866in}{2.124833in}}%
\pgfpathlineto{\pgfqpoint{0.456101in}{1.335506in}}%
\pgfpathlineto{\pgfqpoint{0.446336in}{0.778195in}}%
\pgfpathlineto{\pgfqpoint{0.436571in}{0.511030in}}%
\pgfpathlineto{\pgfqpoint{0.426806in}{0.423045in}}%
\pgfpathlineto{\pgfqpoint{0.417041in}{0.403133in}}%
\pgfpathlineto{\pgfqpoint{0.417041in}{0.403133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.578386in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.451748in}{0.399691in}}{\pgfqpoint{1.857480in}{1.771456in}}{%
\pgfpathmoveto{\pgfqpoint{0.451748in}{0.399743in}}%
\pgfpathlineto{\pgfqpoint{0.451748in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.458812in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.465876in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.472940in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.480004in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.487068in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.494132in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.501196in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.508260in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.515324in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.522388in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.529452in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.536516in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.543580in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.550644in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.557708in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.564772in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.571836in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.578900in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.585964in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.593028in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.600092in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.607156in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.614220in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.621284in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.628348in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.635412in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.642476in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.649540in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.656604in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.663668in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.670732in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.677796in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.684860in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.691924in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.698987in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.706051in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.713115in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.720179in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.727243in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.734307in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.741371in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.748435in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.755499in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.762563in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.769627in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.776691in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.783755in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.790819in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.797883in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.804947in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.812011in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.819075in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.826139in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.833203in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.840267in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.847331in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.854395in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.861459in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.868523in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.875587in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.889715in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.896779in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.903843in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.910907in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.917971in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.925035in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.932099in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.939163in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.946227in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.953291in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.960355in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.967419in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.974483in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.981547in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.988611in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.995675in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.002739in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.009802in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.023930in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.038058in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.045122in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.052186in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.059250in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.066314in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.073378in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.080442in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.087506in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.094570in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.101634in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.108698in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.115762in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.122826in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.129890in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.136954in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.144018in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.151082in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.158146in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.165210in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.172274in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.179338in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.186402in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.193466in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.200530in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.207594in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.221722in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.228786in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.235850in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.249978in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.257042in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.264106in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.271170in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.278234in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.285298in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.292362in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.299426in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.306490in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.313554in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.320617in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.327681in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.341809in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.348873in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.355937in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.363001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.377129in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.384193in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.391257in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.398321in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.405385in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.412449in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.419513in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.426577in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.433641in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.447769in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.454833in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.461897in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.468961in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.476025in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.483089in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.490153in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.497217in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.504281in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.511345in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.518409in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.525473in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.532537in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.546665in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.553729in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.560793in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.567857in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.581985in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.589049in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.596113in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.603177in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.610241in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.617305in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.624369in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.631433in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.638496in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.645560in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.652624in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.659688in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.666752in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.673816in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.680880in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.687944in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.695008in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.702072in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.716200in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.723264in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.730328in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.737392in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.744456in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.751520in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.758584in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.765648in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.772712in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.786840in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.793904in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.800968in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.808032in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.815096in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.822160in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.829224in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.836288in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.843352in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.850416in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.857480in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.857480in}{0.399733in}}%
\pgfpathlineto{\pgfqpoint{1.857480in}{0.399733in}}%
\pgfpathlineto{\pgfqpoint{1.850416in}{0.399788in}}%
\pgfpathlineto{\pgfqpoint{1.843352in}{0.399903in}}%
\pgfpathlineto{\pgfqpoint{1.836288in}{0.400130in}}%
\pgfpathlineto{\pgfqpoint{1.829224in}{0.400557in}}%
\pgfpathlineto{\pgfqpoint{1.822160in}{0.401322in}}%
\pgfpathlineto{\pgfqpoint{1.815096in}{0.402634in}}%
\pgfpathlineto{\pgfqpoint{1.808032in}{0.404786in}}%
\pgfpathlineto{\pgfqpoint{1.800968in}{0.408175in}}%
\pgfpathlineto{\pgfqpoint{1.793904in}{0.413303in}}%
\pgfpathlineto{\pgfqpoint{1.786840in}{0.420758in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.431180in}}%
\pgfpathlineto{\pgfqpoint{1.772712in}{0.445176in}}%
\pgfpathlineto{\pgfqpoint{1.765648in}{0.463225in}}%
\pgfpathlineto{\pgfqpoint{1.758584in}{0.485558in}}%
\pgfpathlineto{\pgfqpoint{1.751520in}{0.512066in}}%
\pgfpathlineto{\pgfqpoint{1.744456in}{0.542272in}}%
\pgfpathlineto{\pgfqpoint{1.737392in}{0.575388in}}%
\pgfpathlineto{\pgfqpoint{1.730328in}{0.610487in}}%
\pgfpathlineto{\pgfqpoint{1.723264in}{0.646728in}}%
\pgfpathlineto{\pgfqpoint{1.716200in}{0.683582in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.720968in}}%
\pgfpathlineto{\pgfqpoint{1.702072in}{0.759238in}}%
\pgfpathlineto{\pgfqpoint{1.695008in}{0.799006in}}%
\pgfpathlineto{\pgfqpoint{1.687944in}{0.840871in}}%
\pgfpathlineto{\pgfqpoint{1.680880in}{0.885120in}}%
\pgfpathlineto{\pgfqpoint{1.673816in}{0.931489in}}%
\pgfpathlineto{\pgfqpoint{1.666752in}{0.979073in}}%
\pgfpathlineto{\pgfqpoint{1.659688in}{1.026456in}}%
\pgfpathlineto{\pgfqpoint{1.652624in}{1.072071in}}%
\pgfpathlineto{\pgfqpoint{1.645560in}{1.114772in}}%
\pgfpathlineto{\pgfqpoint{1.638496in}{1.154456in}}%
\pgfpathlineto{\pgfqpoint{1.631433in}{1.192527in}}%
\pgfpathlineto{\pgfqpoint{1.624369in}{1.231922in}}%
\pgfpathlineto{\pgfqpoint{1.617305in}{1.276540in}}%
\pgfpathlineto{\pgfqpoint{1.610241in}{1.330099in}}%
\pgfpathlineto{\pgfqpoint{1.603177in}{1.394702in}}%
\pgfpathlineto{\pgfqpoint{1.596113in}{1.469582in}}%
\pgfpathlineto{\pgfqpoint{1.589049in}{1.550487in}}%
\pgfpathlineto{\pgfqpoint{1.581985in}{1.630047in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.699085in}}%
\pgfpathlineto{\pgfqpoint{1.567857in}{1.748540in}}%
\pgfpathlineto{\pgfqpoint{1.560793in}{1.771456in}}%
\pgfpathlineto{\pgfqpoint{1.553729in}{1.764447in}}%
\pgfpathlineto{\pgfqpoint{1.546665in}{1.728271in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{1.667415in}}%
\pgfpathlineto{\pgfqpoint{1.532537in}{1.588890in}}%
\pgfpathlineto{\pgfqpoint{1.525473in}{1.500631in}}%
\pgfpathlineto{\pgfqpoint{1.518409in}{1.409951in}}%
\pgfpathlineto{\pgfqpoint{1.511345in}{1.322442in}}%
\pgfpathlineto{\pgfqpoint{1.504281in}{1.241503in}}%
\pgfpathlineto{\pgfqpoint{1.497217in}{1.168502in}}%
\pgfpathlineto{\pgfqpoint{1.490153in}{1.103353in}}%
\pgfpathlineto{\pgfqpoint{1.483089in}{1.045219in}}%
\pgfpathlineto{\pgfqpoint{1.476025in}{0.993097in}}%
\pgfpathlineto{\pgfqpoint{1.468961in}{0.946137in}}%
\pgfpathlineto{\pgfqpoint{1.461897in}{0.903726in}}%
\pgfpathlineto{\pgfqpoint{1.454833in}{0.865415in}}%
\pgfpathlineto{\pgfqpoint{1.447769in}{0.830814in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{0.799530in}}%
\pgfpathlineto{\pgfqpoint{1.433641in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{1.426577in}{0.745420in}}%
\pgfpathlineto{\pgfqpoint{1.419513in}{0.722044in}}%
\pgfpathlineto{\pgfqpoint{1.412449in}{0.700971in}}%
\pgfpathlineto{\pgfqpoint{1.405385in}{0.682224in}}%
\pgfpathlineto{\pgfqpoint{1.398321in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{1.391257in}{0.651752in}}%
\pgfpathlineto{\pgfqpoint{1.384193in}{0.639708in}}%
\pgfpathlineto{\pgfqpoint{1.377129in}{0.629237in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{0.619700in}}%
\pgfpathlineto{\pgfqpoint{1.363001in}{0.610397in}}%
\pgfpathlineto{\pgfqpoint{1.355937in}{0.600720in}}%
\pgfpathlineto{\pgfqpoint{1.348873in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{1.341809in}{0.579128in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{0.567579in}}%
\pgfpathlineto{\pgfqpoint{1.327681in}{0.556332in}}%
\pgfpathlineto{\pgfqpoint{1.320617in}{0.546179in}}%
\pgfpathlineto{\pgfqpoint{1.313554in}{0.537783in}}%
\pgfpathlineto{\pgfqpoint{1.306490in}{0.531478in}}%
\pgfpathlineto{\pgfqpoint{1.299426in}{0.527170in}}%
\pgfpathlineto{\pgfqpoint{1.292362in}{0.524383in}}%
\pgfpathlineto{\pgfqpoint{1.285298in}{0.522418in}}%
\pgfpathlineto{\pgfqpoint{1.278234in}{0.520548in}}%
\pgfpathlineto{\pgfqpoint{1.271170in}{0.518196in}}%
\pgfpathlineto{\pgfqpoint{1.264106in}{0.515038in}}%
\pgfpathlineto{\pgfqpoint{1.257042in}{0.511030in}}%
\pgfpathlineto{\pgfqpoint{1.249978in}{0.506367in}}%
\pgfpathlineto{\pgfqpoint{1.242914in}{0.501401in}}%
\pgfpathlineto{\pgfqpoint{1.235850in}{0.496533in}}%
\pgfpathlineto{\pgfqpoint{1.228786in}{0.492100in}}%
\pgfpathlineto{\pgfqpoint{1.221722in}{0.488294in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{0.485125in}}%
\pgfpathlineto{\pgfqpoint{1.207594in}{0.482470in}}%
\pgfpathlineto{\pgfqpoint{1.200530in}{0.480156in}}%
\pgfpathlineto{\pgfqpoint{1.193466in}{0.478075in}}%
\pgfpathlineto{\pgfqpoint{1.186402in}{0.476239in}}%
\pgfpathlineto{\pgfqpoint{1.179338in}{0.474774in}}%
\pgfpathlineto{\pgfqpoint{1.172274in}{0.473837in}}%
\pgfpathlineto{\pgfqpoint{1.165210in}{0.473516in}}%
\pgfpathlineto{\pgfqpoint{1.158146in}{0.473740in}}%
\pgfpathlineto{\pgfqpoint{1.151082in}{0.474273in}}%
\pgfpathlineto{\pgfqpoint{1.144018in}{0.474760in}}%
\pgfpathlineto{\pgfqpoint{1.136954in}{0.474827in}}%
\pgfpathlineto{\pgfqpoint{1.129890in}{0.474181in}}%
\pgfpathlineto{\pgfqpoint{1.122826in}{0.472697in}}%
\pgfpathlineto{\pgfqpoint{1.115762in}{0.470460in}}%
\pgfpathlineto{\pgfqpoint{1.108698in}{0.467767in}}%
\pgfpathlineto{\pgfqpoint{1.101634in}{0.465064in}}%
\pgfpathlineto{\pgfqpoint{1.094570in}{0.462828in}}%
\pgfpathlineto{\pgfqpoint{1.087506in}{0.461424in}}%
\pgfpathlineto{\pgfqpoint{1.080442in}{0.460968in}}%
\pgfpathlineto{\pgfqpoint{1.073378in}{0.461268in}}%
\pgfpathlineto{\pgfqpoint{1.066314in}{0.461882in}}%
\pgfpathlineto{\pgfqpoint{1.059250in}{0.462266in}}%
\pgfpathlineto{\pgfqpoint{1.052186in}{0.461973in}}%
\pgfpathlineto{\pgfqpoint{1.045122in}{0.460807in}}%
\pgfpathlineto{\pgfqpoint{1.038058in}{0.458876in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{0.456540in}}%
\pgfpathlineto{\pgfqpoint{1.023930in}{0.454284in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{0.452576in}}%
\pgfpathlineto{\pgfqpoint{1.009802in}{0.451780in}}%
\pgfpathlineto{\pgfqpoint{1.002739in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{0.995675in}{0.453623in}}%
\pgfpathlineto{\pgfqpoint{0.988611in}{0.456245in}}%
\pgfpathlineto{\pgfqpoint{0.981547in}{0.459737in}}%
\pgfpathlineto{\pgfqpoint{0.974483in}{0.463699in}}%
\pgfpathlineto{\pgfqpoint{0.967419in}{0.467584in}}%
\pgfpathlineto{\pgfqpoint{0.960355in}{0.470762in}}%
\pgfpathlineto{\pgfqpoint{0.953291in}{0.472653in}}%
\pgfpathlineto{\pgfqpoint{0.946227in}{0.472878in}}%
\pgfpathlineto{\pgfqpoint{0.939163in}{0.471374in}}%
\pgfpathlineto{\pgfqpoint{0.932099in}{0.468432in}}%
\pgfpathlineto{\pgfqpoint{0.925035in}{0.464623in}}%
\pgfpathlineto{\pgfqpoint{0.917971in}{0.460646in}}%
\pgfpathlineto{\pgfqpoint{0.910907in}{0.457153in}}%
\pgfpathlineto{\pgfqpoint{0.903843in}{0.454595in}}%
\pgfpathlineto{\pgfqpoint{0.896779in}{0.453139in}}%
\pgfpathlineto{\pgfqpoint{0.889715in}{0.452674in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{0.452880in}}%
\pgfpathlineto{\pgfqpoint{0.875587in}{0.453345in}}%
\pgfpathlineto{\pgfqpoint{0.868523in}{0.453690in}}%
\pgfpathlineto{\pgfqpoint{0.861459in}{0.453651in}}%
\pgfpathlineto{\pgfqpoint{0.854395in}{0.453128in}}%
\pgfpathlineto{\pgfqpoint{0.847331in}{0.452159in}}%
\pgfpathlineto{\pgfqpoint{0.840267in}{0.450880in}}%
\pgfpathlineto{\pgfqpoint{0.833203in}{0.449463in}}%
\pgfpathlineto{\pgfqpoint{0.826139in}{0.448075in}}%
\pgfpathlineto{\pgfqpoint{0.819075in}{0.446860in}}%
\pgfpathlineto{\pgfqpoint{0.812011in}{0.445935in}}%
\pgfpathlineto{\pgfqpoint{0.804947in}{0.445376in}}%
\pgfpathlineto{\pgfqpoint{0.797883in}{0.445208in}}%
\pgfpathlineto{\pgfqpoint{0.790819in}{0.445379in}}%
\pgfpathlineto{\pgfqpoint{0.783755in}{0.445756in}}%
\pgfpathlineto{\pgfqpoint{0.776691in}{0.446152in}}%
\pgfpathlineto{\pgfqpoint{0.769627in}{0.446384in}}%
\pgfpathlineto{\pgfqpoint{0.762563in}{0.446345in}}%
\pgfpathlineto{\pgfqpoint{0.755499in}{0.446055in}}%
\pgfpathlineto{\pgfqpoint{0.748435in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.741371in}{0.445350in}}%
\pgfpathlineto{\pgfqpoint{0.734307in}{0.445318in}}%
\pgfpathlineto{\pgfqpoint{0.727243in}{0.445629in}}%
\pgfpathlineto{\pgfqpoint{0.720179in}{0.446209in}}%
\pgfpathlineto{\pgfqpoint{0.713115in}{0.446881in}}%
\pgfpathlineto{\pgfqpoint{0.706051in}{0.447450in}}%
\pgfpathlineto{\pgfqpoint{0.698987in}{0.447801in}}%
\pgfpathlineto{\pgfqpoint{0.691924in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{0.684860in}{0.447994in}}%
\pgfpathlineto{\pgfqpoint{0.677796in}{0.448116in}}%
\pgfpathlineto{\pgfqpoint{0.670732in}{0.448421in}}%
\pgfpathlineto{\pgfqpoint{0.663668in}{0.448918in}}%
\pgfpathlineto{\pgfqpoint{0.656604in}{0.449501in}}%
\pgfpathlineto{\pgfqpoint{0.649540in}{0.449988in}}%
\pgfpathlineto{\pgfqpoint{0.642476in}{0.450190in}}%
\pgfpathlineto{\pgfqpoint{0.635412in}{0.449981in}}%
\pgfpathlineto{\pgfqpoint{0.628348in}{0.449339in}}%
\pgfpathlineto{\pgfqpoint{0.621284in}{0.448353in}}%
\pgfpathlineto{\pgfqpoint{0.614220in}{0.447182in}}%
\pgfpathlineto{\pgfqpoint{0.607156in}{0.445990in}}%
\pgfpathlineto{\pgfqpoint{0.600092in}{0.444862in}}%
\pgfpathlineto{\pgfqpoint{0.593028in}{0.443758in}}%
\pgfpathlineto{\pgfqpoint{0.585964in}{0.442508in}}%
\pgfpathlineto{\pgfqpoint{0.578900in}{0.440868in}}%
\pgfpathlineto{\pgfqpoint{0.571836in}{0.438613in}}%
\pgfpathlineto{\pgfqpoint{0.564772in}{0.435620in}}%
\pgfpathlineto{\pgfqpoint{0.557708in}{0.431925in}}%
\pgfpathlineto{\pgfqpoint{0.550644in}{0.427706in}}%
\pgfpathlineto{\pgfqpoint{0.543580in}{0.423236in}}%
\pgfpathlineto{\pgfqpoint{0.536516in}{0.418807in}}%
\pgfpathlineto{\pgfqpoint{0.529452in}{0.414673in}}%
\pgfpathlineto{\pgfqpoint{0.522388in}{0.411013in}}%
\pgfpathlineto{\pgfqpoint{0.515324in}{0.407928in}}%
\pgfpathlineto{\pgfqpoint{0.508260in}{0.405446in}}%
\pgfpathlineto{\pgfqpoint{0.501196in}{0.403541in}}%
\pgfpathlineto{\pgfqpoint{0.494132in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{0.487068in}{0.401182in}}%
\pgfpathlineto{\pgfqpoint{0.480004in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{0.472940in}{0.400157in}}%
\pgfpathlineto{\pgfqpoint{0.465876in}{0.399930in}}%
\pgfpathlineto{\pgfqpoint{0.458812in}{0.399806in}}%
\pgfpathlineto{\pgfqpoint{0.451748in}{0.399743in}}%
\pgfpathlineto{\pgfqpoint{0.451748in}{0.399743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.578386in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.399133in}{0.399691in}}{\pgfqpoint{2.453591in}{1.460219in}}{%
\pgfpathmoveto{\pgfqpoint{0.399133in}{0.399860in}}%
\pgfpathlineto{\pgfqpoint{0.399133in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.409457in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.419781in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.430105in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.440429in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.450753in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.461076in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.471400in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.481724in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.492048in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.502372in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.512696in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.523020in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.533344in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.543668in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.553992in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.564316in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.574639in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.584963in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.595287in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.605611in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.615935in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.626259in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.636583in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.646907in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.657231in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.667555in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.677879in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.688202in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.708850in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.719174in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.729498in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.739822in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.750146in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.760470in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.770794in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.781118in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.791442in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.801765in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.812089in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.822413in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.832737in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.843061in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.853385in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.863709in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.874033in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.894681in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.905005in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.915329in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.925652in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.935976in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.946300in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.956624in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.966948in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.977272in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.987596in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.997920in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.008244in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.018568in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.028892in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.039215in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.049539in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.059863in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.070187in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.080511in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.090835in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.101159in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.111483in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.132131in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.142455in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.163102in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.173426in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.183750in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.194074in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.214722in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.225046in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.235370in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.245694in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.256018in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.266342in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.276665in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.286989in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.297313in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.307637in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.317961in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.328285in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.338609in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.348933in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.359257in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.369581in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.390228in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.400552in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.410876in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.421200in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.431524in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.441848in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.452172in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.462496in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.472820in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.483144in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.493468in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.503791in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.514115in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.524439in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.534763in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.545087in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.555411in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.576059in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.586383in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.596707in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.607031in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.617355in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.627678in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.638002in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.648326in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.658650in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.668974in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.679298in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.689622in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.699946in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.710270in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.720594in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.730918in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.741241in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.751565in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.761889in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.772213in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.782537in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.792861in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.803185in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.813509in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.823833in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.834157in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.844481in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.854804in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.865128in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.875452in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.885776in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.896100in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.916748in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.927072in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.937396in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.947720in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.958044in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.968368in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.978691in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.989015in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.999339in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.019987in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.030311in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.040635in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.050959in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.061283in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.071607in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.081931in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.092254in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.102578in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.112902in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.123226in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.133550in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.143874in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.154198in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.164522in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.174846in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.185170in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.195494in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.205817in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.216141in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.236789in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.247113in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.257437in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.267761in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.278085in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.288409in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.298733in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.309057in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.319381in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.329704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.340028in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.350352in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.360676in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.381324in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.391648in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.401972in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.412296in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.422620in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.432944in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.453591in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.453591in}{0.399722in}}%
\pgfpathlineto{\pgfqpoint{2.453591in}{0.399722in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.399764in}}%
\pgfpathlineto{\pgfqpoint{2.432944in}{0.399852in}}%
\pgfpathlineto{\pgfqpoint{2.422620in}{0.400018in}}%
\pgfpathlineto{\pgfqpoint{2.412296in}{0.400309in}}%
\pgfpathlineto{\pgfqpoint{2.401972in}{0.400778in}}%
\pgfpathlineto{\pgfqpoint{2.391648in}{0.401473in}}%
\pgfpathlineto{\pgfqpoint{2.381324in}{0.402416in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.403589in}}%
\pgfpathlineto{\pgfqpoint{2.360676in}{0.404918in}}%
\pgfpathlineto{\pgfqpoint{2.350352in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.340028in}{0.407549in}}%
\pgfpathlineto{\pgfqpoint{2.329704in}{0.408588in}}%
\pgfpathlineto{\pgfqpoint{2.319381in}{0.409340in}}%
\pgfpathlineto{\pgfqpoint{2.309057in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{2.298733in}{0.410141in}}%
\pgfpathlineto{\pgfqpoint{2.288409in}{0.410466in}}%
\pgfpathlineto{\pgfqpoint{2.278085in}{0.410997in}}%
\pgfpathlineto{\pgfqpoint{2.267761in}{0.411913in}}%
\pgfpathlineto{\pgfqpoint{2.257437in}{0.413321in}}%
\pgfpathlineto{\pgfqpoint{2.247113in}{0.415204in}}%
\pgfpathlineto{\pgfqpoint{2.236789in}{0.417402in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{0.419623in}}%
\pgfpathlineto{\pgfqpoint{2.216141in}{0.421517in}}%
\pgfpathlineto{\pgfqpoint{2.205817in}{0.422771in}}%
\pgfpathlineto{\pgfqpoint{2.195494in}{0.423214in}}%
\pgfpathlineto{\pgfqpoint{2.185170in}{0.422878in}}%
\pgfpathlineto{\pgfqpoint{2.174846in}{0.421988in}}%
\pgfpathlineto{\pgfqpoint{2.164522in}{0.420903in}}%
\pgfpathlineto{\pgfqpoint{2.154198in}{0.420013in}}%
\pgfpathlineto{\pgfqpoint{2.143874in}{0.419640in}}%
\pgfpathlineto{\pgfqpoint{2.133550in}{0.419966in}}%
\pgfpathlineto{\pgfqpoint{2.123226in}{0.421017in}}%
\pgfpathlineto{\pgfqpoint{2.112902in}{0.422693in}}%
\pgfpathlineto{\pgfqpoint{2.102578in}{0.424862in}}%
\pgfpathlineto{\pgfqpoint{2.092254in}{0.427478in}}%
\pgfpathlineto{\pgfqpoint{2.081931in}{0.430694in}}%
\pgfpathlineto{\pgfqpoint{2.071607in}{0.434937in}}%
\pgfpathlineto{\pgfqpoint{2.061283in}{0.440905in}}%
\pgfpathlineto{\pgfqpoint{2.050959in}{0.449469in}}%
\pgfpathlineto{\pgfqpoint{2.040635in}{0.461480in}}%
\pgfpathlineto{\pgfqpoint{2.030311in}{0.477502in}}%
\pgfpathlineto{\pgfqpoint{2.019987in}{0.497543in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{0.520853in}}%
\pgfpathlineto{\pgfqpoint{1.999339in}{0.545893in}}%
\pgfpathlineto{\pgfqpoint{1.989015in}{0.570531in}}%
\pgfpathlineto{\pgfqpoint{1.978691in}{0.592448in}}%
\pgfpathlineto{\pgfqpoint{1.968368in}{0.609628in}}%
\pgfpathlineto{\pgfqpoint{1.958044in}{0.620788in}}%
\pgfpathlineto{\pgfqpoint{1.947720in}{0.625578in}}%
\pgfpathlineto{\pgfqpoint{1.937396in}{0.624521in}}%
\pgfpathlineto{\pgfqpoint{1.927072in}{0.618730in}}%
\pgfpathlineto{\pgfqpoint{1.916748in}{0.609558in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.598289in}}%
\pgfpathlineto{\pgfqpoint{1.896100in}{0.585954in}}%
\pgfpathlineto{\pgfqpoint{1.885776in}{0.573276in}}%
\pgfpathlineto{\pgfqpoint{1.875452in}{0.560709in}}%
\pgfpathlineto{\pgfqpoint{1.865128in}{0.548523in}}%
\pgfpathlineto{\pgfqpoint{1.854804in}{0.536899in}}%
\pgfpathlineto{\pgfqpoint{1.844481in}{0.526023in}}%
\pgfpathlineto{\pgfqpoint{1.834157in}{0.516163in}}%
\pgfpathlineto{\pgfqpoint{1.823833in}{0.507736in}}%
\pgfpathlineto{\pgfqpoint{1.813509in}{0.501366in}}%
\pgfpathlineto{\pgfqpoint{1.803185in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{1.792861in}{0.498592in}}%
\pgfpathlineto{\pgfqpoint{1.782537in}{0.504790in}}%
\pgfpathlineto{\pgfqpoint{1.772213in}{0.518105in}}%
\pgfpathlineto{\pgfqpoint{1.761889in}{0.539968in}}%
\pgfpathlineto{\pgfqpoint{1.751565in}{0.571182in}}%
\pgfpathlineto{\pgfqpoint{1.741241in}{0.611338in}}%
\pgfpathlineto{\pgfqpoint{1.730918in}{0.658301in}}%
\pgfpathlineto{\pgfqpoint{1.720594in}{0.708027in}}%
\pgfpathlineto{\pgfqpoint{1.710270in}{0.754910in}}%
\pgfpathlineto{\pgfqpoint{1.699946in}{0.792709in}}%
\pgfpathlineto{\pgfqpoint{1.689622in}{0.815868in}}%
\pgfpathlineto{\pgfqpoint{1.679298in}{0.820848in}}%
\pgfpathlineto{\pgfqpoint{1.668974in}{0.807001in}}%
\pgfpathlineto{\pgfqpoint{1.658650in}{0.776688in}}%
\pgfpathlineto{\pgfqpoint{1.648326in}{0.734596in}}%
\pgfpathlineto{\pgfqpoint{1.638002in}{0.686529in}}%
\pgfpathlineto{\pgfqpoint{1.627678in}{0.638091in}}%
\pgfpathlineto{\pgfqpoint{1.617355in}{0.593690in}}%
\pgfpathlineto{\pgfqpoint{1.607031in}{0.556042in}}%
\pgfpathlineto{\pgfqpoint{1.596707in}{0.526189in}}%
\pgfpathlineto{\pgfqpoint{1.586383in}{0.503839in}}%
\pgfpathlineto{\pgfqpoint{1.576059in}{0.487844in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{0.476672in}}%
\pgfpathlineto{\pgfqpoint{1.555411in}{0.468797in}}%
\pgfpathlineto{\pgfqpoint{1.545087in}{0.462999in}}%
\pgfpathlineto{\pgfqpoint{1.534763in}{0.458545in}}%
\pgfpathlineto{\pgfqpoint{1.524439in}{0.455255in}}%
\pgfpathlineto{\pgfqpoint{1.514115in}{0.453471in}}%
\pgfpathlineto{\pgfqpoint{1.503791in}{0.453991in}}%
\pgfpathlineto{\pgfqpoint{1.493468in}{0.458015in}}%
\pgfpathlineto{\pgfqpoint{1.483144in}{0.467153in}}%
\pgfpathlineto{\pgfqpoint{1.472820in}{0.483463in}}%
\pgfpathlineto{\pgfqpoint{1.462496in}{0.509444in}}%
\pgfpathlineto{\pgfqpoint{1.452172in}{0.547874in}}%
\pgfpathlineto{\pgfqpoint{1.441848in}{0.601428in}}%
\pgfpathlineto{\pgfqpoint{1.431524in}{0.672074in}}%
\pgfpathlineto{\pgfqpoint{1.421200in}{0.760338in}}%
\pgfpathlineto{\pgfqpoint{1.410876in}{0.864577in}}%
\pgfpathlineto{\pgfqpoint{1.400552in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{1.390228in}{1.101158in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{1.217474in}}%
\pgfpathlineto{\pgfqpoint{1.369581in}{1.319485in}}%
\pgfpathlineto{\pgfqpoint{1.359257in}{1.397931in}}%
\pgfpathlineto{\pgfqpoint{1.348933in}{1.445925in}}%
\pgfpathlineto{\pgfqpoint{1.338609in}{1.460219in}}%
\pgfpathlineto{\pgfqpoint{1.328285in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{1.317961in}{1.394875in}}%
\pgfpathlineto{\pgfqpoint{1.307637in}{1.326782in}}%
\pgfpathlineto{\pgfqpoint{1.297313in}{1.245276in}}%
\pgfpathlineto{\pgfqpoint{1.286989in}{1.157650in}}%
\pgfpathlineto{\pgfqpoint{1.276665in}{1.069708in}}%
\pgfpathlineto{\pgfqpoint{1.266342in}{0.985506in}}%
\pgfpathlineto{\pgfqpoint{1.256018in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{1.245694in}{0.837600in}}%
\pgfpathlineto{\pgfqpoint{1.235370in}{0.776358in}}%
\pgfpathlineto{\pgfqpoint{1.225046in}{0.724292in}}%
\pgfpathlineto{\pgfqpoint{1.214722in}{0.681228in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{0.646337in}}%
\pgfpathlineto{\pgfqpoint{1.194074in}{0.618195in}}%
\pgfpathlineto{\pgfqpoint{1.183750in}{0.595060in}}%
\pgfpathlineto{\pgfqpoint{1.173426in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{1.163102in}{0.557586in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.541307in}}%
\pgfpathlineto{\pgfqpoint{1.142455in}{0.526187in}}%
\pgfpathlineto{\pgfqpoint{1.132131in}{0.512193in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{0.499334in}}%
\pgfpathlineto{\pgfqpoint{1.111483in}{0.487626in}}%
\pgfpathlineto{\pgfqpoint{1.101159in}{0.477178in}}%
\pgfpathlineto{\pgfqpoint{1.090835in}{0.468282in}}%
\pgfpathlineto{\pgfqpoint{1.080511in}{0.461387in}}%
\pgfpathlineto{\pgfqpoint{1.070187in}{0.456930in}}%
\pgfpathlineto{\pgfqpoint{1.059863in}{0.455102in}}%
\pgfpathlineto{\pgfqpoint{1.049539in}{0.455681in}}%
\pgfpathlineto{\pgfqpoint{1.039215in}{0.458010in}}%
\pgfpathlineto{\pgfqpoint{1.028892in}{0.461149in}}%
\pgfpathlineto{\pgfqpoint{1.018568in}{0.464123in}}%
\pgfpathlineto{\pgfqpoint{1.008244in}{0.466167in}}%
\pgfpathlineto{\pgfqpoint{0.997920in}{0.466879in}}%
\pgfpathlineto{\pgfqpoint{0.987596in}{0.466244in}}%
\pgfpathlineto{\pgfqpoint{0.977272in}{0.464554in}}%
\pgfpathlineto{\pgfqpoint{0.966948in}{0.462266in}}%
\pgfpathlineto{\pgfqpoint{0.956624in}{0.459865in}}%
\pgfpathlineto{\pgfqpoint{0.946300in}{0.457760in}}%
\pgfpathlineto{\pgfqpoint{0.935976in}{0.456224in}}%
\pgfpathlineto{\pgfqpoint{0.925652in}{0.455371in}}%
\pgfpathlineto{\pgfqpoint{0.915329in}{0.455164in}}%
\pgfpathlineto{\pgfqpoint{0.905005in}{0.455443in}}%
\pgfpathlineto{\pgfqpoint{0.894681in}{0.455965in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{0.456464in}}%
\pgfpathlineto{\pgfqpoint{0.874033in}{0.456692in}}%
\pgfpathlineto{\pgfqpoint{0.863709in}{0.456461in}}%
\pgfpathlineto{\pgfqpoint{0.853385in}{0.455660in}}%
\pgfpathlineto{\pgfqpoint{0.843061in}{0.454273in}}%
\pgfpathlineto{\pgfqpoint{0.832737in}{0.452391in}}%
\pgfpathlineto{\pgfqpoint{0.822413in}{0.450212in}}%
\pgfpathlineto{\pgfqpoint{0.812089in}{0.448009in}}%
\pgfpathlineto{\pgfqpoint{0.801765in}{0.446061in}}%
\pgfpathlineto{\pgfqpoint{0.791442in}{0.444567in}}%
\pgfpathlineto{\pgfqpoint{0.781118in}{0.443584in}}%
\pgfpathlineto{\pgfqpoint{0.770794in}{0.443023in}}%
\pgfpathlineto{\pgfqpoint{0.760470in}{0.442711in}}%
\pgfpathlineto{\pgfqpoint{0.750146in}{0.442487in}}%
\pgfpathlineto{\pgfqpoint{0.739822in}{0.442283in}}%
\pgfpathlineto{\pgfqpoint{0.729498in}{0.442150in}}%
\pgfpathlineto{\pgfqpoint{0.719174in}{0.442219in}}%
\pgfpathlineto{\pgfqpoint{0.708850in}{0.442616in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{0.443384in}}%
\pgfpathlineto{\pgfqpoint{0.688202in}{0.444434in}}%
\pgfpathlineto{\pgfqpoint{0.677879in}{0.445558in}}%
\pgfpathlineto{\pgfqpoint{0.667555in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{0.657231in}{0.446988in}}%
\pgfpathlineto{\pgfqpoint{0.646907in}{0.446901in}}%
\pgfpathlineto{\pgfqpoint{0.636583in}{0.446218in}}%
\pgfpathlineto{\pgfqpoint{0.626259in}{0.445061in}}%
\pgfpathlineto{\pgfqpoint{0.615935in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.605611in}{0.442300in}}%
\pgfpathlineto{\pgfqpoint{0.595287in}{0.441273in}}%
\pgfpathlineto{\pgfqpoint{0.584963in}{0.440820in}}%
\pgfpathlineto{\pgfqpoint{0.574639in}{0.441061in}}%
\pgfpathlineto{\pgfqpoint{0.564316in}{0.441926in}}%
\pgfpathlineto{\pgfqpoint{0.553992in}{0.443092in}}%
\pgfpathlineto{\pgfqpoint{0.543668in}{0.443997in}}%
\pgfpathlineto{\pgfqpoint{0.533344in}{0.443956in}}%
\pgfpathlineto{\pgfqpoint{0.523020in}{0.442366in}}%
\pgfpathlineto{\pgfqpoint{0.512696in}{0.438931in}}%
\pgfpathlineto{\pgfqpoint{0.502372in}{0.433799in}}%
\pgfpathlineto{\pgfqpoint{0.492048in}{0.427534in}}%
\pgfpathlineto{\pgfqpoint{0.481724in}{0.420940in}}%
\pgfpathlineto{\pgfqpoint{0.471400in}{0.414801in}}%
\pgfpathlineto{\pgfqpoint{0.461076in}{0.409681in}}%
\pgfpathlineto{\pgfqpoint{0.450753in}{0.405821in}}%
\pgfpathlineto{\pgfqpoint{0.440429in}{0.403179in}}%
\pgfpathlineto{\pgfqpoint{0.430105in}{0.401529in}}%
\pgfpathlineto{\pgfqpoint{0.419781in}{0.400588in}}%
\pgfpathlineto{\pgfqpoint{0.409457in}{0.400096in}}%
\pgfpathlineto{\pgfqpoint{0.399133in}{0.399860in}}%
\pgfpathlineto{\pgfqpoint{0.399133in}{0.399860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.578386in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.322679in}{0.399691in}}{\pgfqpoint{2.860445in}{0.683488in}}{%
\pgfpathmoveto{\pgfqpoint{0.322679in}{0.399721in}}%
\pgfpathlineto{\pgfqpoint{0.322679in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.335432in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.348185in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.360937in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.373690in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.386442in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.399195in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.411948in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.424700in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.437453in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.450205in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.462958in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.475710in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.488463in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.501216in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.513968in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.526721in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.539473in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.552226in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.564979in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.577731in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.590484in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.603236in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.615989in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.628742in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.641494in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.654247in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.666999in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.679752in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.692505in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.705257in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.718010in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.730762in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.743515in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.756268in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.769020in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.781773in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.794525in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.807278in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.820030in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.832783in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.845536in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.858288in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.871041in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.883793in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.896546in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.909299in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.922051in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.934804in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.947556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.973062in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.985814in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.024072in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.036825in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.049577in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.062330in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.075082in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.087835in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.100587in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.113340in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.126093in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.138845in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.151598in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.164350in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.177103in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.189856in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.202608in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.215361in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.228113in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.240866in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.266371in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.291876in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.304629in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.317382in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.342887in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.355639in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.368392in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.381145in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.393897in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.406650in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.419402in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.432155in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.444907in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.457660in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.470413in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.483165in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.495918in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.508670in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.521423in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.559681in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.572433in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.585186in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.597939in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.610691in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.623444in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.636196in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.648949in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.661702in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.674454in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.687207in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.699959in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.712712in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.738217in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.763722in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.776475in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.789227in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.814733in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.827485in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.840238in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.852990in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.865743in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.878496in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.891248in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.904001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.916753in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.929506in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.942259in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.955011in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.967764in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.980516in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.993269in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.006022in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.018774in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.031527in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.044279in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.057032in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.069784in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.095290in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.108042in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.120795in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.133547in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.146300in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.159053in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.171805in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.184558in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.197310in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.210063in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.222816in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.235568in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.248321in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.261073in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.273826in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.286579in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.299331in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.312084in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.324836in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.337589in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.350341in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.363094in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.375847in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.388599in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.401352in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.414104in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.426857in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.439610in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.452362in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.465115in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.477867in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.490620in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.503373in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.516125in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.528878in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.541630in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.554383in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.567136in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.579888in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.592641in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.605393in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.630898in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.643651in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.656404in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.669156in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.681909in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.694661in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.707414in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.720167in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.732919in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.745672in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.771177in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.783930in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.796682in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.809435in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.822187in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.834940in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.847693in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.860445in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.860445in}{0.399736in}}%
\pgfpathlineto{\pgfqpoint{2.860445in}{0.399736in}}%
\pgfpathlineto{\pgfqpoint{2.847693in}{0.399788in}}%
\pgfpathlineto{\pgfqpoint{2.834940in}{0.399888in}}%
\pgfpathlineto{\pgfqpoint{2.822187in}{0.400065in}}%
\pgfpathlineto{\pgfqpoint{2.809435in}{0.400358in}}%
\pgfpathlineto{\pgfqpoint{2.796682in}{0.400813in}}%
\pgfpathlineto{\pgfqpoint{2.783930in}{0.401471in}}%
\pgfpathlineto{\pgfqpoint{2.771177in}{0.402357in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{0.403471in}}%
\pgfpathlineto{\pgfqpoint{2.745672in}{0.404782in}}%
\pgfpathlineto{\pgfqpoint{2.732919in}{0.406230in}}%
\pgfpathlineto{\pgfqpoint{2.720167in}{0.407746in}}%
\pgfpathlineto{\pgfqpoint{2.707414in}{0.409269in}}%
\pgfpathlineto{\pgfqpoint{2.694661in}{0.410769in}}%
\pgfpathlineto{\pgfqpoint{2.681909in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{2.669156in}{0.413753in}}%
\pgfpathlineto{\pgfqpoint{2.656404in}{0.415304in}}%
\pgfpathlineto{\pgfqpoint{2.643651in}{0.416915in}}%
\pgfpathlineto{\pgfqpoint{2.630898in}{0.418546in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{0.420103in}}%
\pgfpathlineto{\pgfqpoint{2.605393in}{0.421453in}}%
\pgfpathlineto{\pgfqpoint{2.592641in}{0.422452in}}%
\pgfpathlineto{\pgfqpoint{2.579888in}{0.422980in}}%
\pgfpathlineto{\pgfqpoint{2.567136in}{0.422976in}}%
\pgfpathlineto{\pgfqpoint{2.554383in}{0.422452in}}%
\pgfpathlineto{\pgfqpoint{2.541630in}{0.421499in}}%
\pgfpathlineto{\pgfqpoint{2.528878in}{0.420266in}}%
\pgfpathlineto{\pgfqpoint{2.516125in}{0.418927in}}%
\pgfpathlineto{\pgfqpoint{2.503373in}{0.417645in}}%
\pgfpathlineto{\pgfqpoint{2.490620in}{0.416544in}}%
\pgfpathlineto{\pgfqpoint{2.477867in}{0.415690in}}%
\pgfpathlineto{\pgfqpoint{2.465115in}{0.415099in}}%
\pgfpathlineto{\pgfqpoint{2.452362in}{0.414758in}}%
\pgfpathlineto{\pgfqpoint{2.439610in}{0.414661in}}%
\pgfpathlineto{\pgfqpoint{2.426857in}{0.414826in}}%
\pgfpathlineto{\pgfqpoint{2.414104in}{0.415309in}}%
\pgfpathlineto{\pgfqpoint{2.401352in}{0.416188in}}%
\pgfpathlineto{\pgfqpoint{2.388599in}{0.417541in}}%
\pgfpathlineto{\pgfqpoint{2.375847in}{0.419418in}}%
\pgfpathlineto{\pgfqpoint{2.363094in}{0.421830in}}%
\pgfpathlineto{\pgfqpoint{2.350341in}{0.424748in}}%
\pgfpathlineto{\pgfqpoint{2.337589in}{0.428118in}}%
\pgfpathlineto{\pgfqpoint{2.324836in}{0.431883in}}%
\pgfpathlineto{\pgfqpoint{2.312084in}{0.435997in}}%
\pgfpathlineto{\pgfqpoint{2.299331in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{2.286579in}{0.445125in}}%
\pgfpathlineto{\pgfqpoint{2.273826in}{0.450051in}}%
\pgfpathlineto{\pgfqpoint{2.261073in}{0.455108in}}%
\pgfpathlineto{\pgfqpoint{2.248321in}{0.460152in}}%
\pgfpathlineto{\pgfqpoint{2.235568in}{0.464996in}}%
\pgfpathlineto{\pgfqpoint{2.222816in}{0.469437in}}%
\pgfpathlineto{\pgfqpoint{2.210063in}{0.473285in}}%
\pgfpathlineto{\pgfqpoint{2.197310in}{0.476403in}}%
\pgfpathlineto{\pgfqpoint{2.184558in}{0.478716in}}%
\pgfpathlineto{\pgfqpoint{2.171805in}{0.480212in}}%
\pgfpathlineto{\pgfqpoint{2.159053in}{0.480929in}}%
\pgfpathlineto{\pgfqpoint{2.146300in}{0.480947in}}%
\pgfpathlineto{\pgfqpoint{2.133547in}{0.480396in}}%
\pgfpathlineto{\pgfqpoint{2.120795in}{0.479487in}}%
\pgfpathlineto{\pgfqpoint{2.108042in}{0.478534in}}%
\pgfpathlineto{\pgfqpoint{2.095290in}{0.477951in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{0.478207in}}%
\pgfpathlineto{\pgfqpoint{2.069784in}{0.479733in}}%
\pgfpathlineto{\pgfqpoint{2.057032in}{0.482830in}}%
\pgfpathlineto{\pgfqpoint{2.044279in}{0.487598in}}%
\pgfpathlineto{\pgfqpoint{2.031527in}{0.493933in}}%
\pgfpathlineto{\pgfqpoint{2.018774in}{0.501585in}}%
\pgfpathlineto{\pgfqpoint{2.006022in}{0.510256in}}%
\pgfpathlineto{\pgfqpoint{1.993269in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{1.980516in}{0.529684in}}%
\pgfpathlineto{\pgfqpoint{1.967764in}{0.540100in}}%
\pgfpathlineto{\pgfqpoint{1.955011in}{0.550755in}}%
\pgfpathlineto{\pgfqpoint{1.942259in}{0.561376in}}%
\pgfpathlineto{\pgfqpoint{1.929506in}{0.571582in}}%
\pgfpathlineto{\pgfqpoint{1.916753in}{0.580929in}}%
\pgfpathlineto{\pgfqpoint{1.904001in}{0.589015in}}%
\pgfpathlineto{\pgfqpoint{1.891248in}{0.595577in}}%
\pgfpathlineto{\pgfqpoint{1.878496in}{0.600559in}}%
\pgfpathlineto{\pgfqpoint{1.865743in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{1.852990in}{0.606561in}}%
\pgfpathlineto{\pgfqpoint{1.840238in}{0.608304in}}%
\pgfpathlineto{\pgfqpoint{1.827485in}{0.609770in}}%
\pgfpathlineto{\pgfqpoint{1.814733in}{0.611360in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{0.613416in}}%
\pgfpathlineto{\pgfqpoint{1.789227in}{0.616193in}}%
\pgfpathlineto{\pgfqpoint{1.776475in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{1.763722in}{0.624272in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{0.629370in}}%
\pgfpathlineto{\pgfqpoint{1.738217in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{0.640276in}}%
\pgfpathlineto{\pgfqpoint{1.712712in}{0.645464in}}%
\pgfpathlineto{\pgfqpoint{1.699959in}{0.650232in}}%
\pgfpathlineto{\pgfqpoint{1.687207in}{0.654590in}}%
\pgfpathlineto{\pgfqpoint{1.674454in}{0.658689in}}%
\pgfpathlineto{\pgfqpoint{1.661702in}{0.662740in}}%
\pgfpathlineto{\pgfqpoint{1.648949in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{1.636196in}{0.671222in}}%
\pgfpathlineto{\pgfqpoint{1.623444in}{0.675485in}}%
\pgfpathlineto{\pgfqpoint{1.610691in}{0.679299in}}%
\pgfpathlineto{\pgfqpoint{1.597939in}{0.682138in}}%
\pgfpathlineto{\pgfqpoint{1.585186in}{0.683488in}}%
\pgfpathlineto{\pgfqpoint{1.572433in}{0.683020in}}%
\pgfpathlineto{\pgfqpoint{1.559681in}{0.680704in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{0.676846in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{0.672014in}}%
\pgfpathlineto{\pgfqpoint{1.521423in}{0.666884in}}%
\pgfpathlineto{\pgfqpoint{1.508670in}{0.662069in}}%
\pgfpathlineto{\pgfqpoint{1.495918in}{0.657980in}}%
\pgfpathlineto{\pgfqpoint{1.483165in}{0.654777in}}%
\pgfpathlineto{\pgfqpoint{1.470413in}{0.652395in}}%
\pgfpathlineto{\pgfqpoint{1.457660in}{0.650643in}}%
\pgfpathlineto{\pgfqpoint{1.444907in}{0.649316in}}%
\pgfpathlineto{\pgfqpoint{1.432155in}{0.648287in}}%
\pgfpathlineto{\pgfqpoint{1.419402in}{0.647549in}}%
\pgfpathlineto{\pgfqpoint{1.406650in}{0.647198in}}%
\pgfpathlineto{\pgfqpoint{1.393897in}{0.647371in}}%
\pgfpathlineto{\pgfqpoint{1.381145in}{0.648163in}}%
\pgfpathlineto{\pgfqpoint{1.368392in}{0.649545in}}%
\pgfpathlineto{\pgfqpoint{1.355639in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{1.342887in}{0.653132in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{0.654522in}}%
\pgfpathlineto{\pgfqpoint{1.317382in}{0.655041in}}%
\pgfpathlineto{\pgfqpoint{1.304629in}{0.654371in}}%
\pgfpathlineto{\pgfqpoint{1.291876in}{0.652417in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{0.649344in}}%
\pgfpathlineto{\pgfqpoint{1.266371in}{0.645523in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.641426in}}%
\pgfpathlineto{\pgfqpoint{1.240866in}{0.637474in}}%
\pgfpathlineto{\pgfqpoint{1.228113in}{0.633909in}}%
\pgfpathlineto{\pgfqpoint{1.215361in}{0.630729in}}%
\pgfpathlineto{\pgfqpoint{1.202608in}{0.627712in}}%
\pgfpathlineto{\pgfqpoint{1.189856in}{0.624512in}}%
\pgfpathlineto{\pgfqpoint{1.177103in}{0.620803in}}%
\pgfpathlineto{\pgfqpoint{1.164350in}{0.616410in}}%
\pgfpathlineto{\pgfqpoint{1.151598in}{0.611372in}}%
\pgfpathlineto{\pgfqpoint{1.138845in}{0.605924in}}%
\pgfpathlineto{\pgfqpoint{1.126093in}{0.600416in}}%
\pgfpathlineto{\pgfqpoint{1.113340in}{0.595181in}}%
\pgfpathlineto{\pgfqpoint{1.100587in}{0.590435in}}%
\pgfpathlineto{\pgfqpoint{1.087835in}{0.586213in}}%
\pgfpathlineto{\pgfqpoint{1.075082in}{0.582382in}}%
\pgfpathlineto{\pgfqpoint{1.062330in}{0.578711in}}%
\pgfpathlineto{\pgfqpoint{1.049577in}{0.574965in}}%
\pgfpathlineto{\pgfqpoint{1.036825in}{0.571009in}}%
\pgfpathlineto{\pgfqpoint{1.024072in}{0.566868in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{0.562734in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{0.558910in}}%
\pgfpathlineto{\pgfqpoint{0.985814in}{0.555697in}}%
\pgfpathlineto{\pgfqpoint{0.973062in}{0.553279in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{0.551637in}}%
\pgfpathlineto{\pgfqpoint{0.947556in}{0.550531in}}%
\pgfpathlineto{\pgfqpoint{0.934804in}{0.549573in}}%
\pgfpathlineto{\pgfqpoint{0.922051in}{0.548359in}}%
\pgfpathlineto{\pgfqpoint{0.909299in}{0.546600in}}%
\pgfpathlineto{\pgfqpoint{0.896546in}{0.544215in}}%
\pgfpathlineto{\pgfqpoint{0.883793in}{0.541336in}}%
\pgfpathlineto{\pgfqpoint{0.871041in}{0.538225in}}%
\pgfpathlineto{\pgfqpoint{0.858288in}{0.535160in}}%
\pgfpathlineto{\pgfqpoint{0.845536in}{0.532321in}}%
\pgfpathlineto{\pgfqpoint{0.832783in}{0.529742in}}%
\pgfpathlineto{\pgfqpoint{0.820030in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{0.807278in}{0.524897in}}%
\pgfpathlineto{\pgfqpoint{0.794525in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.781773in}{0.519593in}}%
\pgfpathlineto{\pgfqpoint{0.769020in}{0.516759in}}%
\pgfpathlineto{\pgfqpoint{0.756268in}{0.514004in}}%
\pgfpathlineto{\pgfqpoint{0.743515in}{0.511524in}}%
\pgfpathlineto{\pgfqpoint{0.730762in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.718010in}{0.507804in}}%
\pgfpathlineto{\pgfqpoint{0.705257in}{0.506453in}}%
\pgfpathlineto{\pgfqpoint{0.692505in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{0.679752in}{0.503684in}}%
\pgfpathlineto{\pgfqpoint{0.666999in}{0.501767in}}%
\pgfpathlineto{\pgfqpoint{0.654247in}{0.499273in}}%
\pgfpathlineto{\pgfqpoint{0.641494in}{0.496142in}}%
\pgfpathlineto{\pgfqpoint{0.628742in}{0.492375in}}%
\pgfpathlineto{\pgfqpoint{0.615989in}{0.487986in}}%
\pgfpathlineto{\pgfqpoint{0.603236in}{0.482973in}}%
\pgfpathlineto{\pgfqpoint{0.590484in}{0.477320in}}%
\pgfpathlineto{\pgfqpoint{0.577731in}{0.471028in}}%
\pgfpathlineto{\pgfqpoint{0.564979in}{0.464152in}}%
\pgfpathlineto{\pgfqpoint{0.552226in}{0.456827in}}%
\pgfpathlineto{\pgfqpoint{0.539473in}{0.449270in}}%
\pgfpathlineto{\pgfqpoint{0.526721in}{0.441742in}}%
\pgfpathlineto{\pgfqpoint{0.513968in}{0.434511in}}%
\pgfpathlineto{\pgfqpoint{0.501216in}{0.427809in}}%
\pgfpathlineto{\pgfqpoint{0.488463in}{0.421809in}}%
\pgfpathlineto{\pgfqpoint{0.475710in}{0.416609in}}%
\pgfpathlineto{\pgfqpoint{0.462958in}{0.412249in}}%
\pgfpathlineto{\pgfqpoint{0.450205in}{0.408713in}}%
\pgfpathlineto{\pgfqpoint{0.437453in}{0.405946in}}%
\pgfpathlineto{\pgfqpoint{0.424700in}{0.403862in}}%
\pgfpathlineto{\pgfqpoint{0.411948in}{0.402359in}}%
\pgfpathlineto{\pgfqpoint{0.399195in}{0.401323in}}%
\pgfpathlineto{\pgfqpoint{0.386442in}{0.400643in}}%
\pgfpathlineto{\pgfqpoint{0.373690in}{0.400219in}}%
\pgfpathlineto{\pgfqpoint{0.360937in}{0.399969in}}%
\pgfpathlineto{\pgfqpoint{0.348185in}{0.399830in}}%
\pgfpathlineto{\pgfqpoint{0.335432in}{0.399757in}}%
\pgfpathlineto{\pgfqpoint{0.322679in}{0.399721in}}%
\pgfpathlineto{\pgfqpoint{0.322679in}{0.399721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.578386in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.319543in}{0.399691in}}{\pgfqpoint{2.883438in}{0.651824in}}{%
\pgfpathmoveto{\pgfqpoint{0.319543in}{0.399858in}}%
\pgfpathlineto{\pgfqpoint{0.319543in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.332427in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.345311in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.358195in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.371079in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.383963in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.396847in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.409731in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.422614in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.435498in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.448382in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.461266in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.474150in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.487034in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.499918in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.512802in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.525686in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.538569in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.551453in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.564337in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.577221in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.590105in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.602989in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.615873in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.628757in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.641641in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.654524in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.667408in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.680292in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.693176in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.706060in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.718944in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.731828in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.744712in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.757596in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.770480in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.783363in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.796247in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.809131in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.822015in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.834899in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.847783in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.860667in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.873551in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.886435in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.899318in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.912202in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.937970in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.950854in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.963738in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.976622in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.989506in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.002390in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.015274in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.041041in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.053925in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.066809in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.079693in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.092577in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.105461in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.118345in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.131229in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.144112in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.169880in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.182764in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.195648in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.208532in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.221416in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.234300in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.247184in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.272951in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.285835in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.298719in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.311603in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.324487in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.337371in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.350255in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.363139in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.376023in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.388906in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.401790in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.414674in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.427558in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.440442in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.453326in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.466210in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.479094in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.491978in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.504861in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.517745in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.530629in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.543513in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.556397in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.569281in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.582165in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.595049in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.607933in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.620817in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.633700in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.646584in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.659468in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.672352in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.685236in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.698120in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.711004in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.723888in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.736772in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.749655in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.762539in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.775423in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.788307in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.801191in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.814075in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.826959in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.839843in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.852727in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.865610in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.878494in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.904262in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.917146in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.930030in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.942914in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.955798in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.968682in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.981566in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.994449in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.007333in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.033101in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.045985in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.058869in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.071753in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.084637in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.097521in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.110404in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.123288in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.136172in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.149056in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.161940in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.174824in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.187708in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.200592in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.213476in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.226360in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.239243in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.252127in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.265011in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.277895in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.290779in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.316547in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.329431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.342315in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.355198in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.368082in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.380966in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.393850in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.406734in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.419618in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.432502in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.445386in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.458270in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.471153in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.484037in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.496921in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.509805in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.522689in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.548457in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.561341in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.587109in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.599992in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.612876in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.625760in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.638644in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.651528in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.664412in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.677296in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.690180in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.703064in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.715947in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.728831in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.741715in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.754599in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.767483in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.780367in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.793251in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.806135in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.819019in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.831903in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.844786in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.857670in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.870554in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.883438in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.883438in}{0.399718in}}%
\pgfpathlineto{\pgfqpoint{2.883438in}{0.399718in}}%
\pgfpathlineto{\pgfqpoint{2.870554in}{0.399745in}}%
\pgfpathlineto{\pgfqpoint{2.857670in}{0.399795in}}%
\pgfpathlineto{\pgfqpoint{2.844786in}{0.399881in}}%
\pgfpathlineto{\pgfqpoint{2.831903in}{0.400020in}}%
\pgfpathlineto{\pgfqpoint{2.819019in}{0.400235in}}%
\pgfpathlineto{\pgfqpoint{2.806135in}{0.400545in}}%
\pgfpathlineto{\pgfqpoint{2.793251in}{0.400969in}}%
\pgfpathlineto{\pgfqpoint{2.780367in}{0.401513in}}%
\pgfpathlineto{\pgfqpoint{2.767483in}{0.402171in}}%
\pgfpathlineto{\pgfqpoint{2.754599in}{0.402920in}}%
\pgfpathlineto{\pgfqpoint{2.741715in}{0.403720in}}%
\pgfpathlineto{\pgfqpoint{2.728831in}{0.404521in}}%
\pgfpathlineto{\pgfqpoint{2.715947in}{0.405276in}}%
\pgfpathlineto{\pgfqpoint{2.703064in}{0.405950in}}%
\pgfpathlineto{\pgfqpoint{2.690180in}{0.406532in}}%
\pgfpathlineto{\pgfqpoint{2.677296in}{0.407041in}}%
\pgfpathlineto{\pgfqpoint{2.664412in}{0.407522in}}%
\pgfpathlineto{\pgfqpoint{2.651528in}{0.408038in}}%
\pgfpathlineto{\pgfqpoint{2.638644in}{0.408649in}}%
\pgfpathlineto{\pgfqpoint{2.625760in}{0.409398in}}%
\pgfpathlineto{\pgfqpoint{2.612876in}{0.410295in}}%
\pgfpathlineto{\pgfqpoint{2.599992in}{0.411310in}}%
\pgfpathlineto{\pgfqpoint{2.587109in}{0.412378in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.413415in}}%
\pgfpathlineto{\pgfqpoint{2.561341in}{0.414337in}}%
\pgfpathlineto{\pgfqpoint{2.548457in}{0.415085in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.415636in}}%
\pgfpathlineto{\pgfqpoint{2.522689in}{0.416021in}}%
\pgfpathlineto{\pgfqpoint{2.509805in}{0.416315in}}%
\pgfpathlineto{\pgfqpoint{2.496921in}{0.416631in}}%
\pgfpathlineto{\pgfqpoint{2.484037in}{0.417099in}}%
\pgfpathlineto{\pgfqpoint{2.471153in}{0.417845in}}%
\pgfpathlineto{\pgfqpoint{2.458270in}{0.418970in}}%
\pgfpathlineto{\pgfqpoint{2.445386in}{0.420537in}}%
\pgfpathlineto{\pgfqpoint{2.432502in}{0.422559in}}%
\pgfpathlineto{\pgfqpoint{2.419618in}{0.425005in}}%
\pgfpathlineto{\pgfqpoint{2.406734in}{0.427799in}}%
\pgfpathlineto{\pgfqpoint{2.393850in}{0.430830in}}%
\pgfpathlineto{\pgfqpoint{2.380966in}{0.433962in}}%
\pgfpathlineto{\pgfqpoint{2.368082in}{0.437043in}}%
\pgfpathlineto{\pgfqpoint{2.355198in}{0.439917in}}%
\pgfpathlineto{\pgfqpoint{2.342315in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{2.329431in}{0.444496in}}%
\pgfpathlineto{\pgfqpoint{2.316547in}{0.446004in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{0.446942in}}%
\pgfpathlineto{\pgfqpoint{2.290779in}{0.447348in}}%
\pgfpathlineto{\pgfqpoint{2.277895in}{0.447320in}}%
\pgfpathlineto{\pgfqpoint{2.265011in}{0.447009in}}%
\pgfpathlineto{\pgfqpoint{2.252127in}{0.446607in}}%
\pgfpathlineto{\pgfqpoint{2.239243in}{0.446320in}}%
\pgfpathlineto{\pgfqpoint{2.226360in}{0.446348in}}%
\pgfpathlineto{\pgfqpoint{2.213476in}{0.446853in}}%
\pgfpathlineto{\pgfqpoint{2.200592in}{0.447939in}}%
\pgfpathlineto{\pgfqpoint{2.187708in}{0.449634in}}%
\pgfpathlineto{\pgfqpoint{2.174824in}{0.451888in}}%
\pgfpathlineto{\pgfqpoint{2.161940in}{0.454589in}}%
\pgfpathlineto{\pgfqpoint{2.149056in}{0.457589in}}%
\pgfpathlineto{\pgfqpoint{2.136172in}{0.460737in}}%
\pgfpathlineto{\pgfqpoint{2.123288in}{0.463920in}}%
\pgfpathlineto{\pgfqpoint{2.110404in}{0.467089in}}%
\pgfpathlineto{\pgfqpoint{2.097521in}{0.470272in}}%
\pgfpathlineto{\pgfqpoint{2.084637in}{0.473569in}}%
\pgfpathlineto{\pgfqpoint{2.071753in}{0.477126in}}%
\pgfpathlineto{\pgfqpoint{2.058869in}{0.481105in}}%
\pgfpathlineto{\pgfqpoint{2.045985in}{0.485646in}}%
\pgfpathlineto{\pgfqpoint{2.033101in}{0.490842in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{0.496717in}}%
\pgfpathlineto{\pgfqpoint{2.007333in}{0.503227in}}%
\pgfpathlineto{\pgfqpoint{1.994449in}{0.510274in}}%
\pgfpathlineto{\pgfqpoint{1.981566in}{0.517718in}}%
\pgfpathlineto{\pgfqpoint{1.968682in}{0.525406in}}%
\pgfpathlineto{\pgfqpoint{1.955798in}{0.533196in}}%
\pgfpathlineto{\pgfqpoint{1.942914in}{0.540976in}}%
\pgfpathlineto{\pgfqpoint{1.930030in}{0.548672in}}%
\pgfpathlineto{\pgfqpoint{1.917146in}{0.556258in}}%
\pgfpathlineto{\pgfqpoint{1.904262in}{0.563741in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{0.571144in}}%
\pgfpathlineto{\pgfqpoint{1.878494in}{0.578485in}}%
\pgfpathlineto{\pgfqpoint{1.865610in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{1.852727in}{0.592932in}}%
\pgfpathlineto{\pgfqpoint{1.839843in}{0.599937in}}%
\pgfpathlineto{\pgfqpoint{1.826959in}{0.606706in}}%
\pgfpathlineto{\pgfqpoint{1.814075in}{0.613184in}}%
\pgfpathlineto{\pgfqpoint{1.801191in}{0.619348in}}%
\pgfpathlineto{\pgfqpoint{1.788307in}{0.625202in}}%
\pgfpathlineto{\pgfqpoint{1.775423in}{0.630756in}}%
\pgfpathlineto{\pgfqpoint{1.762539in}{0.635988in}}%
\pgfpathlineto{\pgfqpoint{1.749655in}{0.640810in}}%
\pgfpathlineto{\pgfqpoint{1.736772in}{0.645047in}}%
\pgfpathlineto{\pgfqpoint{1.723888in}{0.648457in}}%
\pgfpathlineto{\pgfqpoint{1.711004in}{0.650782in}}%
\pgfpathlineto{\pgfqpoint{1.698120in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{1.685236in}{0.651522in}}%
\pgfpathlineto{\pgfqpoint{1.672352in}{0.649997in}}%
\pgfpathlineto{\pgfqpoint{1.659468in}{0.647549in}}%
\pgfpathlineto{\pgfqpoint{1.646584in}{0.644596in}}%
\pgfpathlineto{\pgfqpoint{1.633700in}{0.641588in}}%
\pgfpathlineto{\pgfqpoint{1.620817in}{0.638902in}}%
\pgfpathlineto{\pgfqpoint{1.607933in}{0.636777in}}%
\pgfpathlineto{\pgfqpoint{1.595049in}{0.635288in}}%
\pgfpathlineto{\pgfqpoint{1.582165in}{0.634356in}}%
\pgfpathlineto{\pgfqpoint{1.569281in}{0.633801in}}%
\pgfpathlineto{\pgfqpoint{1.556397in}{0.633394in}}%
\pgfpathlineto{\pgfqpoint{1.543513in}{0.632913in}}%
\pgfpathlineto{\pgfqpoint{1.530629in}{0.632185in}}%
\pgfpathlineto{\pgfqpoint{1.517745in}{0.631120in}}%
\pgfpathlineto{\pgfqpoint{1.504861in}{0.629733in}}%
\pgfpathlineto{\pgfqpoint{1.491978in}{0.628139in}}%
\pgfpathlineto{\pgfqpoint{1.479094in}{0.626534in}}%
\pgfpathlineto{\pgfqpoint{1.466210in}{0.625150in}}%
\pgfpathlineto{\pgfqpoint{1.453326in}{0.624193in}}%
\pgfpathlineto{\pgfqpoint{1.440442in}{0.623792in}}%
\pgfpathlineto{\pgfqpoint{1.427558in}{0.623960in}}%
\pgfpathlineto{\pgfqpoint{1.414674in}{0.624587in}}%
\pgfpathlineto{\pgfqpoint{1.401790in}{0.625469in}}%
\pgfpathlineto{\pgfqpoint{1.388906in}{0.626348in}}%
\pgfpathlineto{\pgfqpoint{1.376023in}{0.626960in}}%
\pgfpathlineto{\pgfqpoint{1.363139in}{0.627064in}}%
\pgfpathlineto{\pgfqpoint{1.350255in}{0.626457in}}%
\pgfpathlineto{\pgfqpoint{1.337371in}{0.624986in}}%
\pgfpathlineto{\pgfqpoint{1.324487in}{0.622545in}}%
\pgfpathlineto{\pgfqpoint{1.311603in}{0.619099in}}%
\pgfpathlineto{\pgfqpoint{1.298719in}{0.614697in}}%
\pgfpathlineto{\pgfqpoint{1.285835in}{0.609495in}}%
\pgfpathlineto{\pgfqpoint{1.272951in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.597749in}}%
\pgfpathlineto{\pgfqpoint{1.247184in}{0.591832in}}%
\pgfpathlineto{\pgfqpoint{1.234300in}{0.586248in}}%
\pgfpathlineto{\pgfqpoint{1.221416in}{0.581151in}}%
\pgfpathlineto{\pgfqpoint{1.208532in}{0.576587in}}%
\pgfpathlineto{\pgfqpoint{1.195648in}{0.572523in}}%
\pgfpathlineto{\pgfqpoint{1.182764in}{0.568892in}}%
\pgfpathlineto{\pgfqpoint{1.169880in}{0.565646in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.562777in}}%
\pgfpathlineto{\pgfqpoint{1.144112in}{0.560325in}}%
\pgfpathlineto{\pgfqpoint{1.131229in}{0.558358in}}%
\pgfpathlineto{\pgfqpoint{1.118345in}{0.556951in}}%
\pgfpathlineto{\pgfqpoint{1.105461in}{0.556166in}}%
\pgfpathlineto{\pgfqpoint{1.092577in}{0.556040in}}%
\pgfpathlineto{\pgfqpoint{1.079693in}{0.556572in}}%
\pgfpathlineto{\pgfqpoint{1.066809in}{0.557715in}}%
\pgfpathlineto{\pgfqpoint{1.053925in}{0.559355in}}%
\pgfpathlineto{\pgfqpoint{1.041041in}{0.561302in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.563294in}}%
\pgfpathlineto{\pgfqpoint{1.015274in}{0.565033in}}%
\pgfpathlineto{\pgfqpoint{1.002390in}{0.566234in}}%
\pgfpathlineto{\pgfqpoint{0.989506in}{0.566692in}}%
\pgfpathlineto{\pgfqpoint{0.976622in}{0.566332in}}%
\pgfpathlineto{\pgfqpoint{0.963738in}{0.565226in}}%
\pgfpathlineto{\pgfqpoint{0.950854in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{0.937970in}{0.561660in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{0.559761in}}%
\pgfpathlineto{\pgfqpoint{0.912202in}{0.558117in}}%
\pgfpathlineto{\pgfqpoint{0.899318in}{0.556880in}}%
\pgfpathlineto{\pgfqpoint{0.886435in}{0.556107in}}%
\pgfpathlineto{\pgfqpoint{0.873551in}{0.555774in}}%
\pgfpathlineto{\pgfqpoint{0.860667in}{0.555800in}}%
\pgfpathlineto{\pgfqpoint{0.847783in}{0.556077in}}%
\pgfpathlineto{\pgfqpoint{0.834899in}{0.556504in}}%
\pgfpathlineto{\pgfqpoint{0.822015in}{0.557010in}}%
\pgfpathlineto{\pgfqpoint{0.809131in}{0.557576in}}%
\pgfpathlineto{\pgfqpoint{0.796247in}{0.558250in}}%
\pgfpathlineto{\pgfqpoint{0.783363in}{0.559130in}}%
\pgfpathlineto{\pgfqpoint{0.770480in}{0.560327in}}%
\pgfpathlineto{\pgfqpoint{0.757596in}{0.561923in}}%
\pgfpathlineto{\pgfqpoint{0.744712in}{0.563916in}}%
\pgfpathlineto{\pgfqpoint{0.731828in}{0.566209in}}%
\pgfpathlineto{\pgfqpoint{0.718944in}{0.568624in}}%
\pgfpathlineto{\pgfqpoint{0.706060in}{0.570946in}}%
\pgfpathlineto{\pgfqpoint{0.693176in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{0.680292in}{0.574634in}}%
\pgfpathlineto{\pgfqpoint{0.667408in}{0.575834in}}%
\pgfpathlineto{\pgfqpoint{0.654524in}{0.576578in}}%
\pgfpathlineto{\pgfqpoint{0.641641in}{0.576834in}}%
\pgfpathlineto{\pgfqpoint{0.628757in}{0.576487in}}%
\pgfpathlineto{\pgfqpoint{0.615873in}{0.575315in}}%
\pgfpathlineto{\pgfqpoint{0.602989in}{0.573002in}}%
\pgfpathlineto{\pgfqpoint{0.590105in}{0.569194in}}%
\pgfpathlineto{\pgfqpoint{0.577221in}{0.563566in}}%
\pgfpathlineto{\pgfqpoint{0.564337in}{0.555893in}}%
\pgfpathlineto{\pgfqpoint{0.551453in}{0.546100in}}%
\pgfpathlineto{\pgfqpoint{0.538569in}{0.534289in}}%
\pgfpathlineto{\pgfqpoint{0.525686in}{0.520745in}}%
\pgfpathlineto{\pgfqpoint{0.512802in}{0.505923in}}%
\pgfpathlineto{\pgfqpoint{0.499918in}{0.490413in}}%
\pgfpathlineto{\pgfqpoint{0.487034in}{0.474887in}}%
\pgfpathlineto{\pgfqpoint{0.474150in}{0.460027in}}%
\pgfpathlineto{\pgfqpoint{0.461266in}{0.446439in}}%
\pgfpathlineto{\pgfqpoint{0.448382in}{0.434585in}}%
\pgfpathlineto{\pgfqpoint{0.435498in}{0.424730in}}%
\pgfpathlineto{\pgfqpoint{0.422614in}{0.416931in}}%
\pgfpathlineto{\pgfqpoint{0.409731in}{0.411061in}}%
\pgfpathlineto{\pgfqpoint{0.396847in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{0.383963in}{0.404014in}}%
\pgfpathlineto{\pgfqpoint{0.371079in}{0.402177in}}%
\pgfpathlineto{\pgfqpoint{0.358195in}{0.401054in}}%
\pgfpathlineto{\pgfqpoint{0.345311in}{0.400403in}}%
\pgfpathlineto{\pgfqpoint{0.332427in}{0.400045in}}%
\pgfpathlineto{\pgfqpoint{0.319543in}{0.399858in}}%
\pgfpathlineto{\pgfqpoint{0.319543in}{0.399858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.578386in}{1.674547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.311924in}{0.399691in}}{\pgfqpoint{3.084801in}{0.650138in}}{%
\pgfpathmoveto{\pgfqpoint{0.311924in}{0.399836in}}%
\pgfpathlineto{\pgfqpoint{0.311924in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.325858in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.339792in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.353726in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.367660in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.381594in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.395528in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.409462in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.423396in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.437330in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.451264in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.465198in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.479132in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.493067in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.507001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.520935in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.534869in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.548803in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.562737in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.576671in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.590605in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.604539in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.618473in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.632407in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.660275in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.674209in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.688143in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.702077in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.716011in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.729945in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.743880in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.757814in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.771748in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.785682in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.799616in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.813550in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.827484in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.855352in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.869286in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.883220in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.897154in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.911088in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.925022in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.938956in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.952890in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.966824in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.980758in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.994693in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.008627in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.022561in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.036495in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.050429in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.064363in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.078297in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.092231in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.106165in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.120099in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.134033in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.147967in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.161901in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.189769in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.203703in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.217637in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.231571in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.245506in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.259440in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.273374in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.287308in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.301242in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.315176in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.329110in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.343044in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.356978in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.370912in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.384846in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.398780in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.412714in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.440582in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.454516in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.468450in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.482384in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.496319in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.510253in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.524187in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.538121in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.552055in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.565989in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.579923in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.593857in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.607791in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.621725in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.635659in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.663527in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.691395in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.705329in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.719263in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.747132in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.761066in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.788934in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.802868in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.844670in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.858604in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.872538in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.886472in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.900406in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.914340in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.928274in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.942208in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.956142in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.970076in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.984010in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.997945in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.011879in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.025813in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.039747in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.053681in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.067615in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.081549in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.095483in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.109417in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.123351in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.137285in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.151219in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.165153in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.179087in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.193021in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.234823in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.248758in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.262692in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.276626in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.290560in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.304494in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.318428in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.332362in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.346296in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.360230in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.374164in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.388098in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.402032in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.415966in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.429900in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.443834in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.457768in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.471702in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.485636in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.499571in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.513505in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.527439in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.541373in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.555307in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.569241in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.583175in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.597109in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.611043in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.638911in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.652845in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.666779in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.680713in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.694647in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.708581in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.722515in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.736449in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.750384in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.764318in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.778252in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.792186in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.806120in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.820054in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.833988in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.847922in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.861856in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.875790in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.889724in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.903658in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.917592in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.931526in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.945460in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.959394in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.973328in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.987262in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.001196in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.015131in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.029065in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.042999in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.056933in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.070867in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.084801in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.084801in}{0.399725in}}%
\pgfpathlineto{\pgfqpoint{3.084801in}{0.399725in}}%
\pgfpathlineto{\pgfqpoint{3.070867in}{0.399762in}}%
\pgfpathlineto{\pgfqpoint{3.056933in}{0.399831in}}%
\pgfpathlineto{\pgfqpoint{3.042999in}{0.399952in}}%
\pgfpathlineto{\pgfqpoint{3.029065in}{0.400150in}}%
\pgfpathlineto{\pgfqpoint{3.015131in}{0.400454in}}%
\pgfpathlineto{\pgfqpoint{3.001196in}{0.400887in}}%
\pgfpathlineto{\pgfqpoint{2.987262in}{0.401466in}}%
\pgfpathlineto{\pgfqpoint{2.973328in}{0.402185in}}%
\pgfpathlineto{\pgfqpoint{2.959394in}{0.403018in}}%
\pgfpathlineto{\pgfqpoint{2.945460in}{0.403915in}}%
\pgfpathlineto{\pgfqpoint{2.931526in}{0.404811in}}%
\pgfpathlineto{\pgfqpoint{2.917592in}{0.405640in}}%
\pgfpathlineto{\pgfqpoint{2.903658in}{0.406349in}}%
\pgfpathlineto{\pgfqpoint{2.889724in}{0.406908in}}%
\pgfpathlineto{\pgfqpoint{2.875790in}{0.407316in}}%
\pgfpathlineto{\pgfqpoint{2.861856in}{0.407593in}}%
\pgfpathlineto{\pgfqpoint{2.847922in}{0.407771in}}%
\pgfpathlineto{\pgfqpoint{2.833988in}{0.407881in}}%
\pgfpathlineto{\pgfqpoint{2.820054in}{0.407945in}}%
\pgfpathlineto{\pgfqpoint{2.806120in}{0.407975in}}%
\pgfpathlineto{\pgfqpoint{2.792186in}{0.407979in}}%
\pgfpathlineto{\pgfqpoint{2.778252in}{0.407975in}}%
\pgfpathlineto{\pgfqpoint{2.764318in}{0.407987in}}%
\pgfpathlineto{\pgfqpoint{2.750384in}{0.408055in}}%
\pgfpathlineto{\pgfqpoint{2.736449in}{0.408217in}}%
\pgfpathlineto{\pgfqpoint{2.722515in}{0.408499in}}%
\pgfpathlineto{\pgfqpoint{2.708581in}{0.408895in}}%
\pgfpathlineto{\pgfqpoint{2.694647in}{0.409369in}}%
\pgfpathlineto{\pgfqpoint{2.680713in}{0.409855in}}%
\pgfpathlineto{\pgfqpoint{2.666779in}{0.410277in}}%
\pgfpathlineto{\pgfqpoint{2.652845in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{2.638911in}{0.410709in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{0.410690in}}%
\pgfpathlineto{\pgfqpoint{2.611043in}{0.410554in}}%
\pgfpathlineto{\pgfqpoint{2.597109in}{0.410355in}}%
\pgfpathlineto{\pgfqpoint{2.583175in}{0.410148in}}%
\pgfpathlineto{\pgfqpoint{2.569241in}{0.409980in}}%
\pgfpathlineto{\pgfqpoint{2.555307in}{0.409889in}}%
\pgfpathlineto{\pgfqpoint{2.541373in}{0.409916in}}%
\pgfpathlineto{\pgfqpoint{2.527439in}{0.410114in}}%
\pgfpathlineto{\pgfqpoint{2.513505in}{0.410556in}}%
\pgfpathlineto{\pgfqpoint{2.499571in}{0.411327in}}%
\pgfpathlineto{\pgfqpoint{2.485636in}{0.412508in}}%
\pgfpathlineto{\pgfqpoint{2.471702in}{0.414154in}}%
\pgfpathlineto{\pgfqpoint{2.457768in}{0.416280in}}%
\pgfpathlineto{\pgfqpoint{2.443834in}{0.418857in}}%
\pgfpathlineto{\pgfqpoint{2.429900in}{0.421812in}}%
\pgfpathlineto{\pgfqpoint{2.415966in}{0.425049in}}%
\pgfpathlineto{\pgfqpoint{2.402032in}{0.428453in}}%
\pgfpathlineto{\pgfqpoint{2.388098in}{0.431902in}}%
\pgfpathlineto{\pgfqpoint{2.374164in}{0.435265in}}%
\pgfpathlineto{\pgfqpoint{2.360230in}{0.438411in}}%
\pgfpathlineto{\pgfqpoint{2.346296in}{0.441211in}}%
\pgfpathlineto{\pgfqpoint{2.332362in}{0.443563in}}%
\pgfpathlineto{\pgfqpoint{2.318428in}{0.445404in}}%
\pgfpathlineto{\pgfqpoint{2.304494in}{0.446736in}}%
\pgfpathlineto{\pgfqpoint{2.290560in}{0.447622in}}%
\pgfpathlineto{\pgfqpoint{2.276626in}{0.448184in}}%
\pgfpathlineto{\pgfqpoint{2.262692in}{0.448568in}}%
\pgfpathlineto{\pgfqpoint{2.248758in}{0.448927in}}%
\pgfpathlineto{\pgfqpoint{2.234823in}{0.449398in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{0.450089in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{0.451087in}}%
\pgfpathlineto{\pgfqpoint{2.193021in}{0.452457in}}%
\pgfpathlineto{\pgfqpoint{2.179087in}{0.454240in}}%
\pgfpathlineto{\pgfqpoint{2.165153in}{0.456448in}}%
\pgfpathlineto{\pgfqpoint{2.151219in}{0.459042in}}%
\pgfpathlineto{\pgfqpoint{2.137285in}{0.461918in}}%
\pgfpathlineto{\pgfqpoint{2.123351in}{0.464903in}}%
\pgfpathlineto{\pgfqpoint{2.109417in}{0.467760in}}%
\pgfpathlineto{\pgfqpoint{2.095483in}{0.470236in}}%
\pgfpathlineto{\pgfqpoint{2.081549in}{0.472118in}}%
\pgfpathlineto{\pgfqpoint{2.067615in}{0.473305in}}%
\pgfpathlineto{\pgfqpoint{2.053681in}{0.473862in}}%
\pgfpathlineto{\pgfqpoint{2.039747in}{0.474035in}}%
\pgfpathlineto{\pgfqpoint{2.025813in}{0.474221in}}%
\pgfpathlineto{\pgfqpoint{2.011879in}{0.474893in}}%
\pgfpathlineto{\pgfqpoint{1.997945in}{0.476509in}}%
\pgfpathlineto{\pgfqpoint{1.984010in}{0.479435in}}%
\pgfpathlineto{\pgfqpoint{1.970076in}{0.483901in}}%
\pgfpathlineto{\pgfqpoint{1.956142in}{0.489992in}}%
\pgfpathlineto{\pgfqpoint{1.942208in}{0.497661in}}%
\pgfpathlineto{\pgfqpoint{1.928274in}{0.506753in}}%
\pgfpathlineto{\pgfqpoint{1.914340in}{0.517003in}}%
\pgfpathlineto{\pgfqpoint{1.900406in}{0.528036in}}%
\pgfpathlineto{\pgfqpoint{1.886472in}{0.539383in}}%
\pgfpathlineto{\pgfqpoint{1.872538in}{0.550519in}}%
\pgfpathlineto{\pgfqpoint{1.858604in}{0.560955in}}%
\pgfpathlineto{\pgfqpoint{1.844670in}{0.570331in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{0.578495in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{0.585517in}}%
\pgfpathlineto{\pgfqpoint{1.802868in}{0.591635in}}%
\pgfpathlineto{\pgfqpoint{1.788934in}{0.597144in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{1.761066in}{0.607188in}}%
\pgfpathlineto{\pgfqpoint{1.747132in}{0.611851in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{0.616224in}}%
\pgfpathlineto{\pgfqpoint{1.719263in}{0.620280in}}%
\pgfpathlineto{\pgfqpoint{1.705329in}{0.624068in}}%
\pgfpathlineto{\pgfqpoint{1.691395in}{0.627712in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{0.631340in}}%
\pgfpathlineto{\pgfqpoint{1.663527in}{0.635011in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{0.638657in}}%
\pgfpathlineto{\pgfqpoint{1.635659in}{0.642091in}}%
\pgfpathlineto{\pgfqpoint{1.621725in}{0.645081in}}%
\pgfpathlineto{\pgfqpoint{1.607791in}{0.647432in}}%
\pgfpathlineto{\pgfqpoint{1.593857in}{0.649052in}}%
\pgfpathlineto{\pgfqpoint{1.579923in}{0.649942in}}%
\pgfpathlineto{\pgfqpoint{1.565989in}{0.650138in}}%
\pgfpathlineto{\pgfqpoint{1.552055in}{0.649633in}}%
\pgfpathlineto{\pgfqpoint{1.538121in}{0.648346in}}%
\pgfpathlineto{\pgfqpoint{1.524187in}{0.646155in}}%
\pgfpathlineto{\pgfqpoint{1.510253in}{0.642998in}}%
\pgfpathlineto{\pgfqpoint{1.496319in}{0.638981in}}%
\pgfpathlineto{\pgfqpoint{1.482384in}{0.634439in}}%
\pgfpathlineto{\pgfqpoint{1.468450in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{1.454516in}{0.626035in}}%
\pgfpathlineto{\pgfqpoint{1.440582in}{0.623384in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{0.622304in}}%
\pgfpathlineto{\pgfqpoint{1.412714in}{0.622802in}}%
\pgfpathlineto{\pgfqpoint{1.398780in}{0.624519in}}%
\pgfpathlineto{\pgfqpoint{1.384846in}{0.626797in}}%
\pgfpathlineto{\pgfqpoint{1.370912in}{0.628832in}}%
\pgfpathlineto{\pgfqpoint{1.356978in}{0.629864in}}%
\pgfpathlineto{\pgfqpoint{1.343044in}{0.629367in}}%
\pgfpathlineto{\pgfqpoint{1.329110in}{0.627167in}}%
\pgfpathlineto{\pgfqpoint{1.315176in}{0.623468in}}%
\pgfpathlineto{\pgfqpoint{1.301242in}{0.618766in}}%
\pgfpathlineto{\pgfqpoint{1.287308in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.273374in}{0.608790in}}%
\pgfpathlineto{\pgfqpoint{1.259440in}{0.604415in}}%
\pgfpathlineto{\pgfqpoint{1.245506in}{0.600610in}}%
\pgfpathlineto{\pgfqpoint{1.231571in}{0.597168in}}%
\pgfpathlineto{\pgfqpoint{1.217637in}{0.593736in}}%
\pgfpathlineto{\pgfqpoint{1.203703in}{0.589965in}}%
\pgfpathlineto{\pgfqpoint{1.189769in}{0.585642in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{0.580768in}}%
\pgfpathlineto{\pgfqpoint{1.161901in}{0.575579in}}%
\pgfpathlineto{\pgfqpoint{1.147967in}{0.570496in}}%
\pgfpathlineto{\pgfqpoint{1.134033in}{0.566045in}}%
\pgfpathlineto{\pgfqpoint{1.120099in}{0.562746in}}%
\pgfpathlineto{\pgfqpoint{1.106165in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{1.092231in}{0.561022in}}%
\pgfpathlineto{\pgfqpoint{1.078297in}{0.562747in}}%
\pgfpathlineto{\pgfqpoint{1.064363in}{0.565882in}}%
\pgfpathlineto{\pgfqpoint{1.050429in}{0.569932in}}%
\pgfpathlineto{\pgfqpoint{1.036495in}{0.574300in}}%
\pgfpathlineto{\pgfqpoint{1.022561in}{0.578384in}}%
\pgfpathlineto{\pgfqpoint{1.008627in}{0.581687in}}%
\pgfpathlineto{\pgfqpoint{0.994693in}{0.583877in}}%
\pgfpathlineto{\pgfqpoint{0.980758in}{0.584840in}}%
\pgfpathlineto{\pgfqpoint{0.966824in}{0.584669in}}%
\pgfpathlineto{\pgfqpoint{0.952890in}{0.583639in}}%
\pgfpathlineto{\pgfqpoint{0.938956in}{0.582142in}}%
\pgfpathlineto{\pgfqpoint{0.925022in}{0.580612in}}%
\pgfpathlineto{\pgfqpoint{0.911088in}{0.579433in}}%
\pgfpathlineto{\pgfqpoint{0.897154in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{0.883220in}{0.578968in}}%
\pgfpathlineto{\pgfqpoint{0.869286in}{0.579598in}}%
\pgfpathlineto{\pgfqpoint{0.855352in}{0.580413in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.580959in}}%
\pgfpathlineto{\pgfqpoint{0.827484in}{0.580791in}}%
\pgfpathlineto{\pgfqpoint{0.813550in}{0.579598in}}%
\pgfpathlineto{\pgfqpoint{0.799616in}{0.577314in}}%
\pgfpathlineto{\pgfqpoint{0.785682in}{0.574170in}}%
\pgfpathlineto{\pgfqpoint{0.771748in}{0.570666in}}%
\pgfpathlineto{\pgfqpoint{0.757814in}{0.567460in}}%
\pgfpathlineto{\pgfqpoint{0.743880in}{0.565212in}}%
\pgfpathlineto{\pgfqpoint{0.729945in}{0.564417in}}%
\pgfpathlineto{\pgfqpoint{0.716011in}{0.565269in}}%
\pgfpathlineto{\pgfqpoint{0.702077in}{0.567618in}}%
\pgfpathlineto{\pgfqpoint{0.688143in}{0.570998in}}%
\pgfpathlineto{\pgfqpoint{0.674209in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{0.660275in}{0.578120in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{0.580486in}}%
\pgfpathlineto{\pgfqpoint{0.632407in}{0.581350in}}%
\pgfpathlineto{\pgfqpoint{0.618473in}{0.580409in}}%
\pgfpathlineto{\pgfqpoint{0.604539in}{0.577503in}}%
\pgfpathlineto{\pgfqpoint{0.590605in}{0.572551in}}%
\pgfpathlineto{\pgfqpoint{0.576671in}{0.565497in}}%
\pgfpathlineto{\pgfqpoint{0.562737in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.548803in}{0.544947in}}%
\pgfpathlineto{\pgfqpoint{0.534869in}{0.531580in}}%
\pgfpathlineto{\pgfqpoint{0.520935in}{0.516511in}}%
\pgfpathlineto{\pgfqpoint{0.507001in}{0.500276in}}%
\pgfpathlineto{\pgfqpoint{0.493067in}{0.483596in}}%
\pgfpathlineto{\pgfqpoint{0.479132in}{0.467287in}}%
\pgfpathlineto{\pgfqpoint{0.465198in}{0.452133in}}%
\pgfpathlineto{\pgfqpoint{0.451264in}{0.438768in}}%
\pgfpathlineto{\pgfqpoint{0.437330in}{0.427591in}}%
\pgfpathlineto{\pgfqpoint{0.423396in}{0.418736in}}%
\pgfpathlineto{\pgfqpoint{0.409462in}{0.412096in}}%
\pgfpathlineto{\pgfqpoint{0.395528in}{0.407386in}}%
\pgfpathlineto{\pgfqpoint{0.381594in}{0.404230in}}%
\pgfpathlineto{\pgfqpoint{0.367660in}{0.402233in}}%
\pgfpathlineto{\pgfqpoint{0.353726in}{0.401040in}}%
\pgfpathlineto{\pgfqpoint{0.339792in}{0.400369in}}%
\pgfpathlineto{\pgfqpoint{0.325858in}{0.400014in}}%
\pgfpathlineto{\pgfqpoint{0.311924in}{0.399836in}}%
\pgfpathlineto{\pgfqpoint{0.311924in}{0.399836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453704in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922502in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922502in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391299in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391299in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860096in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860096in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328894in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328894in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797691in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797691in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742897in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Losses of Noised Test Items}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.734600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.686375in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.069510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.021284in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.404419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.356194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.739328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.691103in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.074238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.026012in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.236964in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032090in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857487in}{1.254793in}}%
\pgfpathlineto{\pgfqpoint{2.968896in}{1.254793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.986951in}{1.254793in}}{\pgfqpoint{2.986951in}{1.272849in}}%
\pgfpathlineto{\pgfqpoint{2.986951in}{2.011043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.986951in}{2.029099in}}{\pgfqpoint{2.968896in}{2.029099in}}%
\pgfpathlineto{\pgfqpoint{1.857487in}{2.029099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839431in}{2.029099in}}{\pgfqpoint{1.839431in}{2.011043in}}%
\pgfpathlineto{\pgfqpoint{1.839431in}{1.272849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839431in}{1.254793in}}{\pgfqpoint{1.857487in}{1.254793in}}%
\pgfpathlineto{\pgfqpoint{1.857487in}{1.254793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875542in}{1.929793in}}%
\pgfpathlineto{\pgfqpoint{2.056098in}{1.929793in}}%
\pgfpathlineto{\pgfqpoint{2.056098in}{1.992988in}}%
\pgfpathlineto{\pgfqpoint{1.875542in}{1.992988in}}%
\pgfpathlineto{\pgfqpoint{1.875542in}{1.929793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128320in,y=1.929793in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Uniform Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875542in}{1.805256in}}%
\pgfpathlineto{\pgfqpoint{2.056098in}{1.805256in}}%
\pgfpathlineto{\pgfqpoint{2.056098in}{1.868451in}}%
\pgfpathlineto{\pgfqpoint{1.875542in}{1.868451in}}%
\pgfpathlineto{\pgfqpoint{1.875542in}{1.805256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128320in,y=1.805256in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Class-Based Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875542in}{1.680719in}}%
\pgfpathlineto{\pgfqpoint{2.056098in}{1.680719in}}%
\pgfpathlineto{\pgfqpoint{2.056098in}{1.743914in}}%
\pgfpathlineto{\pgfqpoint{1.875542in}{1.743914in}}%
\pgfpathlineto{\pgfqpoint{1.875542in}{1.680719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128320in,y=1.680719in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Malicious Worker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875542in}{1.556182in}}%
\pgfpathlineto{\pgfqpoint{2.056098in}{1.556182in}}%
\pgfpathlineto{\pgfqpoint{2.056098in}{1.619376in}}%
\pgfpathlineto{\pgfqpoint{1.875542in}{1.619376in}}%
\pgfpathlineto{\pgfqpoint{1.875542in}{1.556182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128320in,y=1.556182in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Dissenting Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875542in}{1.431645in}}%
\pgfpathlineto{\pgfqpoint{2.056098in}{1.431645in}}%
\pgfpathlineto{\pgfqpoint{2.056098in}{1.494839in}}%
\pgfpathlineto{\pgfqpoint{1.875542in}{1.494839in}}%
\pgfpathlineto{\pgfqpoint{1.875542in}{1.431645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128320in,y=1.431645in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Crowd Majority}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875542in}{1.307108in}}%
\pgfpathlineto{\pgfqpoint{2.056098in}{1.307108in}}%
\pgfpathlineto{\pgfqpoint{2.056098in}{1.370302in}}%
\pgfpathlineto{\pgfqpoint{1.875542in}{1.370302in}}%
\pgfpathlineto{\pgfqpoint{1.875542in}{1.307108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128320in,y=1.307108in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Clean Data Points}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/pr_amazon_base.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453704in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190386in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190386in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927067in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927067in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663749in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663749in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742897in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Error Detection Recall (Estimated)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.366898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.746946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.698721in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.078769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.030544in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.410592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.362367in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.742415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.694190in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.074238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.026012in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.244681in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Error Detection Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{2.578386in}{1.659114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.628051,0.342268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.437300in}{0.433392in}}%
\pgfpathlineto{\pgfqpoint{2.433372in}{0.431748in}}%
\pgfpathlineto{\pgfqpoint{2.433372in}{0.433429in}}%
\pgfpathlineto{\pgfqpoint{2.429444in}{0.431781in}}%
\pgfpathlineto{\pgfqpoint{2.429444in}{0.433465in}}%
\pgfpathlineto{\pgfqpoint{2.425516in}{0.431815in}}%
\pgfpathlineto{\pgfqpoint{2.425516in}{0.433502in}}%
\pgfpathlineto{\pgfqpoint{2.421588in}{0.431848in}}%
\pgfpathlineto{\pgfqpoint{2.421588in}{0.435234in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{0.431916in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{2.401949in}{0.432019in}}%
\pgfpathlineto{\pgfqpoint{2.401949in}{0.433727in}}%
\pgfpathlineto{\pgfqpoint{2.390165in}{0.428695in}}%
\pgfpathlineto{\pgfqpoint{2.390165in}{0.437290in}}%
\pgfpathlineto{\pgfqpoint{2.382309in}{0.433919in}}%
\pgfpathlineto{\pgfqpoint{2.382309in}{0.435648in}}%
\pgfpathlineto{\pgfqpoint{2.378381in}{0.433957in}}%
\pgfpathlineto{\pgfqpoint{2.378381in}{0.435691in}}%
\pgfpathlineto{\pgfqpoint{2.374454in}{0.433996in}}%
\pgfpathlineto{\pgfqpoint{2.374454in}{0.435733in}}%
\pgfpathlineto{\pgfqpoint{2.366598in}{0.432334in}}%
\pgfpathlineto{\pgfqpoint{2.366598in}{0.434075in}}%
\pgfpathlineto{\pgfqpoint{2.362670in}{0.432370in}}%
\pgfpathlineto{\pgfqpoint{2.362670in}{0.434114in}}%
\pgfpathlineto{\pgfqpoint{2.358742in}{0.432406in}}%
\pgfpathlineto{\pgfqpoint{2.358742in}{0.434154in}}%
\pgfpathlineto{\pgfqpoint{2.354814in}{0.432442in}}%
\pgfpathlineto{\pgfqpoint{2.354814in}{0.434194in}}%
\pgfpathlineto{\pgfqpoint{2.350886in}{0.432478in}}%
\pgfpathlineto{\pgfqpoint{2.350886in}{0.439522in}}%
\pgfpathlineto{\pgfqpoint{2.327319in}{0.429154in}}%
\pgfpathlineto{\pgfqpoint{2.327319in}{0.438044in}}%
\pgfpathlineto{\pgfqpoint{2.319463in}{0.434559in}}%
\pgfpathlineto{\pgfqpoint{2.319463in}{0.441740in}}%
\pgfpathlineto{\pgfqpoint{2.315535in}{0.439992in}}%
\pgfpathlineto{\pgfqpoint{2.315535in}{0.441797in}}%
\pgfpathlineto{\pgfqpoint{2.303751in}{0.436531in}}%
\pgfpathlineto{\pgfqpoint{2.303751in}{0.447444in}}%
\pgfpathlineto{\pgfqpoint{2.299823in}{0.445681in}}%
\pgfpathlineto{\pgfqpoint{2.299823in}{0.447514in}}%
\pgfpathlineto{\pgfqpoint{2.295895in}{0.445748in}}%
\pgfpathlineto{\pgfqpoint{2.295895in}{0.447584in}}%
\pgfpathlineto{\pgfqpoint{2.288039in}{0.444040in}}%
\pgfpathlineto{\pgfqpoint{2.288039in}{0.445881in}}%
\pgfpathlineto{\pgfqpoint{2.280184in}{0.442322in}}%
\pgfpathlineto{\pgfqpoint{2.280184in}{0.446016in}}%
\pgfpathlineto{\pgfqpoint{2.276256in}{0.444231in}}%
\pgfpathlineto{\pgfqpoint{2.276256in}{0.447941in}}%
\pgfpathlineto{\pgfqpoint{2.272328in}{0.446152in}}%
\pgfpathlineto{\pgfqpoint{2.272328in}{0.451748in}}%
\pgfpathlineto{\pgfqpoint{2.264472in}{0.448159in}}%
\pgfpathlineto{\pgfqpoint{2.264472in}{0.451911in}}%
\pgfpathlineto{\pgfqpoint{2.260544in}{0.450110in}}%
\pgfpathlineto{\pgfqpoint{2.260544in}{0.451993in}}%
\pgfpathlineto{\pgfqpoint{2.252688in}{0.448380in}}%
\pgfpathlineto{\pgfqpoint{2.252688in}{0.455952in}}%
\pgfpathlineto{\pgfqpoint{2.248760in}{0.454139in}}%
\pgfpathlineto{\pgfqpoint{2.248760in}{0.457951in}}%
\pgfpathlineto{\pgfqpoint{2.236977in}{0.452491in}}%
\pgfpathlineto{\pgfqpoint{2.236977in}{0.456320in}}%
\pgfpathlineto{\pgfqpoint{2.233049in}{0.454492in}}%
\pgfpathlineto{\pgfqpoint{2.233049in}{0.479814in}}%
\pgfpathlineto{\pgfqpoint{2.225193in}{0.476148in}}%
\pgfpathlineto{\pgfqpoint{2.225193in}{0.478128in}}%
\pgfpathlineto{\pgfqpoint{2.221265in}{0.476289in}}%
\pgfpathlineto{\pgfqpoint{2.221265in}{0.478273in}}%
\pgfpathlineto{\pgfqpoint{2.217337in}{0.476430in}}%
\pgfpathlineto{\pgfqpoint{2.217337in}{0.478419in}}%
\pgfpathlineto{\pgfqpoint{2.213409in}{0.476572in}}%
\pgfpathlineto{\pgfqpoint{2.213409in}{0.480564in}}%
\pgfpathlineto{\pgfqpoint{2.209481in}{0.478713in}}%
\pgfpathlineto{\pgfqpoint{2.209481in}{0.480716in}}%
\pgfpathlineto{\pgfqpoint{2.201625in}{0.477002in}}%
\pgfpathlineto{\pgfqpoint{2.201625in}{0.479010in}}%
\pgfpathlineto{\pgfqpoint{2.197697in}{0.477146in}}%
\pgfpathlineto{\pgfqpoint{2.197697in}{0.481177in}}%
\pgfpathlineto{\pgfqpoint{2.185914in}{0.475561in}}%
\pgfpathlineto{\pgfqpoint{2.185914in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.181986in}{0.475703in}}%
\pgfpathlineto{\pgfqpoint{2.181986in}{0.477731in}}%
\pgfpathlineto{\pgfqpoint{2.174130in}{0.473957in}}%
\pgfpathlineto{\pgfqpoint{2.174130in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{2.166274in}{0.472198in}}%
\pgfpathlineto{\pgfqpoint{2.166274in}{0.474237in}}%
\pgfpathlineto{\pgfqpoint{2.154490in}{0.468516in}}%
\pgfpathlineto{\pgfqpoint{2.154490in}{0.480851in}}%
\pgfpathlineto{\pgfqpoint{2.146635in}{0.477016in}}%
\pgfpathlineto{\pgfqpoint{2.146635in}{0.485340in}}%
\pgfpathlineto{\pgfqpoint{2.138779in}{0.481488in}}%
\pgfpathlineto{\pgfqpoint{2.138779in}{0.485681in}}%
\pgfpathlineto{\pgfqpoint{2.134851in}{0.483749in}}%
\pgfpathlineto{\pgfqpoint{2.134851in}{0.490077in}}%
\pgfpathlineto{\pgfqpoint{2.130923in}{0.488141in}}%
\pgfpathlineto{\pgfqpoint{2.130923in}{0.490261in}}%
\pgfpathlineto{\pgfqpoint{2.119139in}{0.484423in}}%
\pgfpathlineto{\pgfqpoint{2.119139in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{2.115211in}{0.484594in}}%
\pgfpathlineto{\pgfqpoint{2.115211in}{0.486725in}}%
\pgfpathlineto{\pgfqpoint{2.107355in}{0.482800in}}%
\pgfpathlineto{\pgfqpoint{2.107355in}{0.484938in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{0.480994in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{0.491762in}}%
\pgfpathlineto{\pgfqpoint{2.095572in}{0.489783in}}%
\pgfpathlineto{\pgfqpoint{2.095572in}{0.491953in}}%
\pgfpathlineto{\pgfqpoint{2.087716in}{0.487983in}}%
\pgfpathlineto{\pgfqpoint{2.087716in}{0.496719in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{0.494727in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{0.510232in}}%
\pgfpathlineto{\pgfqpoint{2.079860in}{0.508237in}}%
\pgfpathlineto{\pgfqpoint{2.079860in}{0.514968in}}%
\pgfpathlineto{\pgfqpoint{2.072004in}{0.510964in}}%
\pgfpathlineto{\pgfqpoint{2.072004in}{0.513220in}}%
\pgfpathlineto{\pgfqpoint{2.064148in}{0.509197in}}%
\pgfpathlineto{\pgfqpoint{2.064148in}{0.518281in}}%
\pgfpathlineto{\pgfqpoint{2.060221in}{0.516263in}}%
\pgfpathlineto{\pgfqpoint{2.060221in}{0.518549in}}%
\pgfpathlineto{\pgfqpoint{2.052365in}{0.514497in}}%
\pgfpathlineto{\pgfqpoint{2.052365in}{0.519089in}}%
\pgfpathlineto{\pgfqpoint{2.044509in}{0.515018in}}%
\pgfpathlineto{\pgfqpoint{2.044509in}{0.517323in}}%
\pgfpathlineto{\pgfqpoint{2.040581in}{0.515280in}}%
\pgfpathlineto{\pgfqpoint{2.040581in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{2.036653in}{0.517862in}}%
\pgfpathlineto{\pgfqpoint{2.036653in}{0.529545in}}%
\pgfpathlineto{\pgfqpoint{2.028797in}{0.525437in}}%
\pgfpathlineto{\pgfqpoint{2.028797in}{0.527793in}}%
\pgfpathlineto{\pgfqpoint{2.020941in}{0.523664in}}%
\pgfpathlineto{\pgfqpoint{2.020941in}{0.528396in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{0.520074in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{0.534435in}}%
\pgfpathlineto{\pgfqpoint{2.001302in}{0.532343in}}%
\pgfpathlineto{\pgfqpoint{2.001302in}{0.539613in}}%
\pgfpathlineto{\pgfqpoint{1.993446in}{0.535415in}}%
\pgfpathlineto{\pgfqpoint{1.993446in}{0.540297in}}%
\pgfpathlineto{\pgfqpoint{1.989518in}{0.538190in}}%
\pgfpathlineto{\pgfqpoint{1.989518in}{0.543099in}}%
\pgfpathlineto{\pgfqpoint{1.981662in}{0.538869in}}%
\pgfpathlineto{\pgfqpoint{1.981662in}{0.548774in}}%
\pgfpathlineto{\pgfqpoint{1.977734in}{0.546653in}}%
\pgfpathlineto{\pgfqpoint{1.977734in}{0.549147in}}%
\pgfpathlineto{\pgfqpoint{1.973806in}{0.547019in}}%
\pgfpathlineto{\pgfqpoint{1.973806in}{0.549521in}}%
\pgfpathlineto{\pgfqpoint{1.969879in}{0.547388in}}%
\pgfpathlineto{\pgfqpoint{1.969879in}{0.554936in}}%
\pgfpathlineto{\pgfqpoint{1.965951in}{0.552799in}}%
\pgfpathlineto{\pgfqpoint{1.965951in}{0.560413in}}%
\pgfpathlineto{\pgfqpoint{1.958095in}{0.556125in}}%
\pgfpathlineto{\pgfqpoint{1.958095in}{0.561239in}}%
\pgfpathlineto{\pgfqpoint{1.954167in}{0.559086in}}%
\pgfpathlineto{\pgfqpoint{1.954167in}{0.561655in}}%
\pgfpathlineto{\pgfqpoint{1.950239in}{0.559497in}}%
\pgfpathlineto{\pgfqpoint{1.950239in}{0.569847in}}%
\pgfpathlineto{\pgfqpoint{1.930599in}{0.558977in}}%
\pgfpathlineto{\pgfqpoint{1.930599in}{0.564203in}}%
\pgfpathlineto{\pgfqpoint{1.926671in}{0.562012in}}%
\pgfpathlineto{\pgfqpoint{1.926671in}{0.564637in}}%
\pgfpathlineto{\pgfqpoint{1.922744in}{0.562439in}}%
\pgfpathlineto{\pgfqpoint{1.922744in}{0.573019in}}%
\pgfpathlineto{\pgfqpoint{1.918816in}{0.570817in}}%
\pgfpathlineto{\pgfqpoint{1.918816in}{0.573482in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{0.571275in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{0.573949in}}%
\pgfpathlineto{\pgfqpoint{1.910960in}{0.571736in}}%
\pgfpathlineto{\pgfqpoint{1.910960in}{0.579806in}}%
\pgfpathlineto{\pgfqpoint{1.899176in}{0.573134in}}%
\pgfpathlineto{\pgfqpoint{1.899176in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{1.891320in}{0.590558in}}%
\pgfpathlineto{\pgfqpoint{1.891320in}{0.598910in}}%
\pgfpathlineto{\pgfqpoint{1.887392in}{0.596668in}}%
\pgfpathlineto{\pgfqpoint{1.887392in}{0.599469in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{0.600032in}}%
\pgfpathlineto{\pgfqpoint{1.879537in}{0.597778in}}%
\pgfpathlineto{\pgfqpoint{1.879537in}{0.600599in}}%
\pgfpathlineto{\pgfqpoint{1.875609in}{0.598338in}}%
\pgfpathlineto{\pgfqpoint{1.875609in}{0.618333in}}%
\pgfpathlineto{\pgfqpoint{1.871681in}{0.616072in}}%
\pgfpathlineto{\pgfqpoint{1.871681in}{0.618965in}}%
\pgfpathlineto{\pgfqpoint{1.855969in}{0.609855in}}%
\pgfpathlineto{\pgfqpoint{1.855969in}{0.612761in}}%
\pgfpathlineto{\pgfqpoint{1.844185in}{0.605856in}}%
\pgfpathlineto{\pgfqpoint{1.844185in}{0.611701in}}%
\pgfpathlineto{\pgfqpoint{1.828474in}{0.602400in}}%
\pgfpathlineto{\pgfqpoint{1.828474in}{0.608290in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.603599in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.606560in}}%
\pgfpathlineto{\pgfqpoint{1.812762in}{0.601840in}}%
\pgfpathlineto{\pgfqpoint{1.812762in}{0.607795in}}%
\pgfpathlineto{\pgfqpoint{1.800978in}{0.600664in}}%
\pgfpathlineto{\pgfqpoint{1.800978in}{0.606663in}}%
\pgfpathlineto{\pgfqpoint{1.797050in}{0.604273in}}%
\pgfpathlineto{\pgfqpoint{1.797050in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{1.789195in}{0.602486in}}%
\pgfpathlineto{\pgfqpoint{1.789195in}{0.605514in}}%
\pgfpathlineto{\pgfqpoint{1.785267in}{0.603102in}}%
\pgfpathlineto{\pgfqpoint{1.785267in}{0.612246in}}%
\pgfpathlineto{\pgfqpoint{1.773483in}{0.604972in}}%
\pgfpathlineto{\pgfqpoint{1.773483in}{0.608044in}}%
\pgfpathlineto{\pgfqpoint{1.765627in}{0.603156in}}%
\pgfpathlineto{\pgfqpoint{1.765627in}{0.606240in}}%
\pgfpathlineto{\pgfqpoint{1.761699in}{0.603785in}}%
\pgfpathlineto{\pgfqpoint{1.761699in}{0.606880in}}%
\pgfpathlineto{\pgfqpoint{1.749915in}{0.599469in}}%
\pgfpathlineto{\pgfqpoint{1.749915in}{0.602578in}}%
\pgfpathlineto{\pgfqpoint{1.745987in}{0.600092in}}%
\pgfpathlineto{\pgfqpoint{1.745987in}{0.612637in}}%
\pgfpathlineto{\pgfqpoint{1.738132in}{0.607649in}}%
\pgfpathlineto{\pgfqpoint{1.738132in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{1.714564in}{0.595649in}}%
\pgfpathlineto{\pgfqpoint{1.714564in}{0.618162in}}%
\pgfpathlineto{\pgfqpoint{1.687069in}{0.600122in}}%
\pgfpathlineto{\pgfqpoint{1.687069in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{0.604736in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{0.608044in}}%
\pgfpathlineto{\pgfqpoint{1.675285in}{0.605416in}}%
\pgfpathlineto{\pgfqpoint{1.675285in}{0.608736in}}%
\pgfpathlineto{\pgfqpoint{1.671357in}{0.606101in}}%
\pgfpathlineto{\pgfqpoint{1.671357in}{0.616137in}}%
\pgfpathlineto{\pgfqpoint{1.667429in}{0.613496in}}%
\pgfpathlineto{\pgfqpoint{1.667429in}{0.616867in}}%
\pgfpathlineto{\pgfqpoint{1.663501in}{0.614217in}}%
\pgfpathlineto{\pgfqpoint{1.663501in}{0.617602in}}%
\pgfpathlineto{\pgfqpoint{1.655645in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{1.655645in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{0.612999in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{0.616413in}}%
\pgfpathlineto{\pgfqpoint{1.647790in}{0.613728in}}%
\pgfpathlineto{\pgfqpoint{1.647790in}{0.627515in}}%
\pgfpathlineto{\pgfqpoint{1.639934in}{0.622126in}}%
\pgfpathlineto{\pgfqpoint{1.639934in}{0.625608in}}%
\pgfpathlineto{\pgfqpoint{1.632078in}{0.620182in}}%
\pgfpathlineto{\pgfqpoint{1.632078in}{0.623680in}}%
\pgfpathlineto{\pgfqpoint{1.628150in}{0.620953in}}%
\pgfpathlineto{\pgfqpoint{1.628150in}{0.627991in}}%
\pgfpathlineto{\pgfqpoint{1.624222in}{0.625257in}}%
\pgfpathlineto{\pgfqpoint{1.624222in}{0.628797in}}%
\pgfpathlineto{\pgfqpoint{1.620294in}{0.626054in}}%
\pgfpathlineto{\pgfqpoint{1.620294in}{0.636761in}}%
\pgfpathlineto{\pgfqpoint{1.616366in}{0.634012in}}%
\pgfpathlineto{\pgfqpoint{1.616366in}{0.641221in}}%
\pgfpathlineto{\pgfqpoint{1.608511in}{0.635699in}}%
\pgfpathlineto{\pgfqpoint{1.608511in}{0.639328in}}%
\pgfpathlineto{\pgfqpoint{1.596727in}{0.630969in}}%
\pgfpathlineto{\pgfqpoint{1.596727in}{0.641955in}}%
\pgfpathlineto{\pgfqpoint{1.588871in}{0.636339in}}%
\pgfpathlineto{\pgfqpoint{1.588871in}{0.647465in}}%
\pgfpathlineto{\pgfqpoint{1.581015in}{0.641814in}}%
\pgfpathlineto{\pgfqpoint{1.581015in}{0.645556in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{0.642716in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{0.646474in}}%
\pgfpathlineto{\pgfqpoint{1.561376in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{1.561376in}{0.638787in}}%
\pgfpathlineto{\pgfqpoint{1.557448in}{0.635893in}}%
\pgfpathlineto{\pgfqpoint{1.557448in}{0.639690in}}%
\pgfpathlineto{\pgfqpoint{1.553520in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{1.553520in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{1.545664in}{0.638596in}}%
\pgfpathlineto{\pgfqpoint{1.545664in}{0.646311in}}%
\pgfpathlineto{\pgfqpoint{1.537808in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{1.537808in}{0.644321in}}%
\pgfpathlineto{\pgfqpoint{1.529952in}{0.638400in}}%
\pgfpathlineto{\pgfqpoint{1.529952in}{0.642305in}}%
\pgfpathlineto{\pgfqpoint{1.518169in}{0.633337in}}%
\pgfpathlineto{\pgfqpoint{1.518169in}{0.645169in}}%
\pgfpathlineto{\pgfqpoint{1.506385in}{0.636105in}}%
\pgfpathlineto{\pgfqpoint{1.506385in}{0.648105in}}%
\pgfpathlineto{\pgfqpoint{1.498529in}{0.642011in}}%
\pgfpathlineto{\pgfqpoint{1.498529in}{0.654179in}}%
\pgfpathlineto{\pgfqpoint{1.482817in}{0.641857in}}%
\pgfpathlineto{\pgfqpoint{1.482817in}{0.650074in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{0.634390in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{0.651086in}}%
\pgfpathlineto{\pgfqpoint{1.451394in}{0.641535in}}%
\pgfpathlineto{\pgfqpoint{1.451394in}{0.645763in}}%
\pgfpathlineto{\pgfqpoint{1.443538in}{0.639328in}}%
\pgfpathlineto{\pgfqpoint{1.443538in}{0.656449in}}%
\pgfpathlineto{\pgfqpoint{1.435682in}{0.649975in}}%
\pgfpathlineto{\pgfqpoint{1.435682in}{0.654309in}}%
\pgfpathlineto{\pgfqpoint{1.431754in}{0.651052in}}%
\pgfpathlineto{\pgfqpoint{1.431754in}{0.655409in}}%
\pgfpathlineto{\pgfqpoint{1.423899in}{0.648855in}}%
\pgfpathlineto{\pgfqpoint{1.423899in}{0.653237in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{0.649940in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{0.672169in}}%
\pgfpathlineto{\pgfqpoint{1.416043in}{0.668870in}}%
\pgfpathlineto{\pgfqpoint{1.416043in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{1.404259in}{0.663399in}}%
\pgfpathlineto{\pgfqpoint{1.404259in}{0.667941in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{0.664584in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{0.687635in}}%
\pgfpathlineto{\pgfqpoint{1.396403in}{0.684277in}}%
\pgfpathlineto{\pgfqpoint{1.396403in}{0.698387in}}%
\pgfpathlineto{\pgfqpoint{1.388547in}{0.691642in}}%
\pgfpathlineto{\pgfqpoint{1.388547in}{0.701178in}}%
\pgfpathlineto{\pgfqpoint{1.384619in}{0.697787in}}%
\pgfpathlineto{\pgfqpoint{1.384619in}{0.702594in}}%
\pgfpathlineto{\pgfqpoint{1.372836in}{0.692332in}}%
\pgfpathlineto{\pgfqpoint{1.372836in}{0.702038in}}%
\pgfpathlineto{\pgfqpoint{1.368908in}{0.698590in}}%
\pgfpathlineto{\pgfqpoint{1.368908in}{0.713344in}}%
\pgfpathlineto{\pgfqpoint{1.364980in}{0.709890in}}%
\pgfpathlineto{\pgfqpoint{1.364980in}{0.719859in}}%
\pgfpathlineto{\pgfqpoint{1.345340in}{0.702360in}}%
\pgfpathlineto{\pgfqpoint{1.345340in}{0.733011in}}%
\pgfpathlineto{\pgfqpoint{1.329629in}{0.718781in}}%
\pgfpathlineto{\pgfqpoint{1.329629in}{0.724001in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{0.702105in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{0.707379in}}%
\pgfpathlineto{\pgfqpoint{1.290350in}{0.692400in}}%
\pgfpathlineto{\pgfqpoint{1.290350in}{0.697720in}}%
\pgfpathlineto{\pgfqpoint{1.286422in}{0.693928in}}%
\pgfpathlineto{\pgfqpoint{1.286422in}{0.699281in}}%
\pgfpathlineto{\pgfqpoint{1.278566in}{0.691642in}}%
\pgfpathlineto{\pgfqpoint{1.278566in}{0.702456in}}%
\pgfpathlineto{\pgfqpoint{1.274638in}{0.698613in}}%
\pgfpathlineto{\pgfqpoint{1.274638in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{1.270710in}{0.705703in}}%
\pgfpathlineto{\pgfqpoint{1.270710in}{0.716780in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{0.705112in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{0.710713in}}%
\pgfpathlineto{\pgfqpoint{1.254998in}{0.706783in}}%
\pgfpathlineto{\pgfqpoint{1.254998in}{0.712421in}}%
\pgfpathlineto{\pgfqpoint{1.235359in}{0.692453in}}%
\pgfpathlineto{\pgfqpoint{1.235359in}{0.709641in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{0.684979in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{0.690807in}}%
\pgfpathlineto{\pgfqpoint{1.203936in}{0.682397in}}%
\pgfpathlineto{\pgfqpoint{1.203936in}{0.688270in}}%
\pgfpathlineto{\pgfqpoint{1.200008in}{0.684032in}}%
\pgfpathlineto{\pgfqpoint{1.200008in}{0.689946in}}%
\pgfpathlineto{\pgfqpoint{1.188224in}{0.677089in}}%
\pgfpathlineto{\pgfqpoint{1.188224in}{0.689058in}}%
\pgfpathlineto{\pgfqpoint{1.180368in}{0.680374in}}%
\pgfpathlineto{\pgfqpoint{1.180368in}{0.717262in}}%
\pgfpathlineto{\pgfqpoint{1.168584in}{0.704130in}}%
\pgfpathlineto{\pgfqpoint{1.168584in}{0.710435in}}%
\pgfpathlineto{\pgfqpoint{1.164656in}{0.706007in}}%
\pgfpathlineto{\pgfqpoint{1.164656in}{0.718752in}}%
\pgfpathlineto{\pgfqpoint{1.129305in}{0.677677in}}%
\pgfpathlineto{\pgfqpoint{1.129305in}{0.684169in}}%
\pgfpathlineto{\pgfqpoint{1.117521in}{0.669936in}}%
\pgfpathlineto{\pgfqpoint{1.117521in}{0.676491in}}%
\pgfpathlineto{\pgfqpoint{1.109666in}{0.666851in}}%
\pgfpathlineto{\pgfqpoint{1.109666in}{0.673463in}}%
\pgfpathlineto{\pgfqpoint{1.105738in}{0.668599in}}%
\pgfpathlineto{\pgfqpoint{1.105738in}{0.709293in}}%
\pgfpathlineto{\pgfqpoint{1.093954in}{0.694616in}}%
\pgfpathlineto{\pgfqpoint{1.093954in}{0.701589in}}%
\pgfpathlineto{\pgfqpoint{1.090026in}{0.696634in}}%
\pgfpathlineto{\pgfqpoint{1.090026in}{0.703665in}}%
\pgfpathlineto{\pgfqpoint{1.086098in}{0.698681in}}%
\pgfpathlineto{\pgfqpoint{1.086098in}{0.720108in}}%
\pgfpathlineto{\pgfqpoint{1.078242in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{1.078242in}{0.717341in}}%
\pgfpathlineto{\pgfqpoint{1.042891in}{0.670372in}}%
\pgfpathlineto{\pgfqpoint{1.042891in}{0.692718in}}%
\pgfpathlineto{\pgfqpoint{1.038963in}{0.687322in}}%
\pgfpathlineto{\pgfqpoint{1.038963in}{0.702529in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.691642in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.699354in}}%
\pgfpathlineto{\pgfqpoint{1.027179in}{0.693855in}}%
\pgfpathlineto{\pgfqpoint{1.027179in}{0.749677in}}%
\pgfpathlineto{\pgfqpoint{1.015396in}{0.733120in}}%
\pgfpathlineto{\pgfqpoint{1.015396in}{0.749735in}}%
\pgfpathlineto{\pgfqpoint{0.991828in}{0.715480in}}%
\pgfpathlineto{\pgfqpoint{0.991828in}{0.741150in}}%
\pgfpathlineto{\pgfqpoint{0.987900in}{0.735303in}}%
\pgfpathlineto{\pgfqpoint{0.987900in}{0.744023in}}%
\pgfpathlineto{\pgfqpoint{0.983972in}{0.738137in}}%
\pgfpathlineto{\pgfqpoint{0.983972in}{0.746946in}}%
\pgfpathlineto{\pgfqpoint{0.980044in}{0.741021in}}%
\pgfpathlineto{\pgfqpoint{0.980044in}{0.749922in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{0.731863in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{0.749990in}}%
\pgfpathlineto{\pgfqpoint{0.960405in}{0.737729in}}%
\pgfpathlineto{\pgfqpoint{0.960405in}{0.746946in}}%
\pgfpathlineto{\pgfqpoint{0.956477in}{0.740744in}}%
\pgfpathlineto{\pgfqpoint{0.956477in}{0.759468in}}%
\pgfpathlineto{\pgfqpoint{0.932910in}{0.721174in}}%
\pgfpathlineto{\pgfqpoint{0.932910in}{0.740440in}}%
\pgfpathlineto{\pgfqpoint{0.928982in}{0.733869in}}%
\pgfpathlineto{\pgfqpoint{0.928982in}{0.743661in}}%
\pgfpathlineto{\pgfqpoint{0.921126in}{0.730355in}}%
\pgfpathlineto{\pgfqpoint{0.921126in}{0.750298in}}%
\pgfpathlineto{\pgfqpoint{0.917198in}{0.743577in}}%
\pgfpathlineto{\pgfqpoint{0.917198in}{0.753718in}}%
\pgfpathlineto{\pgfqpoint{0.913270in}{0.746946in}}%
\pgfpathlineto{\pgfqpoint{0.913270in}{0.778055in}}%
\pgfpathlineto{\pgfqpoint{0.901486in}{0.757480in}}%
\pgfpathlineto{\pgfqpoint{0.901486in}{0.768126in}}%
\pgfpathlineto{\pgfqpoint{0.897558in}{0.761142in}}%
\pgfpathlineto{\pgfqpoint{0.897558in}{0.782819in}}%
\pgfpathlineto{\pgfqpoint{0.885775in}{0.761532in}}%
\pgfpathlineto{\pgfqpoint{0.885775in}{0.795144in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.787958in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.799438in}}%
\pgfpathlineto{\pgfqpoint{0.873991in}{0.784869in}}%
\pgfpathlineto{\pgfqpoint{0.873991in}{0.808324in}}%
\pgfpathlineto{\pgfqpoint{0.862207in}{0.785984in}}%
\pgfpathlineto{\pgfqpoint{0.862207in}{0.834899in}}%
\pgfpathlineto{\pgfqpoint{0.854351in}{0.819785in}}%
\pgfpathlineto{\pgfqpoint{0.854351in}{0.858241in}}%
\pgfpathlineto{\pgfqpoint{0.842568in}{0.835152in}}%
\pgfpathlineto{\pgfqpoint{0.842568in}{0.848395in}}%
\pgfpathlineto{\pgfqpoint{0.838640in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{0.838640in}{0.867609in}}%
\pgfpathlineto{\pgfqpoint{0.826856in}{0.843636in}}%
\pgfpathlineto{\pgfqpoint{0.826856in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{0.822928in}{0.877870in}}%
\pgfpathlineto{\pgfqpoint{0.822928in}{0.892403in}}%
\pgfpathlineto{\pgfqpoint{0.811144in}{0.867609in}}%
\pgfpathlineto{\pgfqpoint{0.811144in}{0.897561in}}%
\pgfpathlineto{\pgfqpoint{0.803288in}{0.880630in}}%
\pgfpathlineto{\pgfqpoint{0.803288in}{0.896026in}}%
\pgfpathlineto{\pgfqpoint{0.799360in}{0.887426in}}%
\pgfpathlineto{\pgfqpoint{0.799360in}{0.903098in}}%
\pgfpathlineto{\pgfqpoint{0.791505in}{0.885618in}}%
\pgfpathlineto{\pgfqpoint{0.791505in}{0.951145in}}%
\pgfpathlineto{\pgfqpoint{0.783649in}{0.933597in}}%
\pgfpathlineto{\pgfqpoint{0.783649in}{0.950743in}}%
\pgfpathlineto{\pgfqpoint{0.779721in}{0.941826in}}%
\pgfpathlineto{\pgfqpoint{0.779721in}{0.959313in}}%
\pgfpathlineto{\pgfqpoint{0.775793in}{0.950322in}}%
\pgfpathlineto{\pgfqpoint{0.775793in}{0.968161in}}%
\pgfpathlineto{\pgfqpoint{0.771865in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{0.771865in}{0.977303in}}%
\pgfpathlineto{\pgfqpoint{0.764009in}{0.958867in}}%
\pgfpathlineto{\pgfqpoint{0.764009in}{0.977535in}}%
\pgfpathlineto{\pgfqpoint{0.760081in}{0.968161in}}%
\pgfpathlineto{\pgfqpoint{0.760081in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{0.748298in}{0.958373in}}%
\pgfpathlineto{\pgfqpoint{0.748298in}{0.978037in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.937437in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.957824in}}%
\pgfpathlineto{\pgfqpoint{0.716874in}{0.914468in}}%
\pgfpathlineto{\pgfqpoint{0.716874in}{0.979222in}}%
\pgfpathlineto{\pgfqpoint{0.705091in}{0.945356in}}%
\pgfpathlineto{\pgfqpoint{0.705091in}{0.968161in}}%
\pgfpathlineto{\pgfqpoint{0.701163in}{0.956519in}}%
\pgfpathlineto{\pgfqpoint{0.701163in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{0.693307in}{0.956139in}}%
\pgfpathlineto{\pgfqpoint{0.693307in}{1.005031in}}%
\pgfpathlineto{\pgfqpoint{0.685451in}{0.980731in}}%
\pgfpathlineto{\pgfqpoint{0.685451in}{1.032468in}}%
\pgfpathlineto{\pgfqpoint{0.681523in}{1.020212in}}%
\pgfpathlineto{\pgfqpoint{0.681523in}{1.047167in}}%
\pgfpathlineto{\pgfqpoint{0.677595in}{1.034793in}}%
\pgfpathlineto{\pgfqpoint{0.677595in}{1.091059in}}%
\pgfpathlineto{\pgfqpoint{0.669739in}{1.066168in}}%
\pgfpathlineto{\pgfqpoint{0.669739in}{1.126172in}}%
\pgfpathlineto{\pgfqpoint{0.661884in}{1.100891in}}%
\pgfpathlineto{\pgfqpoint{0.661884in}{1.132578in}}%
\pgfpathlineto{\pgfqpoint{0.650100in}{1.092790in}}%
\pgfpathlineto{\pgfqpoint{0.650100in}{1.126172in}}%
\pgfpathlineto{\pgfqpoint{0.638316in}{1.083722in}}%
\pgfpathlineto{\pgfqpoint{0.638316in}{1.155344in}}%
\pgfpathlineto{\pgfqpoint{0.622604in}{1.095088in}}%
\pgfpathlineto{\pgfqpoint{0.614749in}{1.061897in}}%
\pgfpathlineto{\pgfqpoint{0.614749in}{1.101653in}}%
\pgfpathlineto{\pgfqpoint{0.610821in}{1.084591in}}%
\pgfpathlineto{\pgfqpoint{0.610821in}{1.126172in}}%
\pgfpathlineto{\pgfqpoint{0.606893in}{1.108935in}}%
\pgfpathlineto{\pgfqpoint{0.606893in}{1.152508in}}%
\pgfpathlineto{\pgfqpoint{0.595109in}{1.098288in}}%
\pgfpathlineto{\pgfqpoint{0.595109in}{1.145134in}}%
\pgfpathlineto{\pgfqpoint{0.591181in}{1.126172in}}%
\pgfpathlineto{\pgfqpoint{0.591181in}{1.175551in}}%
\pgfpathlineto{\pgfqpoint{0.587253in}{1.156430in}}%
\pgfpathlineto{\pgfqpoint{0.587253in}{1.208613in}}%
\pgfpathlineto{\pgfqpoint{0.575469in}{1.148220in}}%
\pgfpathlineto{\pgfqpoint{0.575469in}{1.205178in}}%
\pgfpathlineto{\pgfqpoint{0.571542in}{1.183981in}}%
\pgfpathlineto{\pgfqpoint{0.571542in}{1.244681in}}%
\pgfpathlineto{\pgfqpoint{0.567614in}{1.223410in}}%
\pgfpathlineto{\pgfqpoint{0.567614in}{1.288341in}}%
\pgfpathlineto{\pgfqpoint{0.555830in}{1.220979in}}%
\pgfpathlineto{\pgfqpoint{0.555830in}{1.293478in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.269819in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.432000in}}%
\pgfpathlineto{\pgfqpoint{0.544046in}{1.387708in}}%
\pgfpathlineto{\pgfqpoint{0.544046in}{1.481697in}}%
\pgfpathlineto{\pgfqpoint{0.532262in}{1.410592in}}%
\pgfpathlineto{\pgfqpoint{0.520479in}{1.320095in}}%
\pgfpathlineto{\pgfqpoint{0.512623in}{1.244681in}}%
\pgfpathlineto{\pgfqpoint{0.504767in}{1.152508in}}%
\pgfpathlineto{\pgfqpoint{0.504767in}{1.293478in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.189377in}}%
\pgfpathlineto{\pgfqpoint{0.492983in}{1.126172in}}%
\pgfpathlineto{\pgfqpoint{0.492983in}{1.521200in}}%
\pgfpathlineto{\pgfqpoint{0.485127in}{1.410592in}}%
\pgfpathlineto{\pgfqpoint{0.485127in}{1.705546in}}%
\pgfpathlineto{\pgfqpoint{0.481200in}{1.659459in}}%
\pgfpathlineto{\pgfqpoint{0.477272in}{1.600205in}}%
\pgfpathlineto{\pgfqpoint{0.473344in}{1.521200in}}%
\pgfpathlineto{\pgfqpoint{0.469416in}{1.410592in}}%
\pgfpathlineto{\pgfqpoint{0.469416in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{2.578386in}{1.659114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807402in}{0.876357in}}%
\pgfpathlineto{\pgfqpoint{2.803719in}{0.875158in}}%
\pgfpathlineto{\pgfqpoint{2.803719in}{0.879409in}}%
\pgfpathlineto{\pgfqpoint{2.788985in}{0.874596in}}%
\pgfpathlineto{\pgfqpoint{2.788985in}{0.883165in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{0.877113in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{0.883599in}}%
\pgfpathlineto{\pgfqpoint{2.766885in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{2.766885in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{2.759518in}{0.882121in}}%
\pgfpathlineto{\pgfqpoint{2.759518in}{0.884299in}}%
\pgfpathlineto{\pgfqpoint{2.744784in}{0.879402in}}%
\pgfpathlineto{\pgfqpoint{2.744784in}{0.881589in}}%
\pgfpathlineto{\pgfqpoint{2.737417in}{0.879127in}}%
\pgfpathlineto{\pgfqpoint{2.737417in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{2.733734in}{0.880087in}}%
\pgfpathlineto{\pgfqpoint{2.733734in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{2.730051in}{0.881051in}}%
\pgfpathlineto{\pgfqpoint{2.730051in}{0.885464in}}%
\pgfpathlineto{\pgfqpoint{2.722684in}{0.882990in}}%
\pgfpathlineto{\pgfqpoint{2.722684in}{0.889651in}}%
\pgfpathlineto{\pgfqpoint{2.711633in}{0.885930in}}%
\pgfpathlineto{\pgfqpoint{2.711633in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{2.707950in}{0.886918in}}%
\pgfpathlineto{\pgfqpoint{2.707950in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{2.704267in}{0.890154in}}%
\pgfpathlineto{\pgfqpoint{2.704267in}{0.894656in}}%
\pgfpathlineto{\pgfqpoint{2.696900in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{2.696900in}{0.894423in}}%
\pgfpathlineto{\pgfqpoint{2.693216in}{0.893173in}}%
\pgfpathlineto{\pgfqpoint{2.693216in}{0.895440in}}%
\pgfpathlineto{\pgfqpoint{2.671116in}{0.887891in}}%
\pgfpathlineto{\pgfqpoint{2.671116in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{2.663749in}{0.889918in}}%
\pgfpathlineto{\pgfqpoint{2.663749in}{0.894502in}}%
\pgfpathlineto{\pgfqpoint{2.660066in}{0.893234in}}%
\pgfpathlineto{\pgfqpoint{2.660066in}{0.895534in}}%
\pgfpathlineto{\pgfqpoint{2.652699in}{0.892991in}}%
\pgfpathlineto{\pgfqpoint{2.652699in}{0.895299in}}%
\pgfpathlineto{\pgfqpoint{2.641649in}{0.891467in}}%
\pgfpathlineto{\pgfqpoint{2.641649in}{0.896104in}}%
\pgfpathlineto{\pgfqpoint{2.634282in}{0.893540in}}%
\pgfpathlineto{\pgfqpoint{2.634282in}{0.895869in}}%
\pgfpathlineto{\pgfqpoint{2.623232in}{0.892005in}}%
\pgfpathlineto{\pgfqpoint{2.623232in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{2.619548in}{0.893050in}}%
\pgfpathlineto{\pgfqpoint{2.619548in}{0.895393in}}%
\pgfpathlineto{\pgfqpoint{2.612181in}{0.892802in}}%
\pgfpathlineto{\pgfqpoint{2.612181in}{0.897509in}}%
\pgfpathlineto{\pgfqpoint{2.604815in}{0.894911in}}%
\pgfpathlineto{\pgfqpoint{2.604815in}{0.899643in}}%
\pgfpathlineto{\pgfqpoint{2.601131in}{0.898343in}}%
\pgfpathlineto{\pgfqpoint{2.601131in}{0.903098in}}%
\pgfpathlineto{\pgfqpoint{2.597448in}{0.901797in}}%
\pgfpathlineto{\pgfqpoint{2.597448in}{0.906576in}}%
\pgfpathlineto{\pgfqpoint{2.590081in}{0.903970in}}%
\pgfpathlineto{\pgfqpoint{2.590081in}{0.908775in}}%
\pgfpathlineto{\pgfqpoint{2.586398in}{0.907470in}}%
\pgfpathlineto{\pgfqpoint{2.586398in}{0.909882in}}%
\pgfpathlineto{\pgfqpoint{2.579031in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.579031in}{0.912110in}}%
\pgfpathlineto{\pgfqpoint{2.571664in}{0.909487in}}%
\pgfpathlineto{\pgfqpoint{2.571664in}{0.911920in}}%
\pgfpathlineto{\pgfqpoint{2.560614in}{0.907967in}}%
\pgfpathlineto{\pgfqpoint{2.560614in}{0.915311in}}%
\pgfpathlineto{\pgfqpoint{2.556930in}{0.913991in}}%
\pgfpathlineto{\pgfqpoint{2.556930in}{0.916452in}}%
\pgfpathlineto{\pgfqpoint{2.553247in}{0.915130in}}%
\pgfpathlineto{\pgfqpoint{2.553247in}{0.917598in}}%
\pgfpathlineto{\pgfqpoint{2.549564in}{0.916275in}}%
\pgfpathlineto{\pgfqpoint{2.549564in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{2.531146in}{0.912093in}}%
\pgfpathlineto{\pgfqpoint{2.531146in}{0.929622in}}%
\pgfpathlineto{\pgfqpoint{2.520096in}{0.925620in}}%
\pgfpathlineto{\pgfqpoint{2.520096in}{0.930689in}}%
\pgfpathlineto{\pgfqpoint{2.516413in}{0.929352in}}%
\pgfpathlineto{\pgfqpoint{2.516413in}{0.931897in}}%
\pgfpathlineto{\pgfqpoint{2.512729in}{0.930557in}}%
\pgfpathlineto{\pgfqpoint{2.512729in}{0.945962in}}%
\pgfpathlineto{\pgfqpoint{2.497996in}{0.940608in}}%
\pgfpathlineto{\pgfqpoint{2.497996in}{0.943202in}}%
\pgfpathlineto{\pgfqpoint{2.494312in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{2.494312in}{0.944460in}}%
\pgfpathlineto{\pgfqpoint{2.483262in}{0.940410in}}%
\pgfpathlineto{\pgfqpoint{2.483262in}{0.943023in}}%
\pgfpathlineto{\pgfqpoint{2.479579in}{0.941669in}}%
\pgfpathlineto{\pgfqpoint{2.479579in}{0.944289in}}%
\pgfpathlineto{\pgfqpoint{2.468529in}{0.940210in}}%
\pgfpathlineto{\pgfqpoint{2.468529in}{0.942842in}}%
\pgfpathlineto{\pgfqpoint{2.461162in}{0.940109in}}%
\pgfpathlineto{\pgfqpoint{2.461162in}{0.942750in}}%
\pgfpathlineto{\pgfqpoint{2.457478in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{2.457478in}{0.946684in}}%
\pgfpathlineto{\pgfqpoint{2.453795in}{0.945314in}}%
\pgfpathlineto{\pgfqpoint{2.453795in}{0.950647in}}%
\pgfpathlineto{\pgfqpoint{2.446428in}{0.947904in}}%
\pgfpathlineto{\pgfqpoint{2.446428in}{0.964080in}}%
\pgfpathlineto{\pgfqpoint{2.442745in}{0.962713in}}%
\pgfpathlineto{\pgfqpoint{2.442745in}{0.968161in}}%
\pgfpathlineto{\pgfqpoint{2.439061in}{0.966794in}}%
\pgfpathlineto{\pgfqpoint{2.439061in}{0.972273in}}%
\pgfpathlineto{\pgfqpoint{2.416961in}{0.964019in}}%
\pgfpathlineto{\pgfqpoint{2.416961in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{0.965393in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{0.968161in}}%
\pgfpathlineto{\pgfqpoint{2.391177in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{2.391177in}{0.965361in}}%
\pgfpathlineto{\pgfqpoint{2.383810in}{0.962547in}}%
\pgfpathlineto{\pgfqpoint{2.383810in}{0.976637in}}%
\pgfpathlineto{\pgfqpoint{2.369076in}{0.971001in}}%
\pgfpathlineto{\pgfqpoint{2.369076in}{0.973848in}}%
\pgfpathlineto{\pgfqpoint{2.361710in}{0.971012in}}%
\pgfpathlineto{\pgfqpoint{2.361710in}{0.979609in}}%
\pgfpathlineto{\pgfqpoint{2.358026in}{0.978191in}}%
\pgfpathlineto{\pgfqpoint{2.358026in}{0.986860in}}%
\pgfpathlineto{\pgfqpoint{2.354343in}{0.985444in}}%
\pgfpathlineto{\pgfqpoint{2.354343in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{2.339609in}{0.982658in}}%
\pgfpathlineto{\pgfqpoint{2.339609in}{0.994393in}}%
\pgfpathlineto{\pgfqpoint{2.335926in}{0.992968in}}%
\pgfpathlineto{\pgfqpoint{2.335926in}{1.001857in}}%
\pgfpathlineto{\pgfqpoint{2.332242in}{1.000434in}}%
\pgfpathlineto{\pgfqpoint{2.332242in}{1.003415in}}%
\pgfpathlineto{\pgfqpoint{2.328559in}{1.001991in}}%
\pgfpathlineto{\pgfqpoint{2.328559in}{1.007980in}}%
\pgfpathlineto{\pgfqpoint{2.324876in}{1.006557in}}%
\pgfpathlineto{\pgfqpoint{2.324876in}{1.012582in}}%
\pgfpathlineto{\pgfqpoint{2.321192in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.321192in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{2.317509in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{2.317509in}{1.018844in}}%
\pgfpathlineto{\pgfqpoint{2.313825in}{1.017420in}}%
\pgfpathlineto{\pgfqpoint{2.313825in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{2.302775in}{1.016186in}}%
\pgfpathlineto{\pgfqpoint{2.302775in}{1.019257in}}%
\pgfpathlineto{\pgfqpoint{2.299092in}{1.017822in}}%
\pgfpathlineto{\pgfqpoint{2.299092in}{1.027092in}}%
\pgfpathlineto{\pgfqpoint{2.295408in}{1.025659in}}%
\pgfpathlineto{\pgfqpoint{2.295408in}{1.031886in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{1.030454in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.288042in}{1.032149in}}%
\pgfpathlineto{\pgfqpoint{2.288042in}{1.038437in}}%
\pgfpathlineto{\pgfqpoint{2.284358in}{1.037004in}}%
\pgfpathlineto{\pgfqpoint{2.284358in}{1.040164in}}%
\pgfpathlineto{\pgfqpoint{2.276991in}{1.037291in}}%
\pgfpathlineto{\pgfqpoint{2.276991in}{1.040464in}}%
\pgfpathlineto{\pgfqpoint{2.273308in}{1.039024in}}%
\pgfpathlineto{\pgfqpoint{2.273308in}{1.045401in}}%
\pgfpathlineto{\pgfqpoint{2.258574in}{1.039621in}}%
\pgfpathlineto{\pgfqpoint{2.258574in}{1.042833in}}%
\pgfpathlineto{\pgfqpoint{2.251207in}{1.039924in}}%
\pgfpathlineto{\pgfqpoint{2.251207in}{1.046385in}}%
\pgfpathlineto{\pgfqpoint{2.243841in}{1.043469in}}%
\pgfpathlineto{\pgfqpoint{2.243841in}{1.049976in}}%
\pgfpathlineto{\pgfqpoint{2.229107in}{1.044115in}}%
\pgfpathlineto{\pgfqpoint{2.229107in}{1.057284in}}%
\pgfpathlineto{\pgfqpoint{2.218057in}{1.052875in}}%
\pgfpathlineto{\pgfqpoint{2.218057in}{1.056199in}}%
\pgfpathlineto{\pgfqpoint{2.214373in}{1.054724in}}%
\pgfpathlineto{\pgfqpoint{2.214373in}{1.058060in}}%
\pgfpathlineto{\pgfqpoint{2.210690in}{1.056583in}}%
\pgfpathlineto{\pgfqpoint{2.210690in}{1.059932in}}%
\pgfpathlineto{\pgfqpoint{2.199640in}{1.055483in}}%
\pgfpathlineto{\pgfqpoint{2.199640in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{2.192273in}{1.055868in}}%
\pgfpathlineto{\pgfqpoint{2.192273in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{2.188589in}{1.057755in}}%
\pgfpathlineto{\pgfqpoint{2.188589in}{1.061150in}}%
\pgfpathlineto{\pgfqpoint{2.177539in}{1.056648in}}%
\pgfpathlineto{\pgfqpoint{2.177539in}{1.060061in}}%
\pgfpathlineto{\pgfqpoint{2.173856in}{1.058554in}}%
\pgfpathlineto{\pgfqpoint{2.173856in}{1.061980in}}%
\pgfpathlineto{\pgfqpoint{2.170172in}{1.060472in}}%
\pgfpathlineto{\pgfqpoint{2.170172in}{1.063911in}}%
\pgfpathlineto{\pgfqpoint{2.162806in}{1.060886in}}%
\pgfpathlineto{\pgfqpoint{2.162806in}{1.064342in}}%
\pgfpathlineto{\pgfqpoint{2.151755in}{1.059779in}}%
\pgfpathlineto{\pgfqpoint{2.151755in}{1.063254in}}%
\pgfpathlineto{\pgfqpoint{2.140705in}{1.058659in}}%
\pgfpathlineto{\pgfqpoint{2.140705in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{2.111238in}{1.049715in}}%
\pgfpathlineto{\pgfqpoint{2.111238in}{1.053244in}}%
\pgfpathlineto{\pgfqpoint{2.103871in}{1.050093in}}%
\pgfpathlineto{\pgfqpoint{2.103871in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{2.100188in}{1.055619in}}%
\pgfpathlineto{\pgfqpoint{2.100188in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{2.096504in}{1.057611in}}%
\pgfpathlineto{\pgfqpoint{2.096504in}{1.068400in}}%
\pgfpathlineto{\pgfqpoint{2.092821in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{2.092821in}{1.092420in}}%
\pgfpathlineto{\pgfqpoint{2.089137in}{1.090864in}}%
\pgfpathlineto{\pgfqpoint{2.089137in}{1.094570in}}%
\pgfpathlineto{\pgfqpoint{2.085454in}{1.093013in}}%
\pgfpathlineto{\pgfqpoint{2.085454in}{1.100467in}}%
\pgfpathlineto{\pgfqpoint{2.048620in}{1.084685in}}%
\pgfpathlineto{\pgfqpoint{2.048620in}{1.088465in}}%
\pgfpathlineto{\pgfqpoint{2.044937in}{1.086862in}}%
\pgfpathlineto{\pgfqpoint{2.044937in}{1.090659in}}%
\pgfpathlineto{\pgfqpoint{2.041253in}{1.089054in}}%
\pgfpathlineto{\pgfqpoint{2.041253in}{1.092866in}}%
\pgfpathlineto{\pgfqpoint{2.030203in}{1.088032in}}%
\pgfpathlineto{\pgfqpoint{2.030203in}{1.095716in}}%
\pgfpathlineto{\pgfqpoint{2.022836in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{2.022836in}{1.096349in}}%
\pgfpathlineto{\pgfqpoint{2.019153in}{1.094727in}}%
\pgfpathlineto{\pgfqpoint{2.019153in}{1.098612in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{1.095360in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{1.099266in}}%
\pgfpathlineto{\pgfqpoint{2.004419in}{1.095999in}}%
\pgfpathlineto{\pgfqpoint{2.004419in}{1.099926in}}%
\pgfpathlineto{\pgfqpoint{1.986002in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{1.986002in}{1.103599in}}%
\pgfpathlineto{\pgfqpoint{1.974952in}{1.098622in}}%
\pgfpathlineto{\pgfqpoint{1.974952in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{1.967585in}{1.103327in}}%
\pgfpathlineto{\pgfqpoint{1.967585in}{1.115511in}}%
\pgfpathlineto{\pgfqpoint{1.956535in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{1.956535in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{1.949168in}{1.115380in}}%
\pgfpathlineto{\pgfqpoint{1.949168in}{1.119519in}}%
\pgfpathlineto{\pgfqpoint{1.941801in}{1.116158in}}%
\pgfpathlineto{\pgfqpoint{1.941801in}{1.120320in}}%
\pgfpathlineto{\pgfqpoint{1.938118in}{1.118635in}}%
\pgfpathlineto{\pgfqpoint{1.938118in}{1.122816in}}%
\pgfpathlineto{\pgfqpoint{1.927067in}{1.117738in}}%
\pgfpathlineto{\pgfqpoint{1.927067in}{1.121947in}}%
\pgfpathlineto{\pgfqpoint{1.916017in}{1.116828in}}%
\pgfpathlineto{\pgfqpoint{1.916017in}{1.133873in}}%
\pgfpathlineto{\pgfqpoint{1.908650in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{1.908650in}{1.134775in}}%
\pgfpathlineto{\pgfqpoint{1.901284in}{1.131353in}}%
\pgfpathlineto{\pgfqpoint{1.901284in}{1.140038in}}%
\pgfpathlineto{\pgfqpoint{1.893917in}{1.136610in}}%
\pgfpathlineto{\pgfqpoint{1.893917in}{1.140986in}}%
\pgfpathlineto{\pgfqpoint{1.882867in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{1.882867in}{1.140218in}}%
\pgfpathlineto{\pgfqpoint{1.875500in}{1.136746in}}%
\pgfpathlineto{\pgfqpoint{1.875500in}{1.145629in}}%
\pgfpathlineto{\pgfqpoint{1.871816in}{1.143893in}}%
\pgfpathlineto{\pgfqpoint{1.871816in}{1.148365in}}%
\pgfpathlineto{\pgfqpoint{1.842349in}{1.134283in}}%
\pgfpathlineto{\pgfqpoint{1.842349in}{1.138813in}}%
\pgfpathlineto{\pgfqpoint{1.838666in}{1.137028in}}%
\pgfpathlineto{\pgfqpoint{1.838666in}{1.150738in}}%
\pgfpathlineto{\pgfqpoint{1.827615in}{1.145390in}}%
\pgfpathlineto{\pgfqpoint{1.827615in}{1.163984in}}%
\pgfpathlineto{\pgfqpoint{1.823932in}{1.162210in}}%
\pgfpathlineto{\pgfqpoint{1.823932in}{1.166910in}}%
\pgfpathlineto{\pgfqpoint{1.805515in}{1.157962in}}%
\pgfpathlineto{\pgfqpoint{1.805515in}{1.172259in}}%
\pgfpathlineto{\pgfqpoint{1.801832in}{1.170466in}}%
\pgfpathlineto{\pgfqpoint{1.801832in}{1.175275in}}%
\pgfpathlineto{\pgfqpoint{1.798148in}{1.173481in}}%
\pgfpathlineto{\pgfqpoint{1.798148in}{1.183170in}}%
\pgfpathlineto{\pgfqpoint{1.794465in}{1.181381in}}%
\pgfpathlineto{\pgfqpoint{1.794465in}{1.186261in}}%
\pgfpathlineto{\pgfqpoint{1.764998in}{1.171734in}}%
\pgfpathlineto{\pgfqpoint{1.764998in}{1.176684in}}%
\pgfpathlineto{\pgfqpoint{1.746580in}{1.167393in}}%
\pgfpathlineto{\pgfqpoint{1.746580in}{1.172395in}}%
\pgfpathlineto{\pgfqpoint{1.742897in}{1.170521in}}%
\pgfpathlineto{\pgfqpoint{1.742897in}{1.190768in}}%
\pgfpathlineto{\pgfqpoint{1.735530in}{1.187048in}}%
\pgfpathlineto{\pgfqpoint{1.735530in}{1.202500in}}%
\pgfpathlineto{\pgfqpoint{1.720797in}{1.195049in}}%
\pgfpathlineto{\pgfqpoint{1.720797in}{1.205517in}}%
\pgfpathlineto{\pgfqpoint{1.709746in}{1.199888in}}%
\pgfpathlineto{\pgfqpoint{1.709746in}{1.205178in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{1.199498in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{1.210191in}}%
\pgfpathlineto{\pgfqpoint{1.695013in}{1.208296in}}%
\pgfpathlineto{\pgfqpoint{1.695013in}{1.213686in}}%
\pgfpathlineto{\pgfqpoint{1.691329in}{1.211791in}}%
\pgfpathlineto{\pgfqpoint{1.691329in}{1.217212in}}%
\pgfpathlineto{\pgfqpoint{1.683963in}{1.213411in}}%
\pgfpathlineto{\pgfqpoint{1.683963in}{1.218872in}}%
\pgfpathlineto{\pgfqpoint{1.680279in}{1.216967in}}%
\pgfpathlineto{\pgfqpoint{1.680279in}{1.222460in}}%
\pgfpathlineto{\pgfqpoint{1.665546in}{1.214787in}}%
\pgfpathlineto{\pgfqpoint{1.665546in}{1.231513in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{1.229598in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{1.658179in}{1.267724in}}%
\pgfpathlineto{\pgfqpoint{1.658179in}{1.279406in}}%
\pgfpathlineto{\pgfqpoint{1.647128in}{1.273822in}}%
\pgfpathlineto{\pgfqpoint{1.647128in}{1.279732in}}%
\pgfpathlineto{\pgfqpoint{1.643445in}{1.277863in}}%
\pgfpathlineto{\pgfqpoint{1.643445in}{1.283811in}}%
\pgfpathlineto{\pgfqpoint{1.621345in}{1.272465in}}%
\pgfpathlineto{\pgfqpoint{1.621345in}{1.278499in}}%
\pgfpathlineto{\pgfqpoint{1.613978in}{1.274665in}}%
\pgfpathlineto{\pgfqpoint{1.613978in}{1.280748in}}%
\pgfpathlineto{\pgfqpoint{1.591877in}{1.269079in}}%
\pgfpathlineto{\pgfqpoint{1.591877in}{1.275254in}}%
\pgfpathlineto{\pgfqpoint{1.577144in}{1.267324in}}%
\pgfpathlineto{\pgfqpoint{1.577144in}{1.273571in}}%
\pgfpathlineto{\pgfqpoint{1.543993in}{1.255235in}}%
\pgfpathlineto{\pgfqpoint{1.543993in}{1.261610in}}%
\pgfpathlineto{\pgfqpoint{1.529259in}{1.253233in}}%
\pgfpathlineto{\pgfqpoint{1.529259in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.521893in}{1.255454in}}%
\pgfpathlineto{\pgfqpoint{1.521893in}{1.261963in}}%
\pgfpathlineto{\pgfqpoint{1.507159in}{1.253413in}}%
\pgfpathlineto{\pgfqpoint{1.507159in}{1.260002in}}%
\pgfpathlineto{\pgfqpoint{1.503476in}{1.257848in}}%
\pgfpathlineto{\pgfqpoint{1.503476in}{1.264484in}}%
\pgfpathlineto{\pgfqpoint{1.496109in}{1.260166in}}%
\pgfpathlineto{\pgfqpoint{1.496109in}{1.266861in}}%
\pgfpathlineto{\pgfqpoint{1.485059in}{1.260333in}}%
\pgfpathlineto{\pgfqpoint{1.485059in}{1.267101in}}%
\pgfpathlineto{\pgfqpoint{1.481375in}{1.264914in}}%
\pgfpathlineto{\pgfqpoint{1.481375in}{1.271731in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{1.269545in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{1.276412in}}%
\pgfpathlineto{\pgfqpoint{1.448224in}{1.258584in}}%
\pgfpathlineto{\pgfqpoint{1.448224in}{1.265594in}}%
\pgfpathlineto{\pgfqpoint{1.437174in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{1.437174in}{1.265831in}}%
\pgfpathlineto{\pgfqpoint{1.411390in}{1.249476in}}%
\pgfpathlineto{\pgfqpoint{1.411390in}{1.263973in}}%
\pgfpathlineto{\pgfqpoint{1.404024in}{1.259234in}}%
\pgfpathlineto{\pgfqpoint{1.404024in}{1.266575in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{1.261810in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{1.276681in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.274308in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.289387in}}%
\pgfpathlineto{\pgfqpoint{1.389290in}{1.287030in}}%
\pgfpathlineto{\pgfqpoint{1.389290in}{1.294654in}}%
\pgfpathlineto{\pgfqpoint{1.378240in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{1.378240in}{1.295263in}}%
\pgfpathlineto{\pgfqpoint{1.374556in}{1.292881in}}%
\pgfpathlineto{\pgfqpoint{1.374556in}{1.316371in}}%
\pgfpathlineto{\pgfqpoint{1.370873in}{1.314024in}}%
\pgfpathlineto{\pgfqpoint{1.370873in}{1.321968in}}%
\pgfpathlineto{\pgfqpoint{1.359823in}{1.314894in}}%
\pgfpathlineto{\pgfqpoint{1.359823in}{1.322941in}}%
\pgfpathlineto{\pgfqpoint{1.356139in}{1.320571in}}%
\pgfpathlineto{\pgfqpoint{1.356139in}{1.328686in}}%
\pgfpathlineto{\pgfqpoint{1.341406in}{1.319128in}}%
\pgfpathlineto{\pgfqpoint{1.341406in}{1.327370in}}%
\pgfpathlineto{\pgfqpoint{1.319305in}{1.312677in}}%
\pgfpathlineto{\pgfqpoint{1.319305in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{1.316099in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{1.324605in}}%
\pgfpathlineto{\pgfqpoint{1.304571in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{1.304571in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{1.300888in}{1.334362in}}%
\pgfpathlineto{\pgfqpoint{1.300888in}{1.351902in}}%
\pgfpathlineto{\pgfqpoint{1.297205in}{1.349437in}}%
\pgfpathlineto{\pgfqpoint{1.297205in}{1.358318in}}%
\pgfpathlineto{\pgfqpoint{1.275104in}{1.343299in}}%
\pgfpathlineto{\pgfqpoint{1.275104in}{1.361520in}}%
\pgfpathlineto{\pgfqpoint{1.271421in}{1.359001in}}%
\pgfpathlineto{\pgfqpoint{1.271421in}{1.368232in}}%
\pgfpathlineto{\pgfqpoint{1.267737in}{1.365719in}}%
\pgfpathlineto{\pgfqpoint{1.267737in}{1.375040in}}%
\pgfpathlineto{\pgfqpoint{1.245637in}{1.359729in}}%
\pgfpathlineto{\pgfqpoint{1.245637in}{1.369266in}}%
\pgfpathlineto{\pgfqpoint{1.238270in}{1.364063in}}%
\pgfpathlineto{\pgfqpoint{1.238270in}{1.373723in}}%
\pgfpathlineto{\pgfqpoint{1.219853in}{1.360505in}}%
\pgfpathlineto{\pgfqpoint{1.219853in}{1.370371in}}%
\pgfpathlineto{\pgfqpoint{1.197753in}{1.354002in}}%
\pgfpathlineto{\pgfqpoint{1.197753in}{1.374299in}}%
\pgfpathlineto{\pgfqpoint{1.175652in}{1.357500in}}%
\pgfpathlineto{\pgfqpoint{1.175652in}{1.367948in}}%
\pgfpathlineto{\pgfqpoint{1.168285in}{1.362229in}}%
\pgfpathlineto{\pgfqpoint{1.168285in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.153552in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{1.153552in}{1.382940in}}%
\pgfpathlineto{\pgfqpoint{1.149868in}{1.380048in}}%
\pgfpathlineto{\pgfqpoint{1.149868in}{1.391073in}}%
\pgfpathlineto{\pgfqpoint{1.146185in}{1.388190in}}%
\pgfpathlineto{\pgfqpoint{1.146185in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{1.124084in}{1.416439in}}%
\pgfpathlineto{\pgfqpoint{1.124084in}{1.428211in}}%
\pgfpathlineto{\pgfqpoint{1.113034in}{1.419520in}}%
\pgfpathlineto{\pgfqpoint{1.113034in}{1.431518in}}%
\pgfpathlineto{\pgfqpoint{1.105667in}{1.425675in}}%
\pgfpathlineto{\pgfqpoint{1.105667in}{1.437865in}}%
\pgfpathlineto{\pgfqpoint{1.090934in}{1.426026in}}%
\pgfpathlineto{\pgfqpoint{1.090934in}{1.438502in}}%
\pgfpathlineto{\pgfqpoint{1.076200in}{1.426393in}}%
\pgfpathlineto{\pgfqpoint{1.076200in}{1.439170in}}%
\pgfpathlineto{\pgfqpoint{1.068833in}{1.433034in}}%
\pgfpathlineto{\pgfqpoint{1.068833in}{1.446029in}}%
\pgfpathlineto{\pgfqpoint{1.050416in}{1.430402in}}%
\pgfpathlineto{\pgfqpoint{1.050416in}{1.443774in}}%
\pgfpathlineto{\pgfqpoint{1.028316in}{1.424275in}}%
\pgfpathlineto{\pgfqpoint{1.028316in}{1.438101in}}%
\pgfpathlineto{\pgfqpoint{1.020949in}{1.431439in}}%
\pgfpathlineto{\pgfqpoint{1.020949in}{1.445521in}}%
\pgfpathlineto{\pgfqpoint{1.002532in}{1.428528in}}%
\pgfpathlineto{\pgfqpoint{1.002532in}{1.443053in}}%
\pgfpathlineto{\pgfqpoint{0.987798in}{1.429027in}}%
\pgfpathlineto{\pgfqpoint{0.987798in}{1.474332in}}%
\pgfpathlineto{\pgfqpoint{0.954648in}{1.442194in}}%
\pgfpathlineto{\pgfqpoint{0.954648in}{1.474558in}}%
\pgfpathlineto{\pgfqpoint{0.950964in}{1.470923in}}%
\pgfpathlineto{\pgfqpoint{0.950964in}{1.487478in}}%
\pgfpathlineto{\pgfqpoint{0.947281in}{1.483878in}}%
\pgfpathlineto{\pgfqpoint{0.947281in}{1.535026in}}%
\pgfpathlineto{\pgfqpoint{0.936231in}{1.524722in}}%
\pgfpathlineto{\pgfqpoint{0.936231in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{0.914130in}{1.521200in}}%
\pgfpathlineto{\pgfqpoint{0.914130in}{1.558567in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{1.529100in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{0.869929in}{1.533489in}}%
\pgfpathlineto{\pgfqpoint{0.869929in}{1.554217in}}%
\pgfpathlineto{\pgfqpoint{0.847829in}{1.529841in}}%
\pgfpathlineto{\pgfqpoint{0.847829in}{1.551682in}}%
\pgfpathlineto{\pgfqpoint{0.844145in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{0.844145in}{1.569867in}}%
\pgfpathlineto{\pgfqpoint{0.833095in}{1.557464in}}%
\pgfpathlineto{\pgfqpoint{0.833095in}{1.580617in}}%
\pgfpathlineto{\pgfqpoint{0.807311in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.788894in}{1.526273in}}%
\pgfpathlineto{\pgfqpoint{0.788894in}{1.551924in}}%
\pgfpathlineto{\pgfqpoint{0.785211in}{1.547042in}}%
\pgfpathlineto{\pgfqpoint{0.785211in}{1.573373in}}%
\pgfpathlineto{\pgfqpoint{0.774161in}{1.558785in}}%
\pgfpathlineto{\pgfqpoint{0.774161in}{1.586263in}}%
\pgfpathlineto{\pgfqpoint{0.755744in}{1.561110in}}%
\pgfpathlineto{\pgfqpoint{0.755744in}{1.590329in}}%
\pgfpathlineto{\pgfqpoint{0.733643in}{1.558069in}}%
\pgfpathlineto{\pgfqpoint{0.733643in}{1.589553in}}%
\pgfpathlineto{\pgfqpoint{0.711543in}{1.554515in}}%
\pgfpathlineto{\pgfqpoint{0.704176in}{1.541682in}}%
\pgfpathlineto{\pgfqpoint{0.704176in}{1.612206in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{1.580987in}}%
\pgfpathlineto{\pgfqpoint{0.667342in}{1.545245in}}%
\pgfpathlineto{\pgfqpoint{0.663658in}{1.537465in}}%
\pgfpathlineto{\pgfqpoint{0.663658in}{1.578980in}}%
\pgfpathlineto{\pgfqpoint{0.659975in}{1.571476in}}%
\pgfpathlineto{\pgfqpoint{0.659975in}{1.614791in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{1.592559in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{1.639060in}}%
\pgfpathlineto{\pgfqpoint{0.641558in}{1.624308in}}%
\pgfpathlineto{\pgfqpoint{0.641558in}{1.673762in}}%
\pgfpathlineto{\pgfqpoint{0.634191in}{1.659459in}}%
\pgfpathlineto{\pgfqpoint{0.634191in}{1.712249in}}%
\pgfpathlineto{\pgfqpoint{0.623141in}{1.691365in}}%
\pgfpathlineto{\pgfqpoint{0.623141in}{1.748921in}}%
\pgfpathlineto{\pgfqpoint{0.615774in}{1.735643in}}%
\pgfpathlineto{\pgfqpoint{0.615774in}{1.797719in}}%
\pgfpathlineto{\pgfqpoint{0.608407in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{0.608407in}{1.853022in}}%
\pgfpathlineto{\pgfqpoint{0.593674in}{1.831440in}}%
\pgfpathlineto{\pgfqpoint{0.578940in}{1.805192in}}%
\pgfpathlineto{\pgfqpoint{0.567890in}{1.781453in}}%
\pgfpathlineto{\pgfqpoint{0.556840in}{1.753119in}}%
\pgfpathlineto{\pgfqpoint{0.553156in}{1.742415in}}%
\pgfpathlineto{\pgfqpoint{0.553156in}{1.845394in}}%
\pgfpathlineto{\pgfqpoint{0.542106in}{1.818989in}}%
\pgfpathlineto{\pgfqpoint{0.531056in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{0.520006in}{1.742415in}}%
\pgfpathlineto{\pgfqpoint{0.512639in}{1.705546in}}%
\pgfpathlineto{\pgfqpoint{0.508955in}{1.683858in}}%
\pgfpathlineto{\pgfqpoint{0.508955in}{1.866848in}}%
\pgfpathlineto{\pgfqpoint{0.501588in}{1.837221in}}%
\pgfpathlineto{\pgfqpoint{0.494222in}{1.797719in}}%
\pgfpathlineto{\pgfqpoint{0.486855in}{1.742415in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{1.705546in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{2.578386in}{1.659114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.219853in}{1.038389in}}%
\pgfpathlineto{\pgfqpoint{1.216906in}{1.035641in}}%
\pgfpathlineto{\pgfqpoint{1.216906in}{1.078769in}}%
\pgfpathlineto{\pgfqpoint{1.211013in}{1.073359in}}%
\pgfpathlineto{\pgfqpoint{1.211013in}{1.079673in}}%
\pgfpathlineto{\pgfqpoint{1.208066in}{1.076956in}}%
\pgfpathlineto{\pgfqpoint{1.208066in}{1.083315in}}%
\pgfpathlineto{\pgfqpoint{1.205119in}{1.080592in}}%
\pgfpathlineto{\pgfqpoint{1.205119in}{1.086996in}}%
\pgfpathlineto{\pgfqpoint{1.202173in}{1.084269in}}%
\pgfpathlineto{\pgfqpoint{1.202173in}{1.090718in}}%
\pgfpathlineto{\pgfqpoint{1.199226in}{1.087986in}}%
\pgfpathlineto{\pgfqpoint{1.199226in}{1.101014in}}%
\pgfpathlineto{\pgfqpoint{1.196279in}{1.098288in}}%
\pgfpathlineto{\pgfqpoint{1.196279in}{1.111484in}}%
\pgfpathlineto{\pgfqpoint{1.172705in}{1.089288in}}%
\pgfpathlineto{\pgfqpoint{1.172705in}{1.102814in}}%
\pgfpathlineto{\pgfqpoint{1.169759in}{1.099990in}}%
\pgfpathlineto{\pgfqpoint{1.169759in}{1.120612in}}%
\pgfpathlineto{\pgfqpoint{1.166812in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{1.166812in}{1.124774in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.107667in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.114750in}}%
\pgfpathlineto{\pgfqpoint{1.143238in}{1.108935in}}%
\pgfpathlineto{\pgfqpoint{1.143238in}{1.116087in}}%
\pgfpathlineto{\pgfqpoint{1.110824in}{1.082943in}}%
\pgfpathlineto{\pgfqpoint{1.110824in}{1.090283in}}%
\pgfpathlineto{\pgfqpoint{1.104931in}{1.084036in}}%
\pgfpathlineto{\pgfqpoint{1.104931in}{1.113979in}}%
\pgfpathlineto{\pgfqpoint{1.099037in}{1.107763in}}%
\pgfpathlineto{\pgfqpoint{1.099037in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{1.096091in}{1.127727in}}%
\pgfpathlineto{\pgfqpoint{1.096091in}{1.135528in}}%
\pgfpathlineto{\pgfqpoint{1.090197in}{1.129312in}}%
\pgfpathlineto{\pgfqpoint{1.090197in}{1.145134in}}%
\pgfpathlineto{\pgfqpoint{1.084304in}{1.138898in}}%
\pgfpathlineto{\pgfqpoint{1.084304in}{1.171318in}}%
\pgfpathlineto{\pgfqpoint{1.081357in}{1.168237in}}%
\pgfpathlineto{\pgfqpoint{1.081357in}{1.193191in}}%
\pgfpathlineto{\pgfqpoint{1.066623in}{1.177734in}}%
\pgfpathlineto{\pgfqpoint{1.066623in}{1.229814in}}%
\pgfpathlineto{\pgfqpoint{1.063677in}{1.226776in}}%
\pgfpathlineto{\pgfqpoint{1.063677in}{1.253730in}}%
\pgfpathlineto{\pgfqpoint{1.060730in}{1.250736in}}%
\pgfpathlineto{\pgfqpoint{1.060730in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{1.048943in}{1.247764in}}%
\pgfpathlineto{\pgfqpoint{1.048943in}{1.285376in}}%
\pgfpathlineto{\pgfqpoint{1.022422in}{1.257642in}}%
\pgfpathlineto{\pgfqpoint{1.022422in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{1.019476in}{1.264276in}}%
\pgfpathlineto{\pgfqpoint{1.019476in}{1.274190in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.281036in}}%
\pgfpathlineto{\pgfqpoint{1.010636in}{1.274665in}}%
\pgfpathlineto{\pgfqpoint{1.010636in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{1.007689in}{1.281624in}}%
\pgfpathlineto{\pgfqpoint{1.007689in}{1.312677in}}%
\pgfpathlineto{\pgfqpoint{1.001795in}{1.306383in}}%
\pgfpathlineto{\pgfqpoint{1.001795in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.998849in}{1.324512in}}%
\pgfpathlineto{\pgfqpoint{0.998849in}{1.346188in}}%
\pgfpathlineto{\pgfqpoint{0.995902in}{1.343103in}}%
\pgfpathlineto{\pgfqpoint{0.995902in}{1.354111in}}%
\pgfpathlineto{\pgfqpoint{0.984115in}{1.341642in}}%
\pgfpathlineto{\pgfqpoint{0.984115in}{1.352884in}}%
\pgfpathlineto{\pgfqpoint{0.966435in}{1.333562in}}%
\pgfpathlineto{\pgfqpoint{0.966435in}{1.345120in}}%
\pgfpathlineto{\pgfqpoint{0.960541in}{1.338522in}}%
\pgfpathlineto{\pgfqpoint{0.960541in}{1.362106in}}%
\pgfpathlineto{\pgfqpoint{0.957594in}{1.358840in}}%
\pgfpathlineto{\pgfqpoint{0.957594in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{0.928127in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{0.925180in}{1.333274in}}%
\pgfpathlineto{\pgfqpoint{0.925180in}{1.345846in}}%
\pgfpathlineto{\pgfqpoint{0.907500in}{1.323884in}}%
\pgfpathlineto{\pgfqpoint{0.907500in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{1.317750in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{1.331093in}}%
\pgfpathlineto{\pgfqpoint{0.889820in}{1.327202in}}%
\pgfpathlineto{\pgfqpoint{0.889820in}{1.340735in}}%
\pgfpathlineto{\pgfqpoint{0.880980in}{1.328967in}}%
\pgfpathlineto{\pgfqpoint{0.880980in}{1.356783in}}%
\pgfpathlineto{\pgfqpoint{0.878033in}{1.352884in}}%
\pgfpathlineto{\pgfqpoint{0.878033in}{1.410592in}}%
\pgfpathlineto{\pgfqpoint{0.872139in}{1.403135in}}%
\pgfpathlineto{\pgfqpoint{0.872139in}{1.433216in}}%
\pgfpathlineto{\pgfqpoint{0.869193in}{1.429553in}}%
\pgfpathlineto{\pgfqpoint{0.869193in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{0.851512in}{1.438409in}}%
\pgfpathlineto{\pgfqpoint{0.851512in}{1.470923in}}%
\pgfpathlineto{\pgfqpoint{0.845619in}{1.463521in}}%
\pgfpathlineto{\pgfqpoint{0.845619in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{0.819098in}{1.445292in}}%
\pgfpathlineto{\pgfqpoint{0.816152in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{0.816152in}{1.458937in}}%
\pgfpathlineto{\pgfqpoint{0.810258in}{1.450678in}}%
\pgfpathlineto{\pgfqpoint{0.810258in}{1.468885in}}%
\pgfpathlineto{\pgfqpoint{0.807311in}{1.464767in}}%
\pgfpathlineto{\pgfqpoint{0.807311in}{1.483320in}}%
\pgfpathlineto{\pgfqpoint{0.789631in}{1.457995in}}%
\pgfpathlineto{\pgfqpoint{0.789631in}{1.477434in}}%
\pgfpathlineto{\pgfqpoint{0.783738in}{1.468722in}}%
\pgfpathlineto{\pgfqpoint{0.783738in}{1.488668in}}%
\pgfpathlineto{\pgfqpoint{0.780791in}{1.484330in}}%
\pgfpathlineto{\pgfqpoint{0.780791in}{1.525358in}}%
\pgfpathlineto{\pgfqpoint{0.774897in}{1.516978in}}%
\pgfpathlineto{\pgfqpoint{0.774897in}{1.538216in}}%
\pgfpathlineto{\pgfqpoint{0.763110in}{1.521200in}}%
\pgfpathlineto{\pgfqpoint{0.763110in}{1.543321in}}%
\pgfpathlineto{\pgfqpoint{0.742483in}{1.511826in}}%
\pgfpathlineto{\pgfqpoint{0.739537in}{1.507019in}}%
\pgfpathlineto{\pgfqpoint{0.739537in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{0.718910in}{1.495831in}}%
\pgfpathlineto{\pgfqpoint{0.718910in}{1.521200in}}%
\pgfpathlineto{\pgfqpoint{0.710069in}{1.505399in}}%
\pgfpathlineto{\pgfqpoint{0.710069in}{1.531835in}}%
\pgfpathlineto{\pgfqpoint{0.701229in}{1.515724in}}%
\pgfpathlineto{\pgfqpoint{0.701229in}{1.543321in}}%
\pgfpathlineto{\pgfqpoint{0.683549in}{1.509433in}}%
\pgfpathlineto{\pgfqpoint{0.683549in}{1.539040in}}%
\pgfpathlineto{\pgfqpoint{0.665868in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{0.665868in}{1.534061in}}%
\pgfpathlineto{\pgfqpoint{0.651135in}{1.500717in}}%
\pgfpathlineto{\pgfqpoint{0.651135in}{1.570203in}}%
\pgfpathlineto{\pgfqpoint{0.633454in}{1.528775in}}%
\pgfpathlineto{\pgfqpoint{0.627561in}{1.513410in}}%
\pgfpathlineto{\pgfqpoint{0.627561in}{1.552802in}}%
\pgfpathlineto{\pgfqpoint{0.621668in}{1.537465in}}%
\pgfpathlineto{\pgfqpoint{0.621668in}{1.578980in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.555764in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.600205in}}%
\pgfpathlineto{\pgfqpoint{0.609881in}{1.592559in}}%
\pgfpathlineto{\pgfqpoint{0.609881in}{1.639060in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{1.608521in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{1.712249in}}%
\pgfpathlineto{\pgfqpoint{0.583360in}{1.676050in}}%
\pgfpathlineto{\pgfqpoint{0.583360in}{1.797719in}}%
\pgfpathlineto{\pgfqpoint{0.571573in}{1.772581in}}%
\pgfpathlineto{\pgfqpoint{0.571573in}{1.842733in}}%
\pgfpathlineto{\pgfqpoint{0.559786in}{1.818989in}}%
\pgfpathlineto{\pgfqpoint{0.547999in}{1.789818in}}%
\pgfpathlineto{\pgfqpoint{0.536213in}{1.753119in}}%
\pgfpathlineto{\pgfqpoint{0.527372in}{1.718713in}}%
\pgfpathlineto{\pgfqpoint{0.527372in}{1.828443in}}%
\pgfpathlineto{\pgfqpoint{0.518532in}{1.797719in}}%
\pgfpathlineto{\pgfqpoint{0.515585in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{0.515585in}{1.923409in}}%
\pgfpathlineto{\pgfqpoint{0.506745in}{1.899594in}}%
\pgfpathlineto{\pgfqpoint{0.506745in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{2.578386in}{1.659114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.171396,0.581515,0.297901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884754in}{0.948232in}}%
\pgfpathlineto{\pgfqpoint{2.881070in}{0.947104in}}%
\pgfpathlineto{\pgfqpoint{2.881070in}{0.955921in}}%
\pgfpathlineto{\pgfqpoint{2.870020in}{0.952536in}}%
\pgfpathlineto{\pgfqpoint{2.870020in}{0.954754in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{0.951352in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{0.962530in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{0.957983in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{0.964758in}}%
\pgfpathlineto{\pgfqpoint{2.833186in}{0.961334in}}%
\pgfpathlineto{\pgfqpoint{2.833186in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{2.829503in}{0.964737in}}%
\pgfpathlineto{\pgfqpoint{2.829503in}{0.971596in}}%
\pgfpathlineto{\pgfqpoint{2.825819in}{0.970454in}}%
\pgfpathlineto{\pgfqpoint{2.825819in}{0.975053in}}%
\pgfpathlineto{\pgfqpoint{2.814769in}{0.971618in}}%
\pgfpathlineto{\pgfqpoint{2.814769in}{0.973928in}}%
\pgfpathlineto{\pgfqpoint{2.807402in}{0.971629in}}%
\pgfpathlineto{\pgfqpoint{2.807402in}{0.973946in}}%
\pgfpathlineto{\pgfqpoint{2.803719in}{0.972794in}}%
\pgfpathlineto{\pgfqpoint{2.803719in}{0.977446in}}%
\pgfpathlineto{\pgfqpoint{2.800035in}{0.976294in}}%
\pgfpathlineto{\pgfqpoint{2.800035in}{0.978629in}}%
\pgfpathlineto{\pgfqpoint{2.796352in}{0.977476in}}%
\pgfpathlineto{\pgfqpoint{2.796352in}{0.979817in}}%
\pgfpathlineto{\pgfqpoint{2.788985in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{2.788985in}{0.979854in}}%
\pgfpathlineto{\pgfqpoint{2.781618in}{0.977535in}}%
\pgfpathlineto{\pgfqpoint{2.781618in}{0.986988in}}%
\pgfpathlineto{\pgfqpoint{2.774251in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{2.774251in}{0.989432in}}%
\pgfpathlineto{\pgfqpoint{2.755834in}{0.983606in}}%
\pgfpathlineto{\pgfqpoint{2.755834in}{0.986001in}}%
\pgfpathlineto{\pgfqpoint{2.752151in}{0.984830in}}%
\pgfpathlineto{\pgfqpoint{2.752151in}{0.989639in}}%
\pgfpathlineto{\pgfqpoint{2.741101in}{0.986117in}}%
\pgfpathlineto{\pgfqpoint{2.741101in}{0.990955in}}%
\pgfpathlineto{\pgfqpoint{2.730051in}{0.987419in}}%
\pgfpathlineto{\pgfqpoint{2.730051in}{0.994727in}}%
\pgfpathlineto{\pgfqpoint{2.726367in}{0.993547in}}%
\pgfpathlineto{\pgfqpoint{2.726367in}{0.995995in}}%
\pgfpathlineto{\pgfqpoint{2.700583in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{2.700583in}{0.990136in}}%
\pgfpathlineto{\pgfqpoint{2.696900in}{0.988939in}}%
\pgfpathlineto{\pgfqpoint{2.696900in}{0.996365in}}%
\pgfpathlineto{\pgfqpoint{2.689533in}{0.993970in}}%
\pgfpathlineto{\pgfqpoint{2.689533in}{0.996459in}}%
\pgfpathlineto{\pgfqpoint{2.682166in}{0.994056in}}%
\pgfpathlineto{\pgfqpoint{2.682166in}{0.996554in}}%
\pgfpathlineto{\pgfqpoint{2.671116in}{0.992934in}}%
\pgfpathlineto{\pgfqpoint{2.671116in}{0.997955in}}%
\pgfpathlineto{\pgfqpoint{2.667433in}{0.996745in}}%
\pgfpathlineto{\pgfqpoint{2.667433in}{1.001792in}}%
\pgfpathlineto{\pgfqpoint{2.660066in}{0.999371in}}%
\pgfpathlineto{\pgfqpoint{2.660066in}{1.001906in}}%
\pgfpathlineto{\pgfqpoint{2.656382in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{2.656382in}{1.003235in}}%
\pgfpathlineto{\pgfqpoint{2.652699in}{1.002021in}}%
\pgfpathlineto{\pgfqpoint{2.652699in}{1.009687in}}%
\pgfpathlineto{\pgfqpoint{2.645332in}{1.007259in}}%
\pgfpathlineto{\pgfqpoint{2.645332in}{1.020167in}}%
\pgfpathlineto{\pgfqpoint{2.612181in}{1.009175in}}%
\pgfpathlineto{\pgfqpoint{2.612181in}{1.011789in}}%
\pgfpathlineto{\pgfqpoint{2.608498in}{1.010555in}}%
\pgfpathlineto{\pgfqpoint{2.608498in}{1.018438in}}%
\pgfpathlineto{\pgfqpoint{2.604815in}{1.017206in}}%
\pgfpathlineto{\pgfqpoint{2.604815in}{1.025149in}}%
\pgfpathlineto{\pgfqpoint{2.590081in}{1.020212in}}%
\pgfpathlineto{\pgfqpoint{2.590081in}{1.022879in}}%
\pgfpathlineto{\pgfqpoint{2.582714in}{1.020396in}}%
\pgfpathlineto{\pgfqpoint{2.582714in}{1.023073in}}%
\pgfpathlineto{\pgfqpoint{2.579031in}{1.021829in}}%
\pgfpathlineto{\pgfqpoint{2.579031in}{1.024514in}}%
\pgfpathlineto{\pgfqpoint{2.571664in}{1.022020in}}%
\pgfpathlineto{\pgfqpoint{2.571664in}{1.024715in}}%
\pgfpathlineto{\pgfqpoint{2.549564in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{2.549564in}{1.019884in}}%
\pgfpathlineto{\pgfqpoint{2.545880in}{1.018619in}}%
\pgfpathlineto{\pgfqpoint{2.545880in}{1.021338in}}%
\pgfpathlineto{\pgfqpoint{2.538513in}{1.018801in}}%
\pgfpathlineto{\pgfqpoint{2.538513in}{1.024267in}}%
\pgfpathlineto{\pgfqpoint{2.534830in}{1.022997in}}%
\pgfpathlineto{\pgfqpoint{2.534830in}{1.025742in}}%
\pgfpathlineto{\pgfqpoint{2.531146in}{1.024471in}}%
\pgfpathlineto{\pgfqpoint{2.531146in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{2.527463in}{1.028713in}}%
\pgfpathlineto{\pgfqpoint{2.527463in}{1.031481in}}%
\pgfpathlineto{\pgfqpoint{2.512729in}{1.026376in}}%
\pgfpathlineto{\pgfqpoint{2.512729in}{1.031947in}}%
\pgfpathlineto{\pgfqpoint{2.509046in}{1.030667in}}%
\pgfpathlineto{\pgfqpoint{2.509046in}{1.033465in}}%
\pgfpathlineto{\pgfqpoint{2.497996in}{1.029610in}}%
\pgfpathlineto{\pgfqpoint{2.497996in}{1.032421in}}%
\pgfpathlineto{\pgfqpoint{2.494312in}{1.031131in}}%
\pgfpathlineto{\pgfqpoint{2.494312in}{1.033950in}}%
\pgfpathlineto{\pgfqpoint{2.475895in}{1.027465in}}%
\pgfpathlineto{\pgfqpoint{2.475895in}{1.033143in}}%
\pgfpathlineto{\pgfqpoint{2.468529in}{1.030534in}}%
\pgfpathlineto{\pgfqpoint{2.468529in}{1.033388in}}%
\pgfpathlineto{\pgfqpoint{2.464845in}{1.032080in}}%
\pgfpathlineto{\pgfqpoint{2.464845in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{2.457478in}{1.035196in}}%
\pgfpathlineto{\pgfqpoint{2.457478in}{1.038078in}}%
\pgfpathlineto{\pgfqpoint{2.453795in}{1.036766in}}%
\pgfpathlineto{\pgfqpoint{2.453795in}{1.039657in}}%
\pgfpathlineto{\pgfqpoint{2.446428in}{1.037028in}}%
\pgfpathlineto{\pgfqpoint{2.446428in}{1.042839in}}%
\pgfpathlineto{\pgfqpoint{2.442745in}{1.041524in}}%
\pgfpathlineto{\pgfqpoint{2.442745in}{1.044443in}}%
\pgfpathlineto{\pgfqpoint{2.428011in}{1.039155in}}%
\pgfpathlineto{\pgfqpoint{2.428011in}{1.045032in}}%
\pgfpathlineto{\pgfqpoint{2.405911in}{1.037022in}}%
\pgfpathlineto{\pgfqpoint{2.405911in}{1.042955in}}%
\pgfpathlineto{\pgfqpoint{2.402227in}{1.041612in}}%
\pgfpathlineto{\pgfqpoint{2.402227in}{1.044592in}}%
\pgfpathlineto{\pgfqpoint{2.398544in}{1.043248in}}%
\pgfpathlineto{\pgfqpoint{2.398544in}{1.052241in}}%
\pgfpathlineto{\pgfqpoint{2.391177in}{1.049555in}}%
\pgfpathlineto{\pgfqpoint{2.391177in}{1.055598in}}%
\pgfpathlineto{\pgfqpoint{2.387494in}{1.054254in}}%
\pgfpathlineto{\pgfqpoint{2.387494in}{1.057290in}}%
\pgfpathlineto{\pgfqpoint{2.372760in}{1.051888in}}%
\pgfpathlineto{\pgfqpoint{2.372760in}{1.054941in}}%
\pgfpathlineto{\pgfqpoint{2.369076in}{1.053584in}}%
\pgfpathlineto{\pgfqpoint{2.369076in}{1.056648in}}%
\pgfpathlineto{\pgfqpoint{2.361710in}{1.053927in}}%
\pgfpathlineto{\pgfqpoint{2.361710in}{1.057003in}}%
\pgfpathlineto{\pgfqpoint{2.358026in}{1.055639in}}%
\pgfpathlineto{\pgfqpoint{2.358026in}{1.058726in}}%
\pgfpathlineto{\pgfqpoint{2.350659in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{2.350659in}{1.059092in}}%
\pgfpathlineto{\pgfqpoint{2.332242in}{1.052205in}}%
\pgfpathlineto{\pgfqpoint{2.332242in}{1.061590in}}%
\pgfpathlineto{\pgfqpoint{2.328559in}{1.060209in}}%
\pgfpathlineto{\pgfqpoint{2.328559in}{1.066513in}}%
\pgfpathlineto{\pgfqpoint{2.324876in}{1.065133in}}%
\pgfpathlineto{\pgfqpoint{2.324876in}{1.071476in}}%
\pgfpathlineto{\pgfqpoint{2.317509in}{1.068714in}}%
\pgfpathlineto{\pgfqpoint{2.317509in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{2.310142in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{2.310142in}{1.072335in}}%
\pgfpathlineto{\pgfqpoint{2.302775in}{1.069552in}}%
\pgfpathlineto{\pgfqpoint{2.302775in}{1.075996in}}%
\pgfpathlineto{\pgfqpoint{2.295408in}{1.073208in}}%
\pgfpathlineto{\pgfqpoint{2.295408in}{1.076449in}}%
\pgfpathlineto{\pgfqpoint{2.288042in}{1.073650in}}%
\pgfpathlineto{\pgfqpoint{2.288042in}{1.076905in}}%
\pgfpathlineto{\pgfqpoint{2.284358in}{1.075502in}}%
\pgfpathlineto{\pgfqpoint{2.284358in}{1.078769in}}%
\pgfpathlineto{\pgfqpoint{2.280675in}{1.077365in}}%
\pgfpathlineto{\pgfqpoint{2.280675in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{2.276991in}{1.079238in}}%
\pgfpathlineto{\pgfqpoint{2.276991in}{1.082529in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.076878in}}%
\pgfpathlineto{\pgfqpoint{2.262258in}{1.080189in}}%
\pgfpathlineto{\pgfqpoint{2.258574in}{1.078769in}}%
\pgfpathlineto{\pgfqpoint{2.258574in}{1.082092in}}%
\pgfpathlineto{\pgfqpoint{2.247524in}{1.077816in}}%
\pgfpathlineto{\pgfqpoint{2.247524in}{1.084507in}}%
\pgfpathlineto{\pgfqpoint{2.221740in}{1.074422in}}%
\pgfpathlineto{\pgfqpoint{2.221740in}{1.091419in}}%
\pgfpathlineto{\pgfqpoint{2.218057in}{1.089976in}}%
\pgfpathlineto{\pgfqpoint{2.218057in}{1.093408in}}%
\pgfpathlineto{\pgfqpoint{2.210690in}{1.090515in}}%
\pgfpathlineto{\pgfqpoint{2.210690in}{1.100891in}}%
\pgfpathlineto{\pgfqpoint{2.207007in}{1.099446in}}%
\pgfpathlineto{\pgfqpoint{2.207007in}{1.106421in}}%
\pgfpathlineto{\pgfqpoint{2.203323in}{1.104979in}}%
\pgfpathlineto{\pgfqpoint{2.203323in}{1.108485in}}%
\pgfpathlineto{\pgfqpoint{2.173856in}{1.096814in}}%
\pgfpathlineto{\pgfqpoint{2.173856in}{1.100355in}}%
\pgfpathlineto{\pgfqpoint{2.170172in}{1.098880in}}%
\pgfpathlineto{\pgfqpoint{2.170172in}{1.102435in}}%
\pgfpathlineto{\pgfqpoint{2.166489in}{1.100958in}}%
\pgfpathlineto{\pgfqpoint{2.166489in}{1.104527in}}%
\pgfpathlineto{\pgfqpoint{2.162806in}{1.103049in}}%
\pgfpathlineto{\pgfqpoint{2.162806in}{1.113832in}}%
\pgfpathlineto{\pgfqpoint{2.159122in}{1.112359in}}%
\pgfpathlineto{\pgfqpoint{2.159122in}{1.119609in}}%
\pgfpathlineto{\pgfqpoint{2.155439in}{1.118138in}}%
\pgfpathlineto{\pgfqpoint{2.155439in}{1.125440in}}%
\pgfpathlineto{\pgfqpoint{2.140705in}{1.119537in}}%
\pgfpathlineto{\pgfqpoint{2.140705in}{1.141800in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{1.134423in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{1.141973in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{1.140491in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{2.103871in}{1.138327in}}%
\pgfpathlineto{\pgfqpoint{2.103871in}{1.142151in}}%
\pgfpathlineto{\pgfqpoint{2.085454in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{2.085454in}{1.142333in}}%
\pgfpathlineto{\pgfqpoint{2.081771in}{1.140817in}}%
\pgfpathlineto{\pgfqpoint{2.081771in}{1.152508in}}%
\pgfpathlineto{\pgfqpoint{2.067037in}{1.146443in}}%
\pgfpathlineto{\pgfqpoint{2.067037in}{1.162274in}}%
\pgfpathlineto{\pgfqpoint{2.037570in}{1.150033in}}%
\pgfpathlineto{\pgfqpoint{2.037570in}{1.158094in}}%
\pgfpathlineto{\pgfqpoint{2.030203in}{1.154999in}}%
\pgfpathlineto{\pgfqpoint{2.030203in}{1.159058in}}%
\pgfpathlineto{\pgfqpoint{2.026520in}{1.157507in}}%
\pgfpathlineto{\pgfqpoint{2.026520in}{1.161584in}}%
\pgfpathlineto{\pgfqpoint{2.019153in}{1.158474in}}%
\pgfpathlineto{\pgfqpoint{2.019153in}{1.162574in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{1.159452in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{1.163575in}}%
\pgfpathlineto{\pgfqpoint{2.004419in}{1.160440in}}%
\pgfpathlineto{\pgfqpoint{2.004419in}{1.164585in}}%
\pgfpathlineto{\pgfqpoint{2.000736in}{1.163014in}}%
\pgfpathlineto{\pgfqpoint{2.000736in}{1.167179in}}%
\pgfpathlineto{\pgfqpoint{1.993369in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{1.993369in}{1.172419in}}%
\pgfpathlineto{\pgfqpoint{1.989685in}{1.170846in}}%
\pgfpathlineto{\pgfqpoint{1.989685in}{1.175067in}}%
\pgfpathlineto{\pgfqpoint{1.986002in}{1.173493in}}%
\pgfpathlineto{\pgfqpoint{1.986002in}{1.177734in}}%
\pgfpathlineto{\pgfqpoint{1.982319in}{1.176158in}}%
\pgfpathlineto{\pgfqpoint{1.982319in}{1.193292in}}%
\pgfpathlineto{\pgfqpoint{1.974952in}{1.190163in}}%
\pgfpathlineto{\pgfqpoint{1.974952in}{1.194494in}}%
\pgfpathlineto{\pgfqpoint{1.971268in}{1.192926in}}%
\pgfpathlineto{\pgfqpoint{1.971268in}{1.201644in}}%
\pgfpathlineto{\pgfqpoint{1.967585in}{1.200081in}}%
\pgfpathlineto{\pgfqpoint{1.967585in}{1.204469in}}%
\pgfpathlineto{\pgfqpoint{1.945485in}{1.194997in}}%
\pgfpathlineto{\pgfqpoint{1.945485in}{1.199432in}}%
\pgfpathlineto{\pgfqpoint{1.923384in}{1.189783in}}%
\pgfpathlineto{\pgfqpoint{1.923384in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{1.912334in}{1.189377in}}%
\pgfpathlineto{\pgfqpoint{1.912334in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{1.904967in}{1.190613in}}%
\pgfpathlineto{\pgfqpoint{1.904967in}{1.199714in}}%
\pgfpathlineto{\pgfqpoint{1.882867in}{1.189795in}}%
\pgfpathlineto{\pgfqpoint{1.882867in}{1.199031in}}%
\pgfpathlineto{\pgfqpoint{1.860766in}{1.188952in}}%
\pgfpathlineto{\pgfqpoint{1.860766in}{1.198328in}}%
\pgfpathlineto{\pgfqpoint{1.857083in}{1.196637in}}%
\pgfpathlineto{\pgfqpoint{1.857083in}{1.201357in}}%
\pgfpathlineto{\pgfqpoint{1.853399in}{1.199666in}}%
\pgfpathlineto{\pgfqpoint{1.853399in}{1.209174in}}%
\pgfpathlineto{\pgfqpoint{1.823932in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{1.823932in}{1.205178in}}%
\pgfpathlineto{\pgfqpoint{1.805515in}{1.196470in}}%
\pgfpathlineto{\pgfqpoint{1.805515in}{1.201370in}}%
\pgfpathlineto{\pgfqpoint{1.801832in}{1.199614in}}%
\pgfpathlineto{\pgfqpoint{1.801832in}{1.204541in}}%
\pgfpathlineto{\pgfqpoint{1.794465in}{1.201020in}}%
\pgfpathlineto{\pgfqpoint{1.794465in}{1.205979in}}%
\pgfpathlineto{\pgfqpoint{1.790781in}{1.204214in}}%
\pgfpathlineto{\pgfqpoint{1.790781in}{1.209200in}}%
\pgfpathlineto{\pgfqpoint{1.787098in}{1.207435in}}%
\pgfpathlineto{\pgfqpoint{1.787098in}{1.217482in}}%
\pgfpathlineto{\pgfqpoint{1.779731in}{1.213956in}}%
\pgfpathlineto{\pgfqpoint{1.779731in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{1.776048in}{1.217257in}}%
\pgfpathlineto{\pgfqpoint{1.776048in}{1.227470in}}%
\pgfpathlineto{\pgfqpoint{1.717113in}{1.198396in}}%
\pgfpathlineto{\pgfqpoint{1.717113in}{1.208924in}}%
\pgfpathlineto{\pgfqpoint{1.713430in}{1.207055in}}%
\pgfpathlineto{\pgfqpoint{1.713430in}{1.212360in}}%
\pgfpathlineto{\pgfqpoint{1.691329in}{1.201020in}}%
\pgfpathlineto{\pgfqpoint{1.691329in}{1.206393in}}%
\pgfpathlineto{\pgfqpoint{1.669229in}{1.194796in}}%
\pgfpathlineto{\pgfqpoint{1.669229in}{1.222260in}}%
\pgfpathlineto{\pgfqpoint{1.665546in}{1.220337in}}%
\pgfpathlineto{\pgfqpoint{1.665546in}{1.237139in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{1.240893in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.235145in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.240858in}}%
\pgfpathlineto{\pgfqpoint{1.639762in}{1.235057in}}%
\pgfpathlineto{\pgfqpoint{1.639762in}{1.240822in}}%
\pgfpathlineto{\pgfqpoint{1.621345in}{1.231017in}}%
\pgfpathlineto{\pgfqpoint{1.621345in}{1.242719in}}%
\pgfpathlineto{\pgfqpoint{1.610294in}{1.236780in}}%
\pgfpathlineto{\pgfqpoint{1.610294in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.606611in}{1.252657in}}%
\pgfpathlineto{\pgfqpoint{1.606611in}{1.283030in}}%
\pgfpathlineto{\pgfqpoint{1.591877in}{1.275254in}}%
\pgfpathlineto{\pgfqpoint{1.591877in}{1.281459in}}%
\pgfpathlineto{\pgfqpoint{1.580827in}{1.275557in}}%
\pgfpathlineto{\pgfqpoint{1.580827in}{1.294454in}}%
\pgfpathlineto{\pgfqpoint{1.573460in}{1.290535in}}%
\pgfpathlineto{\pgfqpoint{1.573460in}{1.296920in}}%
\pgfpathlineto{\pgfqpoint{1.562410in}{1.291001in}}%
\pgfpathlineto{\pgfqpoint{1.562410in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{1.551360in}{1.297994in}}%
\pgfpathlineto{\pgfqpoint{1.551360in}{1.311131in}}%
\pgfpathlineto{\pgfqpoint{1.529259in}{1.299113in}}%
\pgfpathlineto{\pgfqpoint{1.529259in}{1.305806in}}%
\pgfpathlineto{\pgfqpoint{1.518209in}{1.299691in}}%
\pgfpathlineto{\pgfqpoint{1.518209in}{1.313257in}}%
\pgfpathlineto{\pgfqpoint{1.499792in}{1.302974in}}%
\pgfpathlineto{\pgfqpoint{1.499792in}{1.316816in}}%
\pgfpathlineto{\pgfqpoint{1.488742in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{1.488742in}{1.317609in}}%
\pgfpathlineto{\pgfqpoint{1.485059in}{1.315524in}}%
\pgfpathlineto{\pgfqpoint{1.485059in}{1.329704in}}%
\pgfpathlineto{\pgfqpoint{1.481375in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.481375in}{1.342003in}}%
\pgfpathlineto{\pgfqpoint{1.448224in}{1.323120in}}%
\pgfpathlineto{\pgfqpoint{1.448224in}{1.330497in}}%
\pgfpathlineto{\pgfqpoint{1.433491in}{1.321849in}}%
\pgfpathlineto{\pgfqpoint{1.433491in}{1.329329in}}%
\pgfpathlineto{\pgfqpoint{1.418757in}{1.320540in}}%
\pgfpathlineto{\pgfqpoint{1.418757in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.411390in}{1.323686in}}%
\pgfpathlineto{\pgfqpoint{1.411390in}{1.331351in}}%
\pgfpathlineto{\pgfqpoint{1.404024in}{1.326889in}}%
\pgfpathlineto{\pgfqpoint{1.404024in}{1.334633in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.327888in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.335729in}}%
\pgfpathlineto{\pgfqpoint{1.381923in}{1.328912in}}%
\pgfpathlineto{\pgfqpoint{1.381923in}{1.352884in}}%
\pgfpathlineto{\pgfqpoint{1.370873in}{1.346100in}}%
\pgfpathlineto{\pgfqpoint{1.370873in}{1.354245in}}%
\pgfpathlineto{\pgfqpoint{1.363506in}{1.349688in}}%
\pgfpathlineto{\pgfqpoint{1.363506in}{1.357922in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{1.332002in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{1.340504in}}%
\pgfpathlineto{\pgfqpoint{1.319305in}{1.338074in}}%
\pgfpathlineto{\pgfqpoint{1.319305in}{1.355288in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{1.350463in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{1.376847in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{1.374475in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{1.383412in}}%
\pgfpathlineto{\pgfqpoint{1.304571in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{1.304571in}{1.390067in}}%
\pgfpathlineto{\pgfqpoint{1.286154in}{1.378106in}}%
\pgfpathlineto{\pgfqpoint{1.286154in}{1.396571in}}%
\pgfpathlineto{\pgfqpoint{1.278788in}{1.391765in}}%
\pgfpathlineto{\pgfqpoint{1.278788in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{1.267737in}{1.393881in}}%
\pgfpathlineto{\pgfqpoint{1.267737in}{1.422658in}}%
\pgfpathlineto{\pgfqpoint{1.264054in}{1.420280in}}%
\pgfpathlineto{\pgfqpoint{1.264054in}{1.439870in}}%
\pgfpathlineto{\pgfqpoint{1.253004in}{1.432796in}}%
\pgfpathlineto{\pgfqpoint{1.253004in}{1.442784in}}%
\pgfpathlineto{\pgfqpoint{1.219853in}{1.420841in}}%
\pgfpathlineto{\pgfqpoint{1.219853in}{1.431170in}}%
\pgfpathlineto{\pgfqpoint{1.216170in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{1.216170in}{1.439108in}}%
\pgfpathlineto{\pgfqpoint{1.212486in}{1.436617in}}%
\pgfpathlineto{\pgfqpoint{1.212486in}{1.447171in}}%
\pgfpathlineto{\pgfqpoint{1.205119in}{1.442194in}}%
\pgfpathlineto{\pgfqpoint{1.205119in}{1.452896in}}%
\pgfpathlineto{\pgfqpoint{1.197753in}{1.447905in}}%
\pgfpathlineto{\pgfqpoint{1.197753in}{1.458760in}}%
\pgfpathlineto{\pgfqpoint{1.168285in}{1.438244in}}%
\pgfpathlineto{\pgfqpoint{1.168285in}{1.449467in}}%
\pgfpathlineto{\pgfqpoint{1.164602in}{1.446842in}}%
\pgfpathlineto{\pgfqpoint{1.164602in}{1.458195in}}%
\pgfpathlineto{\pgfqpoint{1.149868in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{1.149868in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{1.138818in}{1.451164in}}%
\pgfpathlineto{\pgfqpoint{1.138818in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.120401in}{1.461412in}}%
\pgfpathlineto{\pgfqpoint{1.120401in}{1.473653in}}%
\pgfpathlineto{\pgfqpoint{1.109351in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{1.109351in}{1.490475in}}%
\pgfpathlineto{\pgfqpoint{1.101984in}{1.485020in}}%
\pgfpathlineto{\pgfqpoint{1.101984in}{1.497832in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{1.469437in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{1.482870in}}%
\pgfpathlineto{\pgfqpoint{1.046733in}{1.467861in}}%
\pgfpathlineto{\pgfqpoint{1.046733in}{1.495675in}}%
\pgfpathlineto{\pgfqpoint{1.031999in}{1.483558in}}%
\pgfpathlineto{\pgfqpoint{1.031999in}{1.497914in}}%
\pgfpathlineto{\pgfqpoint{1.013582in}{1.482337in}}%
\pgfpathlineto{\pgfqpoint{1.013582in}{1.497154in}}%
\pgfpathlineto{\pgfqpoint{0.980432in}{1.467476in}}%
\pgfpathlineto{\pgfqpoint{0.962015in}{1.449630in}}%
\pgfpathlineto{\pgfqpoint{0.962015in}{1.481697in}}%
\pgfpathlineto{\pgfqpoint{0.947281in}{1.467245in}}%
\pgfpathlineto{\pgfqpoint{0.947281in}{1.483878in}}%
\pgfpathlineto{\pgfqpoint{0.928864in}{1.465196in}}%
\pgfpathlineto{\pgfqpoint{0.928864in}{1.482452in}}%
\pgfpathlineto{\pgfqpoint{0.917814in}{1.470923in}}%
\pgfpathlineto{\pgfqpoint{0.917814in}{1.488668in}}%
\pgfpathlineto{\pgfqpoint{0.910447in}{1.480912in}}%
\pgfpathlineto{\pgfqpoint{0.910447in}{1.517488in}}%
\pgfpathlineto{\pgfqpoint{0.903080in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{0.903080in}{1.528775in}}%
\pgfpathlineto{\pgfqpoint{0.895713in}{1.521200in}}%
\pgfpathlineto{\pgfqpoint{0.895713in}{1.540537in}}%
\pgfpathlineto{\pgfqpoint{0.880980in}{1.525178in}}%
\pgfpathlineto{\pgfqpoint{0.880980in}{1.545245in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.525358in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.546338in}}%
\pgfpathlineto{\pgfqpoint{0.855196in}{1.538216in}}%
\pgfpathlineto{\pgfqpoint{0.855196in}{1.559784in}}%
\pgfpathlineto{\pgfqpoint{0.844145in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{0.844145in}{1.569867in}}%
\pgfpathlineto{\pgfqpoint{0.833095in}{1.557464in}}%
\pgfpathlineto{\pgfqpoint{0.833095in}{1.604155in}}%
\pgfpathlineto{\pgfqpoint{0.825728in}{1.596188in}}%
\pgfpathlineto{\pgfqpoint{0.825728in}{1.620463in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{1.591586in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{1.563741in}}%
\pgfpathlineto{\pgfqpoint{0.766794in}{1.548578in}}%
\pgfpathlineto{\pgfqpoint{0.766794in}{1.604993in}}%
\pgfpathlineto{\pgfqpoint{0.748377in}{1.580033in}}%
\pgfpathlineto{\pgfqpoint{0.748377in}{1.610399in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.578410in}}%
\pgfpathlineto{\pgfqpoint{0.718910in}{1.566744in}}%
\pgfpathlineto{\pgfqpoint{0.718910in}{1.600205in}}%
\pgfpathlineto{\pgfqpoint{0.704176in}{1.576503in}}%
\pgfpathlineto{\pgfqpoint{0.704176in}{1.612206in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{1.580987in}}%
\pgfpathlineto{\pgfqpoint{0.671025in}{1.552802in}}%
\pgfpathlineto{\pgfqpoint{0.671025in}{1.593335in}}%
\pgfpathlineto{\pgfqpoint{0.663658in}{1.578980in}}%
\pgfpathlineto{\pgfqpoint{0.663658in}{1.665840in}}%
\pgfpathlineto{\pgfqpoint{0.656292in}{1.652875in}}%
\pgfpathlineto{\pgfqpoint{0.656292in}{1.699599in}}%
\pgfpathlineto{\pgfqpoint{0.645241in}{1.680550in}}%
\pgfpathlineto{\pgfqpoint{0.645241in}{1.730973in}}%
\pgfpathlineto{\pgfqpoint{0.637875in}{1.718713in}}%
\pgfpathlineto{\pgfqpoint{0.637875in}{1.772581in}}%
\pgfpathlineto{\pgfqpoint{0.623141in}{1.748921in}}%
\pgfpathlineto{\pgfqpoint{0.608407in}{1.721235in}}%
\pgfpathlineto{\pgfqpoint{0.597357in}{1.697166in}}%
\pgfpathlineto{\pgfqpoint{0.597357in}{1.765565in}}%
\pgfpathlineto{\pgfqpoint{0.582623in}{1.733907in}}%
\pgfpathlineto{\pgfqpoint{0.571573in}{1.705546in}}%
\pgfpathlineto{\pgfqpoint{0.560523in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{0.549473in}{1.631807in}}%
\pgfpathlineto{\pgfqpoint{0.538423in}{1.582648in}}%
\pgfpathlineto{\pgfqpoint{0.527372in}{1.521200in}}%
\pgfpathlineto{\pgfqpoint{0.523689in}{1.497154in}}%
\pgfpathlineto{\pgfqpoint{0.523689in}{1.758216in}}%
\pgfpathlineto{\pgfqpoint{0.516322in}{1.724950in}}%
\pgfpathlineto{\pgfqpoint{0.512639in}{1.705546in}}%
\pgfpathlineto{\pgfqpoint{0.512639in}{1.879048in}}%
\pgfpathlineto{\pgfqpoint{0.505272in}{1.853022in}}%
\pgfpathlineto{\pgfqpoint{0.497905in}{1.818989in}}%
\pgfpathlineto{\pgfqpoint{0.490538in}{1.772581in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{1.705546in}}%
\pgfpathlineto{\pgfqpoint{0.475805in}{1.600205in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{1.521200in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{2.578386in}{1.659114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.219853in}{1.062799in}}%
\pgfpathlineto{\pgfqpoint{1.216906in}{1.060087in}}%
\pgfpathlineto{\pgfqpoint{1.216906in}{1.117056in}}%
\pgfpathlineto{\pgfqpoint{1.202173in}{1.103725in}}%
\pgfpathlineto{\pgfqpoint{1.202173in}{1.110283in}}%
\pgfpathlineto{\pgfqpoint{1.199226in}{1.107583in}}%
\pgfpathlineto{\pgfqpoint{1.199226in}{1.114188in}}%
\pgfpathlineto{\pgfqpoint{1.196279in}{1.111484in}}%
\pgfpathlineto{\pgfqpoint{1.196279in}{1.124829in}}%
\pgfpathlineto{\pgfqpoint{1.193333in}{1.122132in}}%
\pgfpathlineto{\pgfqpoint{1.193333in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{1.190386in}{1.146664in}}%
\pgfpathlineto{\pgfqpoint{1.190386in}{1.160523in}}%
\pgfpathlineto{\pgfqpoint{1.184492in}{1.155195in}}%
\pgfpathlineto{\pgfqpoint{1.184492in}{1.197910in}}%
\pgfpathlineto{\pgfqpoint{1.181546in}{1.195302in}}%
\pgfpathlineto{\pgfqpoint{1.181546in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{1.175652in}{1.204702in}}%
\pgfpathlineto{\pgfqpoint{1.175652in}{1.212100in}}%
\pgfpathlineto{\pgfqpoint{1.169759in}{1.206859in}}%
\pgfpathlineto{\pgfqpoint{1.169759in}{1.214331in}}%
\pgfpathlineto{\pgfqpoint{1.163865in}{1.209055in}}%
\pgfpathlineto{\pgfqpoint{1.163865in}{1.239528in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.226362in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.242047in}}%
\pgfpathlineto{\pgfqpoint{1.134398in}{1.228625in}}%
\pgfpathlineto{\pgfqpoint{1.134398in}{1.236627in}}%
\pgfpathlineto{\pgfqpoint{1.119664in}{1.222850in}}%
\pgfpathlineto{\pgfqpoint{1.119664in}{1.230991in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{1.228199in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{1.244681in}}%
\pgfpathlineto{\pgfqpoint{1.107877in}{1.236301in}}%
\pgfpathlineto{\pgfqpoint{1.107877in}{1.244681in}}%
\pgfpathlineto{\pgfqpoint{1.101984in}{1.239037in}}%
\pgfpathlineto{\pgfqpoint{1.101984in}{1.247512in}}%
\pgfpathlineto{\pgfqpoint{1.090197in}{1.236069in}}%
\pgfpathlineto{\pgfqpoint{1.090197in}{1.244681in}}%
\pgfpathlineto{\pgfqpoint{1.084304in}{1.238879in}}%
\pgfpathlineto{\pgfqpoint{1.084304in}{1.256364in}}%
\pgfpathlineto{\pgfqpoint{1.069570in}{1.241707in}}%
\pgfpathlineto{\pgfqpoint{1.069570in}{1.250649in}}%
\pgfpathlineto{\pgfqpoint{1.057783in}{1.238625in}}%
\pgfpathlineto{\pgfqpoint{1.057783in}{1.247719in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{1.244681in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{1.263115in}}%
\pgfpathlineto{\pgfqpoint{1.051890in}{1.260100in}}%
\pgfpathlineto{\pgfqpoint{1.051890in}{1.269443in}}%
\pgfpathlineto{\pgfqpoint{1.048943in}{1.266429in}}%
\pgfpathlineto{\pgfqpoint{1.048943in}{1.294957in}}%
\pgfpathlineto{\pgfqpoint{1.045996in}{1.291994in}}%
\pgfpathlineto{\pgfqpoint{1.045996in}{1.311427in}}%
\pgfpathlineto{\pgfqpoint{1.043049in}{1.308493in}}%
\pgfpathlineto{\pgfqpoint{1.043049in}{1.318348in}}%
\pgfpathlineto{\pgfqpoint{1.028316in}{1.303468in}}%
\pgfpathlineto{\pgfqpoint{1.028316in}{1.313537in}}%
\pgfpathlineto{\pgfqpoint{1.025369in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{1.025369in}{1.320696in}}%
\pgfpathlineto{\pgfqpoint{1.022422in}{1.317682in}}%
\pgfpathlineto{\pgfqpoint{1.022422in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{1.004742in}{1.309543in}}%
\pgfpathlineto{\pgfqpoint{1.004742in}{1.320095in}}%
\pgfpathlineto{\pgfqpoint{0.998849in}{1.313810in}}%
\pgfpathlineto{\pgfqpoint{0.998849in}{1.324512in}}%
\pgfpathlineto{\pgfqpoint{0.995902in}{1.321362in}}%
\pgfpathlineto{\pgfqpoint{0.995902in}{1.332187in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{1.325871in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{0.981168in}{1.327277in}}%
\pgfpathlineto{\pgfqpoint{0.981168in}{1.338457in}}%
\pgfpathlineto{\pgfqpoint{0.978222in}{1.335244in}}%
\pgfpathlineto{\pgfqpoint{0.978222in}{1.346556in}}%
\pgfpathlineto{\pgfqpoint{0.975275in}{1.343350in}}%
\pgfpathlineto{\pgfqpoint{0.975275in}{1.354799in}}%
\pgfpathlineto{\pgfqpoint{0.963488in}{1.341836in}}%
\pgfpathlineto{\pgfqpoint{0.963488in}{1.353536in}}%
\pgfpathlineto{\pgfqpoint{0.951701in}{1.340252in}}%
\pgfpathlineto{\pgfqpoint{0.951701in}{1.364291in}}%
\pgfpathlineto{\pgfqpoint{0.948754in}{1.360974in}}%
\pgfpathlineto{\pgfqpoint{0.948754in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{0.945808in}{1.369897in}}%
\pgfpathlineto{\pgfqpoint{0.945808in}{1.382285in}}%
\pgfpathlineto{\pgfqpoint{0.936967in}{1.372305in}}%
\pgfpathlineto{\pgfqpoint{0.936967in}{1.384944in}}%
\pgfpathlineto{\pgfqpoint{0.931074in}{1.378219in}}%
\pgfpathlineto{\pgfqpoint{0.931074in}{1.404054in}}%
\pgfpathlineto{\pgfqpoint{0.922234in}{1.394001in}}%
\pgfpathlineto{\pgfqpoint{0.922234in}{1.407257in}}%
\pgfpathlineto{\pgfqpoint{0.919287in}{1.403888in}}%
\pgfpathlineto{\pgfqpoint{0.919287in}{1.430908in}}%
\pgfpathlineto{\pgfqpoint{0.910447in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{0.910447in}{1.448812in}}%
\pgfpathlineto{\pgfqpoint{0.904553in}{1.442194in}}%
\pgfpathlineto{\pgfqpoint{0.904553in}{1.456482in}}%
\pgfpathlineto{\pgfqpoint{0.895713in}{1.446465in}}%
\pgfpathlineto{\pgfqpoint{0.895713in}{1.475869in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{1.472581in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{1.487590in}}%
\pgfpathlineto{\pgfqpoint{0.886873in}{1.481035in}}%
\pgfpathlineto{\pgfqpoint{0.886873in}{1.496344in}}%
\pgfpathlineto{\pgfqpoint{0.869193in}{1.476185in}}%
\pgfpathlineto{\pgfqpoint{0.869193in}{1.508187in}}%
\pgfpathlineto{\pgfqpoint{0.866246in}{1.504838in}}%
\pgfpathlineto{\pgfqpoint{0.866246in}{1.521200in}}%
\pgfpathlineto{\pgfqpoint{0.860352in}{1.514536in}}%
\pgfpathlineto{\pgfqpoint{0.860352in}{1.531255in}}%
\pgfpathlineto{\pgfqpoint{0.854459in}{1.524592in}}%
\pgfpathlineto{\pgfqpoint{0.854459in}{1.541682in}}%
\pgfpathlineto{\pgfqpoint{0.851512in}{1.538375in}}%
\pgfpathlineto{\pgfqpoint{0.851512in}{1.555764in}}%
\pgfpathlineto{\pgfqpoint{0.833832in}{1.535564in}}%
\pgfpathlineto{\pgfqpoint{0.833832in}{1.553731in}}%
\pgfpathlineto{\pgfqpoint{0.830885in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.830885in}{1.568812in}}%
\pgfpathlineto{\pgfqpoint{0.810258in}{1.544243in}}%
\pgfpathlineto{\pgfqpoint{0.810258in}{1.563741in}}%
\pgfpathlineto{\pgfqpoint{0.792578in}{1.541383in}}%
\pgfpathlineto{\pgfqpoint{0.792578in}{1.582648in}}%
\pgfpathlineto{\pgfqpoint{0.783738in}{1.571476in}}%
\pgfpathlineto{\pgfqpoint{0.783738in}{1.592968in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{1.585506in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{1.630065in}}%
\pgfpathlineto{\pgfqpoint{0.774897in}{1.626540in}}%
\pgfpathlineto{\pgfqpoint{0.774897in}{1.649504in}}%
\pgfpathlineto{\pgfqpoint{0.751324in}{1.620463in}}%
\pgfpathlineto{\pgfqpoint{0.733643in}{1.595934in}}%
\pgfpathlineto{\pgfqpoint{0.733643in}{1.648043in}}%
\pgfpathlineto{\pgfqpoint{0.730696in}{1.644097in}}%
\pgfpathlineto{\pgfqpoint{0.730696in}{1.671088in}}%
\pgfpathlineto{\pgfqpoint{0.710069in}{1.642868in}}%
\pgfpathlineto{\pgfqpoint{0.698282in}{1.624894in}}%
\pgfpathlineto{\pgfqpoint{0.698282in}{1.655093in}}%
\pgfpathlineto{\pgfqpoint{0.680602in}{1.626836in}}%
\pgfpathlineto{\pgfqpoint{0.668815in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{0.668815in}{1.639708in}}%
\pgfpathlineto{\pgfqpoint{0.665868in}{1.634472in}}%
\pgfpathlineto{\pgfqpoint{0.665868in}{1.669576in}}%
\pgfpathlineto{\pgfqpoint{0.648188in}{1.637629in}}%
\pgfpathlineto{\pgfqpoint{0.642295in}{1.625828in}}%
\pgfpathlineto{\pgfqpoint{0.642295in}{1.665141in}}%
\pgfpathlineto{\pgfqpoint{0.639348in}{1.659459in}}%
\pgfpathlineto{\pgfqpoint{0.639348in}{1.700353in}}%
\pgfpathlineto{\pgfqpoint{0.636401in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{0.636401in}{1.737606in}}%
\pgfpathlineto{\pgfqpoint{0.621668in}{1.711306in}}%
\pgfpathlineto{\pgfqpoint{0.618721in}{1.705546in}}%
\pgfpathlineto{\pgfqpoint{0.618721in}{1.753119in}}%
\pgfpathlineto{\pgfqpoint{0.603987in}{1.724950in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{1.712249in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{1.766994in}}%
\pgfpathlineto{\pgfqpoint{0.583360in}{1.735643in}}%
\pgfpathlineto{\pgfqpoint{0.577467in}{1.721235in}}%
\pgfpathlineto{\pgfqpoint{0.577467in}{1.853022in}}%
\pgfpathlineto{\pgfqpoint{0.565680in}{1.831440in}}%
\pgfpathlineto{\pgfqpoint{0.553893in}{1.805192in}}%
\pgfpathlineto{\pgfqpoint{0.542106in}{1.772581in}}%
\pgfpathlineto{\pgfqpoint{0.533266in}{1.742415in}}%
\pgfpathlineto{\pgfqpoint{0.527372in}{1.718713in}}%
\pgfpathlineto{\pgfqpoint{0.527372in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032090in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.074238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883430in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{2.954312in}{1.520534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.976534in}{1.520534in}}{\pgfqpoint{2.976534in}{1.542756in}}%
\pgfpathlineto{\pgfqpoint{2.976534in}{1.996460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.976534in}{2.018682in}}{\pgfqpoint{2.954312in}{2.018682in}}%
\pgfpathlineto{\pgfqpoint{1.883430in}{2.018682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.861208in}{2.018682in}}{\pgfqpoint{1.861208in}{1.996460in}}%
\pgfpathlineto{\pgfqpoint{1.861208in}{1.542756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.861208in}{1.520534in}}{\pgfqpoint{1.883430in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{1.883430in}{1.520534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.628051,0.342268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905652in}{1.935349in}}%
\pgfpathlineto{\pgfqpoint{2.016763in}{1.935349in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{1.935349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216763in,y=1.896460in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905652in}{1.780410in}}%
\pgfpathlineto{\pgfqpoint{1.950097in}{1.780410in}}%
\pgfpathlineto{\pgfqpoint{1.994541in}{1.780410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.038986in}{1.780410in}}%
\pgfpathlineto{\pgfqpoint{2.083430in}{1.780410in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{1.780410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216763in,y=1.741522in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FM Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.171396,0.581515,0.297901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905652in}{1.625472in}}%
\pgfpathlineto{\pgfqpoint{1.950097in}{1.625472in}}%
\pgfpathlineto{\pgfqpoint{1.994541in}{1.625472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.038986in}{1.625472in}}%
\pgfpathlineto{\pgfqpoint{2.083430in}{1.625472in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{1.625472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216763in,y=1.586583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FM Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.677001,0.677001,0.677001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.575617in}}%
\pgfpathlineto{\pgfqpoint{0.664815in}{0.575617in}}%
\pgfpathlineto{\pgfqpoint{0.775926in}{0.575617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.508574,0.508574,0.508574}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864815in,y=0.536728in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CL Overlays}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/pr_gimpel_M01-tweetnlp-5_0500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032090in}{2.728881in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.728881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.728881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453704in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951634in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951634in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449565in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449565in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947495in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947495in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445425in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445425in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943355in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943355in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698530in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.855884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.807659in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.312077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.263852in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.768270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.720045in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.224463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.176238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.680656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.632430in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.540173in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{2.280965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964844,0.471003,0.141976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943355in}{0.520581in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.519786in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.520857in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.571545in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.569678in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.570400in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.587113in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.585892in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.586984in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.588647in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.587408in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.606241in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.603801in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.604604in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.623219in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.621746in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.622704in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.635773in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.634215in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.635292in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.640450in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{0.638853in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{0.639793in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{0.643042in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{0.641419in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{0.642386in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{0.662120in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{0.660825in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{0.661734in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{0.666376in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{0.664590in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{0.665533in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{0.683728in}}%
\pgfpathlineto{\pgfqpoint{2.701306in}{0.692411in}}%
\pgfpathlineto{\pgfqpoint{2.684016in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{2.684016in}{0.691311in}}%
\pgfpathlineto{\pgfqpoint{2.684016in}{0.700862in}}%
\pgfpathlineto{\pgfqpoint{2.666727in}{0.698834in}}%
\pgfpathlineto{\pgfqpoint{2.666727in}{0.699448in}}%
\pgfpathlineto{\pgfqpoint{2.666727in}{0.704137in}}%
\pgfpathlineto{\pgfqpoint{2.632149in}{0.700320in}}%
\pgfpathlineto{\pgfqpoint{2.632149in}{0.700951in}}%
\pgfpathlineto{\pgfqpoint{2.632149in}{0.701901in}}%
\pgfpathlineto{\pgfqpoint{2.614860in}{0.699818in}}%
\pgfpathlineto{\pgfqpoint{2.614860in}{0.713701in}}%
\pgfpathlineto{\pgfqpoint{2.580281in}{0.745633in}}%
\pgfpathlineto{\pgfqpoint{2.580281in}{0.751268in}}%
\pgfpathlineto{\pgfqpoint{2.562992in}{0.748848in}}%
\pgfpathlineto{\pgfqpoint{2.562992in}{0.749286in}}%
\pgfpathlineto{\pgfqpoint{2.562992in}{0.760622in}}%
\pgfpathlineto{\pgfqpoint{2.424678in}{0.748257in}}%
\pgfpathlineto{\pgfqpoint{2.424678in}{0.749194in}}%
\pgfpathlineto{\pgfqpoint{2.424678in}{0.752035in}}%
\pgfpathlineto{\pgfqpoint{2.390099in}{0.746794in}}%
\pgfpathlineto{\pgfqpoint{2.390099in}{0.747740in}}%
\pgfpathlineto{\pgfqpoint{2.390099in}{0.748215in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{0.745575in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{0.759332in}}%
\pgfpathlineto{\pgfqpoint{2.338232in}{0.754870in}}%
\pgfpathlineto{\pgfqpoint{2.338232in}{0.757425in}}%
\pgfpathlineto{\pgfqpoint{2.286364in}{0.750100in}}%
\pgfpathlineto{\pgfqpoint{2.286364in}{0.751630in}}%
\pgfpathlineto{\pgfqpoint{2.251785in}{0.746504in}}%
\pgfpathlineto{\pgfqpoint{2.251785in}{0.747012in}}%
\pgfpathlineto{\pgfqpoint{2.251785in}{0.764085in}}%
\pgfpathlineto{\pgfqpoint{2.234496in}{0.761136in}}%
\pgfpathlineto{\pgfqpoint{2.234496in}{0.762252in}}%
\pgfpathlineto{\pgfqpoint{2.234496in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{0.771945in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{0.772541in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{0.784250in}}%
\pgfpathlineto{\pgfqpoint{2.182628in}{0.777961in}}%
\pgfpathlineto{\pgfqpoint{2.182628in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{2.182628in}{0.808466in}}%
\pgfpathlineto{\pgfqpoint{2.165339in}{0.805105in}}%
\pgfpathlineto{\pgfqpoint{2.165339in}{0.805834in}}%
\pgfpathlineto{\pgfqpoint{2.165339in}{0.817868in}}%
\pgfpathlineto{\pgfqpoint{2.148050in}{0.814412in}}%
\pgfpathlineto{\pgfqpoint{2.148050in}{0.815183in}}%
\pgfpathlineto{\pgfqpoint{2.148050in}{0.823855in}}%
\pgfpathlineto{\pgfqpoint{2.130761in}{0.820325in}}%
\pgfpathlineto{\pgfqpoint{2.130761in}{0.821126in}}%
\pgfpathlineto{\pgfqpoint{2.130761in}{0.822738in}}%
\pgfpathlineto{\pgfqpoint{2.113471in}{0.819179in}}%
\pgfpathlineto{\pgfqpoint{2.113471in}{0.819984in}}%
\pgfpathlineto{\pgfqpoint{2.113471in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{2.096182in}{0.836569in}}%
\pgfpathlineto{\pgfqpoint{2.096182in}{0.837452in}}%
\pgfpathlineto{\pgfqpoint{2.096182in}{0.841018in}}%
\pgfpathlineto{\pgfqpoint{2.078893in}{0.837264in}}%
\pgfpathlineto{\pgfqpoint{2.078893in}{0.838159in}}%
\pgfpathlineto{\pgfqpoint{2.078893in}{0.844527in}}%
\pgfpathlineto{\pgfqpoint{2.061604in}{0.841628in}}%
\pgfpathlineto{\pgfqpoint{2.061604in}{0.842551in}}%
\pgfpathlineto{\pgfqpoint{2.061604in}{0.853930in}}%
\pgfpathlineto{\pgfqpoint{2.027025in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{2.027025in}{0.889238in}}%
\pgfpathlineto{\pgfqpoint{1.975158in}{0.877608in}}%
\pgfpathlineto{\pgfqpoint{1.975158in}{0.892873in}}%
\pgfpathlineto{\pgfqpoint{1.957868in}{0.888469in}}%
\pgfpathlineto{\pgfqpoint{1.957868in}{0.892108in}}%
\pgfpathlineto{\pgfqpoint{1.940579in}{0.887659in}}%
\pgfpathlineto{\pgfqpoint{1.940579in}{0.901387in}}%
\pgfpathlineto{\pgfqpoint{1.923290in}{0.896824in}}%
\pgfpathlineto{\pgfqpoint{1.923290in}{0.898102in}}%
\pgfpathlineto{\pgfqpoint{1.906001in}{0.893508in}}%
\pgfpathlineto{\pgfqpoint{1.906001in}{0.947123in}}%
\pgfpathlineto{\pgfqpoint{1.888711in}{0.942155in}}%
\pgfpathlineto{\pgfqpoint{1.888711in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{1.871422in}{0.944995in}}%
\pgfpathlineto{\pgfqpoint{1.871422in}{0.968199in}}%
\pgfpathlineto{\pgfqpoint{1.854133in}{0.962978in}}%
\pgfpathlineto{\pgfqpoint{1.854133in}{0.973474in}}%
\pgfpathlineto{\pgfqpoint{1.836844in}{0.968156in}}%
\pgfpathlineto{\pgfqpoint{1.836844in}{0.994079in}}%
\pgfpathlineto{\pgfqpoint{1.819554in}{0.988568in}}%
\pgfpathlineto{\pgfqpoint{1.819554in}{1.021057in}}%
\pgfpathlineto{\pgfqpoint{1.802265in}{1.015315in}}%
\pgfpathlineto{\pgfqpoint{1.802265in}{1.044312in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.076852in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.084882in}}%
\pgfpathlineto{\pgfqpoint{1.750397in}{1.078550in}}%
\pgfpathlineto{\pgfqpoint{1.750397in}{1.095107in}}%
\pgfpathlineto{\pgfqpoint{1.733108in}{1.088636in}}%
\pgfpathlineto{\pgfqpoint{1.733108in}{1.091459in}}%
\pgfpathlineto{\pgfqpoint{1.715819in}{1.084919in}}%
\pgfpathlineto{\pgfqpoint{1.715819in}{1.096387in}}%
\pgfpathlineto{\pgfqpoint{1.698530in}{1.089731in}}%
\pgfpathlineto{\pgfqpoint{1.698530in}{1.101526in}}%
\pgfpathlineto{\pgfqpoint{1.681240in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{1.681240in}{1.116277in}}%
\pgfpathlineto{\pgfqpoint{1.663951in}{1.109325in}}%
\pgfpathlineto{\pgfqpoint{1.663951in}{1.112493in}}%
\pgfpathlineto{\pgfqpoint{1.646662in}{1.105460in}}%
\pgfpathlineto{\pgfqpoint{1.646662in}{1.111847in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{1.096653in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{1.099894in}}%
\pgfpathlineto{\pgfqpoint{1.508348in}{1.075122in}}%
\pgfpathlineto{\pgfqpoint{1.508348in}{1.098881in}}%
\pgfpathlineto{\pgfqpoint{1.491059in}{1.090893in}}%
\pgfpathlineto{\pgfqpoint{1.491059in}{1.101526in}}%
\pgfpathlineto{\pgfqpoint{1.421902in}{1.068456in}}%
\pgfpathlineto{\pgfqpoint{1.421902in}{1.082761in}}%
\pgfpathlineto{\pgfqpoint{1.404613in}{1.074170in}}%
\pgfpathlineto{\pgfqpoint{1.404613in}{1.100546in}}%
\pgfpathlineto{\pgfqpoint{1.387323in}{1.091669in}}%
\pgfpathlineto{\pgfqpoint{1.387323in}{1.103532in}}%
\pgfpathlineto{\pgfqpoint{1.370034in}{1.094468in}}%
\pgfpathlineto{\pgfqpoint{1.370034in}{1.098484in}}%
\pgfpathlineto{\pgfqpoint{1.335456in}{1.079979in}}%
\pgfpathlineto{\pgfqpoint{1.335456in}{1.083980in}}%
\pgfpathlineto{\pgfqpoint{1.318166in}{1.074533in}}%
\pgfpathlineto{\pgfqpoint{1.318166in}{1.086729in}}%
\pgfpathlineto{\pgfqpoint{1.283588in}{1.067291in}}%
\pgfpathlineto{\pgfqpoint{1.283588in}{1.110641in}}%
\pgfpathlineto{\pgfqpoint{1.266299in}{1.100380in}}%
\pgfpathlineto{\pgfqpoint{1.266299in}{1.104989in}}%
\pgfpathlineto{\pgfqpoint{1.249009in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{1.249009in}{1.103882in}}%
\pgfpathlineto{\pgfqpoint{1.231720in}{1.093228in}}%
\pgfpathlineto{\pgfqpoint{1.231720in}{1.143484in}}%
\pgfpathlineto{\pgfqpoint{1.214431in}{1.132264in}}%
\pgfpathlineto{\pgfqpoint{1.214431in}{1.160013in}}%
\pgfpathlineto{\pgfqpoint{1.179852in}{1.136618in}}%
\pgfpathlineto{\pgfqpoint{1.179852in}{1.142331in}}%
\pgfpathlineto{\pgfqpoint{1.162563in}{1.130313in}}%
\pgfpathlineto{\pgfqpoint{1.162563in}{1.141910in}}%
\pgfpathlineto{\pgfqpoint{1.145274in}{1.129600in}}%
\pgfpathlineto{\pgfqpoint{1.145274in}{1.135486in}}%
\pgfpathlineto{\pgfqpoint{1.127985in}{1.122924in}}%
\pgfpathlineto{\pgfqpoint{1.127985in}{1.173236in}}%
\pgfpathlineto{\pgfqpoint{1.110695in}{1.160013in}}%
\pgfpathlineto{\pgfqpoint{1.110695in}{1.166741in}}%
\pgfpathlineto{\pgfqpoint{1.076117in}{1.139463in}}%
\pgfpathlineto{\pgfqpoint{1.076117in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{1.132111in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{1.190124in}}%
\pgfpathlineto{\pgfqpoint{1.041538in}{1.175219in}}%
\pgfpathlineto{\pgfqpoint{1.041538in}{1.183053in}}%
\pgfpathlineto{\pgfqpoint{1.024249in}{1.167771in}}%
\pgfpathlineto{\pgfqpoint{1.024249in}{1.192026in}}%
\pgfpathlineto{\pgfqpoint{1.006960in}{1.176190in}}%
\pgfpathlineto{\pgfqpoint{1.006960in}{1.268630in}}%
\pgfpathlineto{\pgfqpoint{0.955092in}{1.216333in}}%
\pgfpathlineto{\pgfqpoint{0.955092in}{1.226541in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{1.208134in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{1.274582in}}%
\pgfpathlineto{\pgfqpoint{0.920514in}{1.255053in}}%
\pgfpathlineto{\pgfqpoint{0.920514in}{1.377247in}}%
\pgfpathlineto{\pgfqpoint{0.903224in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{0.903224in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{0.885935in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{0.885935in}{1.475618in}}%
\pgfpathlineto{\pgfqpoint{0.868646in}{1.452444in}}%
\pgfpathlineto{\pgfqpoint{0.868646in}{1.516898in}}%
\pgfpathlineto{\pgfqpoint{0.851357in}{1.492653in}}%
\pgfpathlineto{\pgfqpoint{0.851357in}{1.515908in}}%
\pgfpathlineto{\pgfqpoint{0.834068in}{1.490587in}}%
\pgfpathlineto{\pgfqpoint{0.834068in}{1.566696in}}%
\pgfpathlineto{\pgfqpoint{0.799489in}{1.512357in}}%
\pgfpathlineto{\pgfqpoint{0.782200in}{1.483149in}}%
\pgfpathlineto{\pgfqpoint{0.782200in}{1.540173in}}%
\pgfpathlineto{\pgfqpoint{0.747621in}{1.476813in}}%
\pgfpathlineto{\pgfqpoint{0.747621in}{1.507588in}}%
\pgfpathlineto{\pgfqpoint{0.713043in}{1.436493in}}%
\pgfpathlineto{\pgfqpoint{0.713043in}{1.540173in}}%
\pgfpathlineto{\pgfqpoint{0.695754in}{1.500846in}}%
\pgfpathlineto{\pgfqpoint{0.695754in}{1.730254in}}%
\pgfpathlineto{\pgfqpoint{0.678464in}{1.688932in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{1.643854in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{1.703099in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{1.654222in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{1.793614in}}%
\pgfpathlineto{\pgfqpoint{0.626597in}{1.741435in}}%
\pgfpathlineto{\pgfqpoint{0.626597in}{2.154279in}}%
\pgfpathlineto{\pgfqpoint{0.609307in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{0.592018in}{2.058574in}}%
\pgfpathlineto{\pgfqpoint{0.574729in}{1.996366in}}%
\pgfpathlineto{\pgfqpoint{0.557440in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{0.557440in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{0.540150in}{2.028952in}}%
\pgfpathlineto{\pgfqpoint{0.540150in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{2.280965in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.628051,0.342268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.943355in}{0.520359in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.519565in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.520677in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.567392in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.566305in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.566734in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.579334in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.578168in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.579265in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.587551in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.586328in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.587425in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.593345in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.592078in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.593135in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.599222in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.597911in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.598915in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.603957in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.602608in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.630143in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.628629in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.629648in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.630503in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.628976in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.630005in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.640827in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{0.639228in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{0.640170in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{0.650223in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{0.648558in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{0.649583in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{0.665105in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{0.663803in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{0.664733in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{0.669241in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{0.667439in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{0.668402in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{0.682384in}}%
\pgfpathlineto{\pgfqpoint{2.701306in}{0.680492in}}%
\pgfpathlineto{\pgfqpoint{2.701306in}{0.681292in}}%
\pgfpathlineto{\pgfqpoint{2.666727in}{0.705412in}}%
\pgfpathlineto{\pgfqpoint{2.666727in}{0.718081in}}%
\pgfpathlineto{\pgfqpoint{2.649438in}{0.715938in}}%
\pgfpathlineto{\pgfqpoint{2.649438in}{0.716978in}}%
\pgfpathlineto{\pgfqpoint{2.649438in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{2.614860in}{0.720773in}}%
\pgfpathlineto{\pgfqpoint{2.614860in}{0.721498in}}%
\pgfpathlineto{\pgfqpoint{2.597570in}{0.719284in}}%
\pgfpathlineto{\pgfqpoint{2.597570in}{0.719645in}}%
\pgfpathlineto{\pgfqpoint{2.597570in}{0.732836in}}%
\pgfpathlineto{\pgfqpoint{2.580281in}{0.730539in}}%
\pgfpathlineto{\pgfqpoint{2.580281in}{0.731321in}}%
\pgfpathlineto{\pgfqpoint{2.580281in}{0.735689in}}%
\pgfpathlineto{\pgfqpoint{2.562992in}{0.749726in}}%
\pgfpathlineto{\pgfqpoint{2.562992in}{0.755090in}}%
\pgfpathlineto{\pgfqpoint{2.493835in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{2.493835in}{0.756186in}}%
\pgfpathlineto{\pgfqpoint{2.476546in}{0.753634in}}%
\pgfpathlineto{\pgfqpoint{2.476546in}{0.754575in}}%
\pgfpathlineto{\pgfqpoint{2.476546in}{0.757910in}}%
\pgfpathlineto{\pgfqpoint{2.441967in}{0.753210in}}%
\pgfpathlineto{\pgfqpoint{2.441967in}{0.753687in}}%
\pgfpathlineto{\pgfqpoint{2.441967in}{0.769143in}}%
\pgfpathlineto{\pgfqpoint{2.407389in}{0.763743in}}%
\pgfpathlineto{\pgfqpoint{2.407389in}{0.764775in}}%
\pgfpathlineto{\pgfqpoint{2.407389in}{0.792601in}}%
\pgfpathlineto{\pgfqpoint{2.390099in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{2.390099in}{0.790315in}}%
\pgfpathlineto{\pgfqpoint{2.390099in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{0.792229in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{0.797784in}}%
\pgfpathlineto{\pgfqpoint{2.234496in}{0.784207in}}%
\pgfpathlineto{\pgfqpoint{2.234496in}{0.784838in}}%
\pgfpathlineto{\pgfqpoint{2.234496in}{0.785470in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{0.782353in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{0.784887in}}%
\pgfpathlineto{\pgfqpoint{2.199918in}{0.781743in}}%
\pgfpathlineto{\pgfqpoint{2.199918in}{0.782378in}}%
\pgfpathlineto{\pgfqpoint{2.199918in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{2.165339in}{0.797955in}}%
\pgfpathlineto{\pgfqpoint{2.165339in}{0.798658in}}%
\pgfpathlineto{\pgfqpoint{2.165339in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{2.148050in}{0.821454in}}%
\pgfpathlineto{\pgfqpoint{2.148050in}{0.828740in}}%
\pgfpathlineto{\pgfqpoint{2.113471in}{0.821604in}}%
\pgfpathlineto{\pgfqpoint{2.113471in}{0.822418in}}%
\pgfpathlineto{\pgfqpoint{2.113471in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{2.096182in}{0.836569in}}%
\pgfpathlineto{\pgfqpoint{2.096182in}{0.837452in}}%
\pgfpathlineto{\pgfqpoint{2.096182in}{0.841919in}}%
\pgfpathlineto{\pgfqpoint{2.061604in}{0.851031in}}%
\pgfpathlineto{\pgfqpoint{2.061604in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{2.044315in}{0.861913in}}%
\pgfpathlineto{\pgfqpoint{2.044315in}{0.862933in}}%
\pgfpathlineto{\pgfqpoint{2.044315in}{0.873390in}}%
\pgfpathlineto{\pgfqpoint{2.027025in}{0.869301in}}%
\pgfpathlineto{\pgfqpoint{2.027025in}{0.870366in}}%
\pgfpathlineto{\pgfqpoint{2.027025in}{0.873590in}}%
\pgfpathlineto{\pgfqpoint{1.992447in}{0.865301in}}%
\pgfpathlineto{\pgfqpoint{1.992447in}{0.866371in}}%
\pgfpathlineto{\pgfqpoint{1.992447in}{0.870702in}}%
\pgfpathlineto{\pgfqpoint{1.975158in}{0.866493in}}%
\pgfpathlineto{\pgfqpoint{1.975158in}{0.867581in}}%
\pgfpathlineto{\pgfqpoint{1.975158in}{0.885708in}}%
\pgfpathlineto{\pgfqpoint{1.957868in}{0.881351in}}%
\pgfpathlineto{\pgfqpoint{1.957868in}{0.904637in}}%
\pgfpathlineto{\pgfqpoint{1.940579in}{0.900107in}}%
\pgfpathlineto{\pgfqpoint{1.940579in}{0.902673in}}%
\pgfpathlineto{\pgfqpoint{1.923290in}{0.898102in}}%
\pgfpathlineto{\pgfqpoint{1.923290in}{0.901976in}}%
\pgfpathlineto{\pgfqpoint{1.906001in}{0.897356in}}%
\pgfpathlineto{\pgfqpoint{1.906001in}{0.914748in}}%
\pgfpathlineto{\pgfqpoint{1.888711in}{0.909988in}}%
\pgfpathlineto{\pgfqpoint{1.888711in}{0.927045in}}%
\pgfpathlineto{\pgfqpoint{1.871422in}{0.922147in}}%
\pgfpathlineto{\pgfqpoint{1.836844in}{0.939564in}}%
\pgfpathlineto{\pgfqpoint{1.836844in}{0.949321in}}%
\pgfpathlineto{\pgfqpoint{1.819554in}{0.944091in}}%
\pgfpathlineto{\pgfqpoint{1.819554in}{0.950750in}}%
\pgfpathlineto{\pgfqpoint{1.802265in}{0.947123in}}%
\pgfpathlineto{\pgfqpoint{1.802265in}{0.948812in}}%
\pgfpathlineto{\pgfqpoint{1.663951in}{0.914748in}}%
\pgfpathlineto{\pgfqpoint{1.663951in}{0.928392in}}%
\pgfpathlineto{\pgfqpoint{1.646662in}{0.922570in}}%
\pgfpathlineto{\pgfqpoint{1.646662in}{0.936847in}}%
\pgfpathlineto{\pgfqpoint{1.629373in}{0.930875in}}%
\pgfpathlineto{\pgfqpoint{1.629373in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{1.612083in}{0.985226in}}%
\pgfpathlineto{\pgfqpoint{1.612083in}{0.994339in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{0.987752in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{0.994725in}}%
\pgfpathlineto{\pgfqpoint{1.577505in}{0.988035in}}%
\pgfpathlineto{\pgfqpoint{1.577505in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.560216in}{1.069332in}}%
\pgfpathlineto{\pgfqpoint{1.560216in}{1.078676in}}%
\pgfpathlineto{\pgfqpoint{1.542926in}{1.071190in}}%
\pgfpathlineto{\pgfqpoint{1.542926in}{1.087255in}}%
\pgfpathlineto{\pgfqpoint{1.525637in}{1.079594in}}%
\pgfpathlineto{\pgfqpoint{1.525637in}{1.082879in}}%
\pgfpathlineto{\pgfqpoint{1.491059in}{1.067291in}}%
\pgfpathlineto{\pgfqpoint{1.491059in}{1.070563in}}%
\pgfpathlineto{\pgfqpoint{1.473769in}{1.062632in}}%
\pgfpathlineto{\pgfqpoint{1.473769in}{1.119354in}}%
\pgfpathlineto{\pgfqpoint{1.456480in}{1.110960in}}%
\pgfpathlineto{\pgfqpoint{1.456480in}{1.118691in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{1.110155in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{1.118006in}}%
\pgfpathlineto{\pgfqpoint{1.404613in}{1.100546in}}%
\pgfpathlineto{\pgfqpoint{1.404613in}{1.116566in}}%
\pgfpathlineto{\pgfqpoint{1.387323in}{1.107577in}}%
\pgfpathlineto{\pgfqpoint{1.387323in}{1.137249in}}%
\pgfpathlineto{\pgfqpoint{1.370034in}{1.127951in}}%
\pgfpathlineto{\pgfqpoint{1.370034in}{1.155261in}}%
\pgfpathlineto{\pgfqpoint{1.352745in}{1.145667in}}%
\pgfpathlineto{\pgfqpoint{1.352745in}{1.278285in}}%
\pgfpathlineto{\pgfqpoint{1.318166in}{1.257197in}}%
\pgfpathlineto{\pgfqpoint{1.318166in}{1.263693in}}%
\pgfpathlineto{\pgfqpoint{1.300877in}{1.252876in}}%
\pgfpathlineto{\pgfqpoint{1.300877in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{1.283588in}{1.268630in}}%
\pgfpathlineto{\pgfqpoint{1.283588in}{1.275582in}}%
\pgfpathlineto{\pgfqpoint{1.249009in}{1.252735in}}%
\pgfpathlineto{\pgfqpoint{1.249009in}{1.320080in}}%
\pgfpathlineto{\pgfqpoint{1.231720in}{1.308040in}}%
\pgfpathlineto{\pgfqpoint{1.231720in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{1.214431in}{1.320447in}}%
\pgfpathlineto{\pgfqpoint{1.214431in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{1.342782in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{1.361274in}}%
\pgfpathlineto{\pgfqpoint{1.162563in}{1.334887in}}%
\pgfpathlineto{\pgfqpoint{1.162563in}{1.353972in}}%
\pgfpathlineto{\pgfqpoint{1.145274in}{1.340295in}}%
\pgfpathlineto{\pgfqpoint{1.145274in}{1.350093in}}%
\pgfpathlineto{\pgfqpoint{1.127985in}{1.336087in}}%
\pgfpathlineto{\pgfqpoint{1.127985in}{1.410573in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{1.381036in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{1.540173in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{1.508493in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{1.524110in}}%
\pgfpathlineto{\pgfqpoint{1.024249in}{1.490587in}}%
\pgfpathlineto{\pgfqpoint{1.024249in}{1.523151in}}%
\pgfpathlineto{\pgfqpoint{0.989671in}{1.487536in}}%
\pgfpathlineto{\pgfqpoint{0.955092in}{1.449659in}}%
\pgfpathlineto{\pgfqpoint{0.955092in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{1.464141in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{1.482183in}}%
\pgfpathlineto{\pgfqpoint{0.903224in}{1.440131in}}%
\pgfpathlineto{\pgfqpoint{0.868646in}{1.395021in}}%
\pgfpathlineto{\pgfqpoint{0.868646in}{1.432581in}}%
\pgfpathlineto{\pgfqpoint{0.851357in}{1.408579in}}%
\pgfpathlineto{\pgfqpoint{0.851357in}{1.428361in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.377247in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.397613in}}%
\pgfpathlineto{\pgfqpoint{0.782200in}{1.341829in}}%
\pgfpathlineto{\pgfqpoint{0.782200in}{1.384653in}}%
\pgfpathlineto{\pgfqpoint{0.764911in}{1.354514in}}%
\pgfpathlineto{\pgfqpoint{0.764911in}{1.426125in}}%
\pgfpathlineto{\pgfqpoint{0.730332in}{1.360097in}}%
\pgfpathlineto{\pgfqpoint{0.730332in}{1.386054in}}%
\pgfpathlineto{\pgfqpoint{0.713043in}{1.350093in}}%
\pgfpathlineto{\pgfqpoint{0.713043in}{1.405999in}}%
\pgfpathlineto{\pgfqpoint{0.695754in}{1.367373in}}%
\pgfpathlineto{\pgfqpoint{0.695754in}{1.540173in}}%
\pgfpathlineto{\pgfqpoint{0.678464in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{0.678464in}{1.635214in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{1.589760in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{1.540173in}}%
\pgfpathlineto{\pgfqpoint{0.626597in}{1.485865in}}%
\pgfpathlineto{\pgfqpoint{0.609307in}{1.426125in}}%
\pgfpathlineto{\pgfqpoint{0.609307in}{1.540173in}}%
\pgfpathlineto{\pgfqpoint{0.592018in}{1.473086in}}%
\pgfpathlineto{\pgfqpoint{0.592018in}{1.803362in}}%
\pgfpathlineto{\pgfqpoint{0.574729in}{1.730254in}}%
\pgfpathlineto{\pgfqpoint{0.574729in}{2.173775in}}%
\pgfpathlineto{\pgfqpoint{0.557440in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{0.557440in}{2.354804in}}%
\pgfpathlineto{\pgfqpoint{0.540150in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{0.522861in}{2.224463in}}%
\pgfpathlineto{\pgfqpoint{0.505572in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{0.488283in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{0.470993in}{1.540173in}}%
\pgfpathlineto{\pgfqpoint{0.470993in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{2.280965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943355in}{0.653916in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.691490in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.692546in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.769437in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.767252in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.768094in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.804749in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.802383in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.803402in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.869993in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.867322in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.868013in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.900922in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.901722in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.903328in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.900480in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.901284in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.913658in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.910747in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.911591in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.986102in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.982892in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.983999in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.995301in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{0.992035in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{1.064146in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{1.060624in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{1.072348in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{1.068774in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{1.099894in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{1.096209in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{1.135667in}}%
\pgfpathlineto{\pgfqpoint{2.701306in}{1.131853in}}%
\pgfpathlineto{\pgfqpoint{2.701306in}{1.274397in}}%
\pgfpathlineto{\pgfqpoint{2.684016in}{1.270237in}}%
\pgfpathlineto{\pgfqpoint{2.684016in}{1.272820in}}%
\pgfpathlineto{\pgfqpoint{2.666727in}{1.268630in}}%
\pgfpathlineto{\pgfqpoint{2.666727in}{1.303603in}}%
\pgfpathlineto{\pgfqpoint{2.649438in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.649438in}{1.340219in}}%
\pgfpathlineto{\pgfqpoint{2.632149in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{2.632149in}{1.408118in}}%
\pgfpathlineto{\pgfqpoint{2.597570in}{1.399124in}}%
\pgfpathlineto{\pgfqpoint{2.597570in}{1.455063in}}%
\pgfpathlineto{\pgfqpoint{2.580281in}{1.450473in}}%
\pgfpathlineto{\pgfqpoint{2.580281in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.562992in}{1.564033in}}%
\pgfpathlineto{\pgfqpoint{2.562992in}{1.578834in}}%
\pgfpathlineto{\pgfqpoint{2.493835in}{1.559837in}}%
\pgfpathlineto{\pgfqpoint{2.493835in}{1.580190in}}%
\pgfpathlineto{\pgfqpoint{2.476546in}{1.575342in}}%
\pgfpathlineto{\pgfqpoint{2.476546in}{1.629520in}}%
\pgfpathlineto{\pgfqpoint{2.459256in}{1.624654in}}%
\pgfpathlineto{\pgfqpoint{2.459256in}{1.630351in}}%
\pgfpathlineto{\pgfqpoint{2.441967in}{1.625443in}}%
\pgfpathlineto{\pgfqpoint{2.441967in}{1.631198in}}%
\pgfpathlineto{\pgfqpoint{2.424678in}{1.626248in}}%
\pgfpathlineto{\pgfqpoint{2.424678in}{1.649835in}}%
\pgfpathlineto{\pgfqpoint{2.390099in}{1.639827in}}%
\pgfpathlineto{\pgfqpoint{2.390099in}{1.658154in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{1.653092in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{1.671988in}}%
\pgfpathlineto{\pgfqpoint{2.320942in}{1.656549in}}%
\pgfpathlineto{\pgfqpoint{2.320942in}{1.783647in}}%
\pgfpathlineto{\pgfqpoint{2.251785in}{1.763026in}}%
\pgfpathlineto{\pgfqpoint{2.251785in}{1.837390in}}%
\pgfpathlineto{\pgfqpoint{2.234496in}{1.832248in}}%
\pgfpathlineto{\pgfqpoint{2.234496in}{1.868062in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{1.881592in}}%
\pgfpathlineto{\pgfqpoint{2.199918in}{1.876469in}}%
\pgfpathlineto{\pgfqpoint{2.199918in}{1.885997in}}%
\pgfpathlineto{\pgfqpoint{2.165339in}{1.875609in}}%
\pgfpathlineto{\pgfqpoint{2.165339in}{1.895158in}}%
\pgfpathlineto{\pgfqpoint{2.130761in}{1.884614in}}%
\pgfpathlineto{\pgfqpoint{2.130761in}{1.915127in}}%
\pgfpathlineto{\pgfqpoint{2.113471in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.113471in}{1.930968in}}%
\pgfpathlineto{\pgfqpoint{2.061604in}{1.914903in}}%
\pgfpathlineto{\pgfqpoint{2.061604in}{1.936863in}}%
\pgfpathlineto{\pgfqpoint{1.975158in}{1.908901in}}%
\pgfpathlineto{\pgfqpoint{1.940579in}{1.897118in}}%
\pgfpathlineto{\pgfqpoint{1.940579in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{1.923290in}{1.914394in}}%
\pgfpathlineto{\pgfqpoint{1.923290in}{1.926321in}}%
\pgfpathlineto{\pgfqpoint{1.906001in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{1.906001in}{2.037307in}}%
\pgfpathlineto{\pgfqpoint{1.819554in}{2.008586in}}%
\pgfpathlineto{\pgfqpoint{1.819554in}{2.023080in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{2.004814in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{2.019816in}}%
\pgfpathlineto{\pgfqpoint{1.750397in}{2.013581in}}%
\pgfpathlineto{\pgfqpoint{1.750397in}{2.028952in}}%
\pgfpathlineto{\pgfqpoint{1.715819in}{2.016297in}}%
\pgfpathlineto{\pgfqpoint{1.715819in}{2.032146in}}%
\pgfpathlineto{\pgfqpoint{1.698530in}{2.025725in}}%
\pgfpathlineto{\pgfqpoint{1.698530in}{2.041986in}}%
\pgfpathlineto{\pgfqpoint{1.681240in}{2.035534in}}%
\pgfpathlineto{\pgfqpoint{1.681240in}{2.052227in}}%
\pgfpathlineto{\pgfqpoint{1.612083in}{2.025485in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{2.018440in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{2.036035in}}%
\pgfpathlineto{\pgfqpoint{1.525637in}{2.006734in}}%
\pgfpathlineto{\pgfqpoint{1.525637in}{2.044107in}}%
\pgfpathlineto{\pgfqpoint{1.473769in}{2.021100in}}%
\pgfpathlineto{\pgfqpoint{1.473769in}{2.061134in}}%
\pgfpathlineto{\pgfqpoint{1.456480in}{2.053390in}}%
\pgfpathlineto{\pgfqpoint{1.456480in}{2.074323in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{2.088197in}}%
\pgfpathlineto{\pgfqpoint{1.421902in}{2.080402in}}%
\pgfpathlineto{\pgfqpoint{1.421902in}{2.102811in}}%
\pgfpathlineto{\pgfqpoint{1.404613in}{2.095003in}}%
\pgfpathlineto{\pgfqpoint{1.404613in}{2.118226in}}%
\pgfpathlineto{\pgfqpoint{1.370034in}{2.102383in}}%
\pgfpathlineto{\pgfqpoint{1.370034in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{1.318166in}{2.101904in}}%
\pgfpathlineto{\pgfqpoint{1.266299in}{2.074774in}}%
\pgfpathlineto{\pgfqpoint{1.249009in}{2.065157in}}%
\pgfpathlineto{\pgfqpoint{1.249009in}{2.148431in}}%
\pgfpathlineto{\pgfqpoint{1.231720in}{2.139410in}}%
\pgfpathlineto{\pgfqpoint{1.231720in}{2.169405in}}%
\pgfpathlineto{\pgfqpoint{1.179852in}{2.141519in}}%
\pgfpathlineto{\pgfqpoint{1.127985in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{2.087605in}}%
\pgfpathlineto{\pgfqpoint{1.076117in}{2.075502in}}%
\pgfpathlineto{\pgfqpoint{1.076117in}{2.146813in}}%
\pgfpathlineto{\pgfqpoint{1.041538in}{2.123087in}}%
\pgfpathlineto{\pgfqpoint{1.041538in}{2.162255in}}%
\pgfpathlineto{\pgfqpoint{1.024249in}{2.150199in}}%
\pgfpathlineto{\pgfqpoint{1.024249in}{2.191878in}}%
\pgfpathlineto{\pgfqpoint{0.989671in}{2.167439in}}%
\pgfpathlineto{\pgfqpoint{0.989671in}{2.212766in}}%
\pgfpathlineto{\pgfqpoint{0.955092in}{2.187474in}}%
\pgfpathlineto{\pgfqpoint{0.955092in}{2.237135in}}%
\pgfpathlineto{\pgfqpoint{0.920514in}{2.211045in}}%
\pgfpathlineto{\pgfqpoint{0.920514in}{2.324255in}}%
\pgfpathlineto{\pgfqpoint{0.885935in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{0.851357in}{2.273341in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.782200in}{2.205455in}}%
\pgfpathlineto{\pgfqpoint{0.764911in}{2.184794in}}%
\pgfpathlineto{\pgfqpoint{0.747621in}{2.162255in}}%
\pgfpathlineto{\pgfqpoint{0.747621in}{2.338511in}}%
\pgfpathlineto{\pgfqpoint{0.730332in}{2.320503in}}%
\pgfpathlineto{\pgfqpoint{0.713043in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{0.695754in}{2.278133in}}%
\pgfpathlineto{\pgfqpoint{0.695754in}{2.395535in}}%
\pgfpathlineto{\pgfqpoint{0.678464in}{2.376527in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{2.354804in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{2.329738in}}%
\pgfpathlineto{\pgfqpoint{0.626597in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{0.609307in}{2.265935in}}%
\pgfpathlineto{\pgfqpoint{0.592018in}{2.224463in}}%
\pgfpathlineto{\pgfqpoint{0.574729in}{2.173775in}}%
\pgfpathlineto{\pgfqpoint{0.574729in}{2.395535in}}%
\pgfpathlineto{\pgfqpoint{0.557440in}{2.354804in}}%
\pgfpathlineto{\pgfqpoint{0.540150in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{0.540150in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{2.280965in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.943355in}{0.654508in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.652935in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.653922in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.674715in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.673022in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.673948in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.772415in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.770216in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.771072in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.792385in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.790076in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.791033in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.883532in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.880805in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.892011in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.889229in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.889992in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.915713in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.913658in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.919645in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.916710in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.917573in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.981701in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.978507in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.979597in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.982892in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{0.979671in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{0.980773in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{1.047253in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{1.043785in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{1.093898in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{1.090258in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{1.101526in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{1.097837in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{1.107763in}}%
\pgfpathlineto{\pgfqpoint{2.701306in}{1.104027in}}%
\pgfpathlineto{\pgfqpoint{2.701306in}{1.232628in}}%
\pgfpathlineto{\pgfqpoint{2.684016in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{2.684016in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{2.666727in}{1.226783in}}%
\pgfpathlineto{\pgfqpoint{2.666727in}{1.312077in}}%
\pgfpathlineto{\pgfqpoint{2.649438in}{1.307787in}}%
\pgfpathlineto{\pgfqpoint{2.649438in}{1.381666in}}%
\pgfpathlineto{\pgfqpoint{2.632149in}{1.377247in}}%
\pgfpathlineto{\pgfqpoint{2.632149in}{1.448602in}}%
\pgfpathlineto{\pgfqpoint{2.614860in}{1.444089in}}%
\pgfpathlineto{\pgfqpoint{2.614860in}{1.475618in}}%
\pgfpathlineto{\pgfqpoint{2.597570in}{1.471053in}}%
\pgfpathlineto{\pgfqpoint{2.597570in}{1.479232in}}%
\pgfpathlineto{\pgfqpoint{2.580281in}{1.474628in}}%
\pgfpathlineto{\pgfqpoint{2.580281in}{1.513019in}}%
\pgfpathlineto{\pgfqpoint{2.562992in}{1.508367in}}%
\pgfpathlineto{\pgfqpoint{2.562992in}{1.526321in}}%
\pgfpathlineto{\pgfqpoint{2.545703in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{2.545703in}{1.594482in}}%
\pgfpathlineto{\pgfqpoint{2.528413in}{1.589760in}}%
\pgfpathlineto{\pgfqpoint{2.528413in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{2.511124in}{1.595439in}}%
\pgfpathlineto{\pgfqpoint{2.511124in}{1.686112in}}%
\pgfpathlineto{\pgfqpoint{2.493835in}{1.681376in}}%
\pgfpathlineto{\pgfqpoint{2.493835in}{1.693700in}}%
\pgfpathlineto{\pgfqpoint{2.476546in}{1.688932in}}%
\pgfpathlineto{\pgfqpoint{2.476546in}{1.695190in}}%
\pgfpathlineto{\pgfqpoint{2.459256in}{1.690383in}}%
\pgfpathlineto{\pgfqpoint{2.459256in}{1.696710in}}%
\pgfpathlineto{\pgfqpoint{2.441967in}{1.691863in}}%
\pgfpathlineto{\pgfqpoint{2.441967in}{1.698260in}}%
\pgfpathlineto{\pgfqpoint{2.424678in}{1.693373in}}%
\pgfpathlineto{\pgfqpoint{2.424678in}{1.699841in}}%
\pgfpathlineto{\pgfqpoint{2.407389in}{1.694912in}}%
\pgfpathlineto{\pgfqpoint{2.407389in}{1.742134in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{1.732255in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{1.746431in}}%
\pgfpathlineto{\pgfqpoint{2.355521in}{1.741435in}}%
\pgfpathlineto{\pgfqpoint{2.355521in}{1.793614in}}%
\pgfpathlineto{\pgfqpoint{2.338232in}{1.788658in}}%
\pgfpathlineto{\pgfqpoint{2.338232in}{1.812334in}}%
\pgfpathlineto{\pgfqpoint{2.303653in}{1.802353in}}%
\pgfpathlineto{\pgfqpoint{2.303653in}{1.826961in}}%
\pgfpathlineto{\pgfqpoint{2.286364in}{1.821940in}}%
\pgfpathlineto{\pgfqpoint{2.286364in}{1.838871in}}%
\pgfpathlineto{\pgfqpoint{2.269075in}{1.833831in}}%
\pgfpathlineto{\pgfqpoint{2.269075in}{1.860065in}}%
\pgfpathlineto{\pgfqpoint{2.251785in}{1.855030in}}%
\pgfpathlineto{\pgfqpoint{2.251785in}{1.891643in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{1.881592in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{1.900713in}}%
\pgfpathlineto{\pgfqpoint{2.199918in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{2.199918in}{1.905426in}}%
\pgfpathlineto{\pgfqpoint{2.165339in}{1.895158in}}%
\pgfpathlineto{\pgfqpoint{2.165339in}{1.925471in}}%
\pgfpathlineto{\pgfqpoint{2.148050in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{2.148050in}{1.930750in}}%
\pgfpathlineto{\pgfqpoint{2.130761in}{1.925578in}}%
\pgfpathlineto{\pgfqpoint{2.130761in}{1.936174in}}%
\pgfpathlineto{\pgfqpoint{2.113471in}{1.930968in}}%
\pgfpathlineto{\pgfqpoint{2.113471in}{1.963781in}}%
\pgfpathlineto{\pgfqpoint{2.096182in}{1.958624in}}%
\pgfpathlineto{\pgfqpoint{2.096182in}{1.969920in}}%
\pgfpathlineto{\pgfqpoint{2.078893in}{1.964733in}}%
\pgfpathlineto{\pgfqpoint{2.078893in}{1.976240in}}%
\pgfpathlineto{\pgfqpoint{2.027025in}{1.960351in}}%
\pgfpathlineto{\pgfqpoint{2.027025in}{1.984178in}}%
\pgfpathlineto{\pgfqpoint{2.009736in}{1.978820in}}%
\pgfpathlineto{\pgfqpoint{2.009736in}{2.003494in}}%
\pgfpathlineto{\pgfqpoint{1.940579in}{1.981650in}}%
\pgfpathlineto{\pgfqpoint{1.940579in}{1.994512in}}%
\pgfpathlineto{\pgfqpoint{1.923290in}{1.988888in}}%
\pgfpathlineto{\pgfqpoint{1.923290in}{2.015374in}}%
\pgfpathlineto{\pgfqpoint{1.871422in}{1.998316in}}%
\pgfpathlineto{\pgfqpoint{1.871422in}{2.026118in}}%
\pgfpathlineto{\pgfqpoint{1.854133in}{2.020376in}}%
\pgfpathlineto{\pgfqpoint{1.854133in}{2.034719in}}%
\pgfpathlineto{\pgfqpoint{1.819554in}{2.023080in}}%
\pgfpathlineto{\pgfqpoint{1.819554in}{2.037838in}}%
\pgfpathlineto{\pgfqpoint{1.802265in}{2.031941in}}%
\pgfpathlineto{\pgfqpoint{1.802265in}{2.047054in}}%
\pgfpathlineto{\pgfqpoint{1.784976in}{2.041133in}}%
\pgfpathlineto{\pgfqpoint{1.784976in}{2.056618in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{2.050675in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{2.099233in}}%
\pgfpathlineto{\pgfqpoint{1.750397in}{2.093477in}}%
\pgfpathlineto{\pgfqpoint{1.750397in}{2.127695in}}%
\pgfpathlineto{\pgfqpoint{1.715819in}{2.116293in}}%
\pgfpathlineto{\pgfqpoint{1.715819in}{2.134175in}}%
\pgfpathlineto{\pgfqpoint{1.698530in}{2.128422in}}%
\pgfpathlineto{\pgfqpoint{1.698530in}{2.146813in}}%
\pgfpathlineto{\pgfqpoint{1.681240in}{2.141073in}}%
\pgfpathlineto{\pgfqpoint{1.681240in}{2.179345in}}%
\pgfpathlineto{\pgfqpoint{1.612083in}{2.156296in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{2.150199in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{2.170793in}}%
\pgfpathlineto{\pgfqpoint{1.525637in}{2.145615in}}%
\pgfpathlineto{\pgfqpoint{1.508348in}{2.138927in}}%
\pgfpathlineto{\pgfqpoint{1.508348in}{2.183522in}}%
\pgfpathlineto{\pgfqpoint{1.473769in}{2.170440in}}%
\pgfpathlineto{\pgfqpoint{1.473769in}{2.194050in}}%
\pgfpathlineto{\pgfqpoint{1.404613in}{2.166636in}}%
\pgfpathlineto{\pgfqpoint{1.352745in}{2.143958in}}%
\pgfpathlineto{\pgfqpoint{1.335456in}{2.135948in}}%
\pgfpathlineto{\pgfqpoint{1.335456in}{2.189371in}}%
\pgfpathlineto{\pgfqpoint{1.283588in}{2.165599in}}%
\pgfpathlineto{\pgfqpoint{1.283588in}{2.194549in}}%
\pgfpathlineto{\pgfqpoint{1.231720in}{2.169405in}}%
\pgfpathlineto{\pgfqpoint{1.214431in}{2.160436in}}%
\pgfpathlineto{\pgfqpoint{1.214431in}{2.191878in}}%
\pgfpathlineto{\pgfqpoint{1.162563in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{1.110695in}{2.133224in}}%
\pgfpathlineto{\pgfqpoint{1.076117in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{1.041538in}{2.085621in}}%
\pgfpathlineto{\pgfqpoint{1.006960in}{2.058574in}}%
\pgfpathlineto{\pgfqpoint{1.006960in}{2.137569in}}%
\pgfpathlineto{\pgfqpoint{0.972381in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{0.972381in}{2.200453in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{2.173775in}}%
\pgfpathlineto{\pgfqpoint{0.903224in}{2.143958in}}%
\pgfpathlineto{\pgfqpoint{0.868646in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{0.834068in}{2.072398in}}%
\pgfpathlineto{\pgfqpoint{0.834068in}{2.130078in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.799489in}{2.224463in}}%
\pgfpathlineto{\pgfqpoint{0.799489in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{0.764911in}{2.265935in}}%
\pgfpathlineto{\pgfqpoint{0.747621in}{2.246186in}}%
\pgfpathlineto{\pgfqpoint{0.730332in}{2.224463in}}%
\pgfpathlineto{\pgfqpoint{0.730332in}{2.427215in}}%
\pgfpathlineto{\pgfqpoint{0.713043in}{2.412307in}}%
\pgfpathlineto{\pgfqpoint{0.695754in}{2.395535in}}%
\pgfpathlineto{\pgfqpoint{0.678464in}{2.376527in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{2.354804in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{2.505197in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{2.490575in}}%
\pgfpathlineto{\pgfqpoint{0.626597in}{2.473295in}}%
\pgfpathlineto{\pgfqpoint{0.609307in}{2.452559in}}%
\pgfpathlineto{\pgfqpoint{0.609307in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{2.280965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.171396,0.581515,0.297901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943355in}{0.627313in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.625889in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.626993in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.695947in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.695218in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.728878in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.729892in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.761749in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.762572in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.865874in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.863220in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.863899in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.892011in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.889229in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.889992in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.929612in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.926659in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.927549in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.954739in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.951668in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.952652in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.997401in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.994151in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{1.007049in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{1.003741in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{1.071448in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{1.067903in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{1.101933in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{1.098270in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{1.139463in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{1.135667in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{1.255870in}}%
\pgfpathlineto{\pgfqpoint{2.701306in}{1.251776in}}%
\pgfpathlineto{\pgfqpoint{2.701306in}{1.347057in}}%
\pgfpathlineto{\pgfqpoint{2.684016in}{1.342782in}}%
\pgfpathlineto{\pgfqpoint{2.684016in}{1.351938in}}%
\pgfpathlineto{\pgfqpoint{2.666727in}{1.347624in}}%
\pgfpathlineto{\pgfqpoint{2.666727in}{1.386054in}}%
\pgfpathlineto{\pgfqpoint{2.649438in}{1.381666in}}%
\pgfpathlineto{\pgfqpoint{2.649438in}{1.518156in}}%
\pgfpathlineto{\pgfqpoint{2.614860in}{1.509110in}}%
\pgfpathlineto{\pgfqpoint{2.614860in}{1.568218in}}%
\pgfpathlineto{\pgfqpoint{2.597570in}{1.563640in}}%
\pgfpathlineto{\pgfqpoint{2.597570in}{1.568450in}}%
\pgfpathlineto{\pgfqpoint{2.545703in}{1.554489in}}%
\pgfpathlineto{\pgfqpoint{2.545703in}{1.579164in}}%
\pgfpathlineto{\pgfqpoint{2.528413in}{1.574437in}}%
\pgfpathlineto{\pgfqpoint{2.528413in}{1.589760in}}%
\pgfpathlineto{\pgfqpoint{2.511124in}{1.584996in}}%
\pgfpathlineto{\pgfqpoint{2.511124in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.493835in}{1.645774in}}%
\pgfpathlineto{\pgfqpoint{2.493835in}{1.657419in}}%
\pgfpathlineto{\pgfqpoint{2.476546in}{1.652615in}}%
\pgfpathlineto{\pgfqpoint{2.476546in}{1.658525in}}%
\pgfpathlineto{\pgfqpoint{2.459256in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.459256in}{1.703099in}}%
\pgfpathlineto{\pgfqpoint{2.441967in}{1.698260in}}%
\pgfpathlineto{\pgfqpoint{2.441967in}{1.711246in}}%
\pgfpathlineto{\pgfqpoint{2.424678in}{1.706374in}}%
\pgfpathlineto{\pgfqpoint{2.424678in}{1.768270in}}%
\pgfpathlineto{\pgfqpoint{2.390099in}{1.758564in}}%
\pgfpathlineto{\pgfqpoint{2.390099in}{1.765830in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{1.760912in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{1.768270in}}%
\pgfpathlineto{\pgfqpoint{2.338232in}{1.758298in}}%
\pgfpathlineto{\pgfqpoint{2.338232in}{1.773311in}}%
\pgfpathlineto{\pgfqpoint{2.303653in}{1.763173in}}%
\pgfpathlineto{\pgfqpoint{2.303653in}{1.770833in}}%
\pgfpathlineto{\pgfqpoint{2.269075in}{1.760494in}}%
\pgfpathlineto{\pgfqpoint{2.269075in}{1.776135in}}%
\pgfpathlineto{\pgfqpoint{2.234496in}{1.765618in}}%
\pgfpathlineto{\pgfqpoint{2.234496in}{1.789865in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{1.784562in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{1.827043in}}%
\pgfpathlineto{\pgfqpoint{2.182628in}{1.816439in}}%
\pgfpathlineto{\pgfqpoint{2.182628in}{1.843340in}}%
\pgfpathlineto{\pgfqpoint{2.165339in}{1.838006in}}%
\pgfpathlineto{\pgfqpoint{2.165339in}{1.847226in}}%
\pgfpathlineto{\pgfqpoint{2.148050in}{1.841849in}}%
\pgfpathlineto{\pgfqpoint{2.148050in}{1.910060in}}%
\pgfpathlineto{\pgfqpoint{2.096182in}{1.894116in}}%
\pgfpathlineto{\pgfqpoint{2.096182in}{1.904494in}}%
\pgfpathlineto{\pgfqpoint{2.061604in}{1.893562in}}%
\pgfpathlineto{\pgfqpoint{2.061604in}{1.904157in}}%
\pgfpathlineto{\pgfqpoint{2.027025in}{1.892984in}}%
\pgfpathlineto{\pgfqpoint{2.027025in}{1.903805in}}%
\pgfpathlineto{\pgfqpoint{2.009736in}{1.898135in}}%
\pgfpathlineto{\pgfqpoint{2.009736in}{1.909153in}}%
\pgfpathlineto{\pgfqpoint{1.992447in}{1.903438in}}%
\pgfpathlineto{\pgfqpoint{1.992447in}{1.914660in}}%
\pgfpathlineto{\pgfqpoint{1.975158in}{1.908901in}}%
\pgfpathlineto{\pgfqpoint{1.975158in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{1.957868in}{1.914530in}}%
\pgfpathlineto{\pgfqpoint{1.957868in}{1.926183in}}%
\pgfpathlineto{\pgfqpoint{1.906001in}{1.908361in}}%
\pgfpathlineto{\pgfqpoint{1.906001in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{1.888711in}{1.914252in}}%
\pgfpathlineto{\pgfqpoint{1.888711in}{1.938879in}}%
\pgfpathlineto{\pgfqpoint{1.854133in}{1.926618in}}%
\pgfpathlineto{\pgfqpoint{1.854133in}{1.952280in}}%
\pgfpathlineto{\pgfqpoint{1.819554in}{1.939830in}}%
\pgfpathlineto{\pgfqpoint{1.819554in}{1.980360in}}%
\pgfpathlineto{\pgfqpoint{1.802265in}{1.974162in}}%
\pgfpathlineto{\pgfqpoint{1.802265in}{2.002531in}}%
\pgfpathlineto{\pgfqpoint{1.784976in}{1.996366in}}%
\pgfpathlineto{\pgfqpoint{1.784976in}{2.041133in}}%
\pgfpathlineto{\pgfqpoint{1.750397in}{2.028952in}}%
\pgfpathlineto{\pgfqpoint{1.750397in}{2.044618in}}%
\pgfpathlineto{\pgfqpoint{1.733108in}{2.038442in}}%
\pgfpathlineto{\pgfqpoint{1.733108in}{2.054509in}}%
\pgfpathlineto{\pgfqpoint{1.698530in}{2.041986in}}%
\pgfpathlineto{\pgfqpoint{1.698530in}{2.075502in}}%
\pgfpathlineto{\pgfqpoint{1.681240in}{2.069263in}}%
\pgfpathlineto{\pgfqpoint{1.681240in}{2.104412in}}%
\pgfpathlineto{\pgfqpoint{1.663951in}{2.098282in}}%
\pgfpathlineto{\pgfqpoint{1.663951in}{2.116546in}}%
\pgfpathlineto{\pgfqpoint{1.629373in}{2.104148in}}%
\pgfpathlineto{\pgfqpoint{1.629373in}{2.123087in}}%
\pgfpathlineto{\pgfqpoint{1.612083in}{2.116822in}}%
\pgfpathlineto{\pgfqpoint{1.612083in}{2.136335in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{2.130078in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{2.170793in}}%
\pgfpathlineto{\pgfqpoint{1.525637in}{2.145615in}}%
\pgfpathlineto{\pgfqpoint{1.508348in}{2.138927in}}%
\pgfpathlineto{\pgfqpoint{1.508348in}{2.160942in}}%
\pgfpathlineto{\pgfqpoint{1.456480in}{2.140427in}}%
\pgfpathlineto{\pgfqpoint{1.456480in}{2.163637in}}%
\pgfpathlineto{\pgfqpoint{1.421902in}{2.149472in}}%
\pgfpathlineto{\pgfqpoint{1.421902in}{2.173775in}}%
\pgfpathlineto{\pgfqpoint{1.370034in}{2.151736in}}%
\pgfpathlineto{\pgfqpoint{1.370034in}{2.177502in}}%
\pgfpathlineto{\pgfqpoint{1.318166in}{2.154279in}}%
\pgfpathlineto{\pgfqpoint{1.300877in}{2.146055in}}%
\pgfpathlineto{\pgfqpoint{1.300877in}{2.231941in}}%
\pgfpathlineto{\pgfqpoint{1.249009in}{2.208732in}}%
\pgfpathlineto{\pgfqpoint{1.249009in}{2.240470in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{2.216015in}}%
\pgfpathlineto{\pgfqpoint{1.145274in}{2.188683in}}%
\pgfpathlineto{\pgfqpoint{1.145274in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{2.275151in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{2.256290in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{1.024249in}{2.281487in}}%
\pgfpathlineto{\pgfqpoint{0.989671in}{2.260478in}}%
\pgfpathlineto{\pgfqpoint{0.989671in}{2.310770in}}%
\pgfpathlineto{\pgfqpoint{0.955092in}{2.289633in}}%
\pgfpathlineto{\pgfqpoint{0.920514in}{2.265935in}}%
\pgfpathlineto{\pgfqpoint{0.903224in}{2.252975in}}%
\pgfpathlineto{\pgfqpoint{0.903224in}{2.312758in}}%
\pgfpathlineto{\pgfqpoint{0.885935in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{0.885935in}{2.436267in}}%
\pgfpathlineto{\pgfqpoint{0.851357in}{2.417467in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{2.395535in}}%
\pgfpathlineto{\pgfqpoint{0.782200in}{2.369615in}}%
\pgfpathlineto{\pgfqpoint{0.764911in}{2.354804in}}%
\pgfpathlineto{\pgfqpoint{0.747621in}{2.338511in}}%
\pgfpathlineto{\pgfqpoint{0.730332in}{2.320503in}}%
\pgfpathlineto{\pgfqpoint{0.713043in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{0.695754in}{2.278133in}}%
\pgfpathlineto{\pgfqpoint{0.678464in}{2.252975in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{2.224463in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{2.191878in}}%
\pgfpathlineto{\pgfqpoint{0.626597in}{2.154279in}}%
\pgfpathlineto{\pgfqpoint{0.609307in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{0.609307in}{2.265935in}}%
\pgfpathlineto{\pgfqpoint{0.592018in}{2.224463in}}%
\pgfpathlineto{\pgfqpoint{0.574729in}{2.173775in}}%
\pgfpathlineto{\pgfqpoint{0.574729in}{2.395535in}}%
\pgfpathlineto{\pgfqpoint{0.557440in}{2.354804in}}%
\pgfpathlineto{\pgfqpoint{0.540150in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{0.540150in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.399691in}}{\pgfqpoint{2.489651in}{2.280965in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.943355in}{0.621773in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.620380in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.621430in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{0.671960in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.670282in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.671189in}}%
\pgfpathlineto{\pgfqpoint{2.908777in}{0.744997in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.742931in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.744034in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.754676in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.752548in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.753329in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.893254in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.890487in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.891248in}}%
\pgfpathlineto{\pgfqpoint{2.856909in}{0.892011in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.889229in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.889992in}}%
\pgfpathlineto{\pgfqpoint{2.839620in}{0.901722in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.898880in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.899679in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{0.927549in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.924583in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.925473in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.998554in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.995301in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{1.035911in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{1.032505in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{1.058418in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{1.090735in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{1.087105in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{1.106469in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{1.102765in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{1.288996in}}%
\pgfpathlineto{\pgfqpoint{2.701306in}{1.284842in}}%
\pgfpathlineto{\pgfqpoint{2.701306in}{1.362436in}}%
\pgfpathlineto{\pgfqpoint{2.684016in}{1.358142in}}%
\pgfpathlineto{\pgfqpoint{2.684016in}{1.397130in}}%
\pgfpathlineto{\pgfqpoint{2.666727in}{1.392764in}}%
\pgfpathlineto{\pgfqpoint{2.666727in}{1.435023in}}%
\pgfpathlineto{\pgfqpoint{2.649438in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.649438in}{1.492833in}}%
\pgfpathlineto{\pgfqpoint{2.632149in}{1.488333in}}%
\pgfpathlineto{\pgfqpoint{2.632149in}{1.549297in}}%
\pgfpathlineto{\pgfqpoint{2.614860in}{1.544754in}}%
\pgfpathlineto{\pgfqpoint{2.614860in}{1.573027in}}%
\pgfpathlineto{\pgfqpoint{2.597570in}{1.568450in}}%
\pgfpathlineto{\pgfqpoint{2.597570in}{1.598164in}}%
\pgfpathlineto{\pgfqpoint{2.580281in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.580281in}{1.598660in}}%
\pgfpathlineto{\pgfqpoint{2.562992in}{1.594016in}}%
\pgfpathlineto{\pgfqpoint{2.562992in}{1.614877in}}%
\pgfpathlineto{\pgfqpoint{2.545703in}{1.610203in}}%
\pgfpathlineto{\pgfqpoint{2.545703in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{2.528413in}{1.610823in}}%
\pgfpathlineto{\pgfqpoint{2.528413in}{1.627116in}}%
\pgfpathlineto{\pgfqpoint{2.511124in}{1.622370in}}%
\pgfpathlineto{\pgfqpoint{2.511124in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.493835in}{1.645774in}}%
\pgfpathlineto{\pgfqpoint{2.493835in}{1.657419in}}%
\pgfpathlineto{\pgfqpoint{2.476546in}{1.652615in}}%
\pgfpathlineto{\pgfqpoint{2.476546in}{1.676595in}}%
\pgfpathlineto{\pgfqpoint{2.459256in}{1.671768in}}%
\pgfpathlineto{\pgfqpoint{2.459256in}{1.742797in}}%
\pgfpathlineto{\pgfqpoint{2.424678in}{1.733178in}}%
\pgfpathlineto{\pgfqpoint{2.424678in}{1.740052in}}%
\pgfpathlineto{\pgfqpoint{2.407389in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.407389in}{1.763442in}}%
\pgfpathlineto{\pgfqpoint{2.390099in}{1.758564in}}%
\pgfpathlineto{\pgfqpoint{2.390099in}{1.795691in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{1.790829in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{2.338232in}{1.788658in}}%
\pgfpathlineto{\pgfqpoint{2.338232in}{1.820406in}}%
\pgfpathlineto{\pgfqpoint{2.303653in}{1.810461in}}%
\pgfpathlineto{\pgfqpoint{2.303653in}{1.826961in}}%
\pgfpathlineto{\pgfqpoint{2.286364in}{1.821940in}}%
\pgfpathlineto{\pgfqpoint{2.286364in}{1.847489in}}%
\pgfpathlineto{\pgfqpoint{2.269075in}{1.842470in}}%
\pgfpathlineto{\pgfqpoint{2.269075in}{1.878094in}}%
\pgfpathlineto{\pgfqpoint{2.251785in}{1.873109in}}%
\pgfpathlineto{\pgfqpoint{2.251785in}{1.882318in}}%
\pgfpathlineto{\pgfqpoint{2.234496in}{1.877297in}}%
\pgfpathlineto{\pgfqpoint{2.234496in}{1.945345in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{1.940475in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{1.950747in}}%
\pgfpathlineto{\pgfqpoint{2.199918in}{1.945848in}}%
\pgfpathlineto{\pgfqpoint{2.199918in}{1.956295in}}%
\pgfpathlineto{\pgfqpoint{2.182628in}{1.951368in}}%
\pgfpathlineto{\pgfqpoint{2.182628in}{1.994771in}}%
\pgfpathlineto{\pgfqpoint{2.165339in}{1.989941in}}%
\pgfpathlineto{\pgfqpoint{2.165339in}{2.012659in}}%
\pgfpathlineto{\pgfqpoint{2.130761in}{2.002978in}}%
\pgfpathlineto{\pgfqpoint{2.130761in}{2.014681in}}%
\pgfpathlineto{\pgfqpoint{2.061604in}{1.994651in}}%
\pgfpathlineto{\pgfqpoint{2.061604in}{2.019002in}}%
\pgfpathlineto{\pgfqpoint{2.027025in}{2.008744in}}%
\pgfpathlineto{\pgfqpoint{2.027025in}{2.021314in}}%
\pgfpathlineto{\pgfqpoint{2.009736in}{2.016123in}}%
\pgfpathlineto{\pgfqpoint{2.009736in}{2.028952in}}%
\pgfpathlineto{\pgfqpoint{1.992447in}{2.023738in}}%
\pgfpathlineto{\pgfqpoint{1.992447in}{2.036835in}}%
\pgfpathlineto{\pgfqpoint{1.940579in}{2.020873in}}%
\pgfpathlineto{\pgfqpoint{1.940579in}{2.034382in}}%
\pgfpathlineto{\pgfqpoint{1.854133in}{2.006284in}}%
\pgfpathlineto{\pgfqpoint{1.802265in}{1.988220in}}%
\pgfpathlineto{\pgfqpoint{1.802265in}{2.002531in}}%
\pgfpathlineto{\pgfqpoint{1.784976in}{1.996366in}}%
\pgfpathlineto{\pgfqpoint{1.784976in}{2.011015in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{2.004814in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{2.082733in}}%
\pgfpathlineto{\pgfqpoint{1.733108in}{2.070893in}}%
\pgfpathlineto{\pgfqpoint{1.733108in}{2.087605in}}%
\pgfpathlineto{\pgfqpoint{1.681240in}{2.069263in}}%
\pgfpathlineto{\pgfqpoint{1.681240in}{2.086655in}}%
\pgfpathlineto{\pgfqpoint{1.663951in}{2.080402in}}%
\pgfpathlineto{\pgfqpoint{1.663951in}{2.116546in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{2.091193in}}%
\pgfpathlineto{\pgfqpoint{1.560216in}{2.077642in}}%
\pgfpathlineto{\pgfqpoint{1.560216in}{2.097153in}}%
\pgfpathlineto{\pgfqpoint{1.542926in}{2.090288in}}%
\pgfpathlineto{\pgfqpoint{1.542926in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{1.525637in}{2.103544in}}%
\pgfpathlineto{\pgfqpoint{1.525637in}{2.167439in}}%
\pgfpathlineto{\pgfqpoint{1.508348in}{2.160942in}}%
\pgfpathlineto{\pgfqpoint{1.508348in}{2.183522in}}%
\pgfpathlineto{\pgfqpoint{1.473769in}{2.170440in}}%
\pgfpathlineto{\pgfqpoint{1.473769in}{2.243210in}}%
\pgfpathlineto{\pgfqpoint{1.404613in}{2.217851in}}%
\pgfpathlineto{\pgfqpoint{1.387323in}{2.211045in}}%
\pgfpathlineto{\pgfqpoint{1.387323in}{2.238080in}}%
\pgfpathlineto{\pgfqpoint{1.335456in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.335456in}{2.275968in}}%
\pgfpathlineto{\pgfqpoint{1.318166in}{2.269334in}}%
\pgfpathlineto{\pgfqpoint{1.318166in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{1.266299in}{2.280486in}}%
\pgfpathlineto{\pgfqpoint{1.214431in}{2.258255in}}%
\pgfpathlineto{\pgfqpoint{1.214431in}{2.293322in}}%
\pgfpathlineto{\pgfqpoint{1.162563in}{2.270082in}}%
\pgfpathlineto{\pgfqpoint{1.110695in}{2.243875in}}%
\pgfpathlineto{\pgfqpoint{1.076117in}{2.224463in}}%
\pgfpathlineto{\pgfqpoint{1.041538in}{2.203245in}}%
\pgfpathlineto{\pgfqpoint{1.006960in}{2.179956in}}%
\pgfpathlineto{\pgfqpoint{0.972381in}{2.154279in}}%
\pgfpathlineto{\pgfqpoint{0.972381in}{2.200453in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{2.173775in}}%
\pgfpathlineto{\pgfqpoint{0.903224in}{2.143958in}}%
\pgfpathlineto{\pgfqpoint{0.903224in}{2.312758in}}%
\pgfpathlineto{\pgfqpoint{0.868646in}{2.287386in}}%
\pgfpathlineto{\pgfqpoint{0.868646in}{2.354804in}}%
\pgfpathlineto{\pgfqpoint{0.834068in}{2.329738in}}%
\pgfpathlineto{\pgfqpoint{0.799489in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{0.764911in}{2.265935in}}%
\pgfpathlineto{\pgfqpoint{0.747621in}{2.246186in}}%
\pgfpathlineto{\pgfqpoint{0.730332in}{2.224463in}}%
\pgfpathlineto{\pgfqpoint{0.713043in}{2.200453in}}%
\pgfpathlineto{\pgfqpoint{0.695754in}{2.173775in}}%
\pgfpathlineto{\pgfqpoint{0.695754in}{2.278133in}}%
\pgfpathlineto{\pgfqpoint{0.678464in}{2.252975in}}%
\pgfpathlineto{\pgfqpoint{0.678464in}{2.376527in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{2.354804in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{2.329738in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{2.490575in}}%
\pgfpathlineto{\pgfqpoint{0.626597in}{2.473295in}}%
\pgfpathlineto{\pgfqpoint{0.609307in}{2.452559in}}%
\pgfpathlineto{\pgfqpoint{0.592018in}{2.427215in}}%
\pgfpathlineto{\pgfqpoint{0.574729in}{2.395535in}}%
\pgfpathlineto{\pgfqpoint{0.557440in}{2.354804in}}%
\pgfpathlineto{\pgfqpoint{0.540150in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{0.522861in}{2.224463in}}%
\pgfpathlineto{\pgfqpoint{0.505572in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{0.488283in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{0.470993in}{1.540173in}}%
\pgfpathlineto{\pgfqpoint{0.470993in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943355in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{2.680656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.680656in}}%
\pgfpathlineto{\pgfqpoint{2.943355in}{2.680656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794695in}{2.126952in}}%
\pgfpathlineto{\pgfqpoint{2.865577in}{2.126952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.887800in}{2.126952in}}{\pgfqpoint{2.887800in}{2.149174in}}%
\pgfpathlineto{\pgfqpoint{2.887800in}{2.602878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.887800in}{2.625100in}}{\pgfqpoint{2.865577in}{2.625100in}}%
\pgfpathlineto{\pgfqpoint{1.794695in}{2.625100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.772473in}{2.625100in}}{\pgfqpoint{1.772473in}{2.602878in}}%
\pgfpathlineto{\pgfqpoint{1.772473in}{2.149174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.772473in}{2.126952in}}{\pgfqpoint{1.794695in}{2.126952in}}%
\pgfpathlineto{\pgfqpoint{1.794695in}{2.126952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964844,0.471003,0.141976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816917in}{2.541767in}}%
\pgfpathlineto{\pgfqpoint{1.861362in}{2.541767in}}%
\pgfpathlineto{\pgfqpoint{1.905806in}{2.541767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.628051,0.342268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.950251in}{2.541767in}}%
\pgfpathlineto{\pgfqpoint{1.994695in}{2.541767in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{2.541767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128028in,y=2.502878in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816917in}{2.386828in}}%
\pgfpathlineto{\pgfqpoint{1.861362in}{2.386828in}}%
\pgfpathlineto{\pgfqpoint{1.905806in}{2.386828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.950251in}{2.386828in}}%
\pgfpathlineto{\pgfqpoint{1.994695in}{2.386828in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{2.386828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128028in,y=2.347940in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FM Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.171396,0.581515,0.297901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816917in}{2.231890in}}%
\pgfpathlineto{\pgfqpoint{1.861362in}{2.231890in}}%
\pgfpathlineto{\pgfqpoint{1.905806in}{2.231890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.950251in}{2.231890in}}%
\pgfpathlineto{\pgfqpoint{1.994695in}{2.231890in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{2.231890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128028in,y=2.193001in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FM Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.677001,0.677001,0.677001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.560185in}}%
\pgfpathlineto{\pgfqpoint{0.664815in}{0.560185in}}%
\pgfpathlineto{\pgfqpoint{0.775926in}{0.560185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.508574,0.508574,0.508574}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864815in,y=0.521296in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CL Overlays}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

